Anomaly Search over Composite Hypotheses in Hierarchical Statistical Models

Detection of anomalies among a large number of processes is a fundamental task that has been studied in multiple research areas, with diverse applications spanning from spectrum access to cyber-security. Anomalous events are characterized by deviations in data distributions, and thus can be inferred from noisy observations based on statistical methods. In some scenarios, one can often obtain noisy observations aggregated from a chosen subset of processes. Such hierarchical search can further minimize the sample complexity while retaining accuracy. An anomaly search strategy should thus be designed based on multiple requirements, such as maximizing the detection accuracy; efficiency, be efficient in terms of sample complexity; and be able to cope with statistical models that are known only up to some missing parameters (i.e., composite hypotheses). In this paper, we consider anomaly detection with observations taken from a chosen subset of processes that conforms to a predetermined tree structure with partially known statistical model. We propose Hierarchical Dynamic Search (HDS), a sequential search strategy that uses two variations of the Generalized Log Likelihood Ratio (GLLR) statistic, and can be used for detection of multiple anomalies. HDS is shown to be order-optimal in terms of the size of the search space, and asymptotically optimal in terms of detection accuracy. An explicit upper bound on the error probability is established for the finite sample regime. In addition to extensive experiments on synthetic datasets, experiments have been conducted on the DARPA intrusion detection dataset, showing that HDS is superior to existing methods.

==> converted_dataset.txt <==
time,length,anom
0.001,1514,1
0.002,1514,1
0.003,1514,0
0.004,1514,1
0.005,1514,1
0.006,1514,1
0.007,1514,1
0.008,1514,1
0.009,92,0
0.01,1514,1
0.011,1514,1
0.012,60,0
0.013,1514,1
0.014,88,0
0.015,84,0
0.016,60,0
0.017,1514,1
0.018,1514,1
0.019,1514,0
0.02,1514,1
0.021,60,0
0.022,1514,1
0.023,1514,1
0.024,1514,1
0.025,1514,1
0.026,1514,1
0.027,60,0
0.028,1514,1
0.029,1514,1
0.03,1514,1
0.031,104,0
0.032,1514,1
0.033,1514,1
0.034,1514,1
0.035,1514,1
0.036,1514,1
0.037,91,0
0.038,1514,0
0.039,1514,1
0.04,1514,1
0.041,1514,1
0.042,1514,1
0.043,1514,1
0.044,1514,1
0.045,1514,1
0.046,1514,1
0.047,1514,1
0.048,1514,1
0.049,1514,1
0.05,136,0
0.051,60,0
0.052,1514,1
0.053,1514,1
0.054,1514,1
0.055,60,0
0.056,1514,1
0.057,1514,1
0.058,1514,1
0.059,1514,1
0.06,1514,1
0.061,60,0
0.062,1514,1
0.063,1514,1
0.064,1514,1
0.065,1514,1
0.066,1514,1
0.067,1514,1
0.068,1514,1
0.069,96,0
0.07,60,0
0.071,1514,1
0.072,60,0
0.073,1514,1
0.074,1514,1
0.075,1514,1
0.076,1514,1
0.077,1514,0
0.078,60,0
0.079,1514,1
0.08,1514,1
0.081,1514,1
0.082,1514,1
0.083,1514,1
0.084,1514,1
0.085,79,0
0.086,1514,0
0.087,1514,1
0.088,1514,1
0.089,1514,1
0.09,60,0
0.091,1514,1
0.092,1514,1
0.093,1514,1
0.094,1514,1
0.095,1514,1
0.096,1514,1
0.097,1514,1
0.098,1514,1
0.099,1514,1
0.1,1514,1
0.101,1514,1
0.102,1514,1
0.103,1514,1
0.104,1514,1
0.105,1514,1
0.106,1514,1
0.107,1514,1
0.108,79,0
0.109,456,0
0.11,1514,1
0.111,1514,1
0.112,1514,1
0.113,1514,1
0.114,1514,1
0.115,1514,1
0.116,1514,1
0.117,1514,1
0.118,1514,1
0.119,1514,1
0.12,1514,1
0.121,1514,1
0.122,1514,1
0.123,1514,1
0.124,1514,1
0.125,1514,1
0.126,1514,1
0.127,1514,1
0.128,1514,1
0.129,1514,1
0.13,1514,1
0.131,1514,1
0.132,1514,1
0.133,1514,0
0.134,1514,1
0.135,1514,1
0.136,1514,1
0.137,63,0
0.138,1514,1
0.139,1514,1
0.14,1514,1
0.141,1514,0
0.142,1514,1
0.143,1514,1
0.144,1514,1
0.145,1514,0
0.146,1514,1
0.147,1514,1
0.148,60,0
0.149,1514,1
0.15,60,0
0.151,1514,1
0.152,1514,1
0.153,1514,1
0.154,1514,1
0.155,1514,1
0.156,1514,1
0.157,1514,1
0.158,1514,0
0.159,239,0
0.16,1514,1
0.161,1514,1
0.162,1514,0
0.163,1514,1
0.164,1514,1
0.165,1514,1
0.166,136,0
0.167,1514,1
0.168,1514,1
0.169,1514,1
0.17,1514,1
0.171,1514,1
0.172,1514,1
0.173,1514,1
0.174,1514,1
0.175,1514,1
0.176,60,0
0.177,1514,1
0.178,1514,1
0.179,73,0
0.18,1514,1
0.181,1514,1
0.182,1514,1
0.183,1514,0
0.184,1514,1
0.185,1514,1
0.186,1514,1
0.187,1514,1
0.188,78,0
0.189,104,0
0.19,1514,1
0.191,60,0
0.192,1514,1
0.193,1514,1
0.194,1514,1
0.195,1514,1
0.196,1514,1
0.197,1514,1
0.198,1514,1
0.199,1514,1
0.2,78,0
0.201,1514,1
0.202,1514,1
0.203,1514,1
0.204,1514,0
0.205,1514,1
0.206,60,0
0.207,1514,1
0.208,1514,1
0.209,1514,1
0.21,1514,1
0.211,1514,1
0.212,1514,1
0.213,1514,1
0.214,1514,1
0.215,1514,1
0.216,1514,1
0.217,567,0
0.218,1514,1
0.219,1514,1
0.22,1514,1
0.221,1514,0
0.222,1514,1
0.223,1514,1
0.224,1514,1
0.225,1514,1
0.226,1514,1
0.227,1514,1
0.228,1514,1
0.229,1514,1
0.23,1514,1
0.231,1514,1
0.232,1514,1
0.233,1514,1
0.234,60,0
0.235,1514,1
0.236,1514,1
0.237,1514,0
0.238,1514,1
0.239,1514,1
0.24,1514,1
0.241,1514,1
0.242,1514,1
0.243,1514,1
0.244,1514,1
0.245,60,0
0.246,1514,1
0.247,60,0
0.248,136,0
0.249,1514,1
0.25,1514,1
0.251,1514,1
0.252,1514,1
0.253,1514,1
0.254,1514,1
0.255,1514,1
0.256,1514,1
0.257,1514,1
0.258,1514,1
0.259,1514,1
0.26,1514,1
0.261,1514,0
0.262,1514,0
0.263,1514,1
0.264,1514,1
0.265,1514,1
0.266,1514,1
0.267,1514,1
0.268,1514,1
0.269,1514,1
0.27,1514,1
0.271,1514,1
0.272,1514,1
0.273,1514,1
0.274,1514,1
0.275,1514,1
0.276,1514,1
0.277,1514,1
0.278,1514,1
0.279,1514,1
0.28,1514,1
0.281,1514,1
0.282,1514,1
0.283,1514,1
0.284,79,0
0.285,1514,1
0.286,1514,1
0.287,1514,1
0.288,1514,1
0.289,1514,1
0.29,1514,1
0.291,1514,1
0.292,1514,1
0.293,104,0
0.294,1514,1
0.295,1514,1
0.296,1514,1
0.297,60,0
0.298,1514,1
0.299,60,0
0.3,1514,1
0.301,1514,1
0.302,1514,1
0.303,60,0
0.304,60,0
0.305,1514,1
0.306,1514,1
0.307,1514,1
0.308,1514,0
0.309,1514,1
0.31,1514,1
0.311,60,0
0.312,1514,1
0.313,80,0
0.314,1514,1
0.315,1514,1
0.316,1514,1
0.317,1514,1
0.318,1514,1
0.319,1514,1
0.32,1514,1
0.321,1514,1
0.322,1514,1
0.323,1514,1
0.324,60,0
0.325,1514,1
0.326,1514,1
0.327,1514,1
0.328,1514,1
0.329,60,0
0.33,1514,1
0.331,1514,1
0.332,60,0
0.333,97,0
0.334,1514,1
0.335,60,0
0.336,60,0
0.337,1514,1
0.338,1514,1
0.339,97,0
0.34,1514,1
0.341,1514,1
0.342,60,0
0.343,1514,1
0.344,255,0
0.345,1514,1
0.346,1514,1
0.347,1514,1
0.348,1514,1
0.349,68,0
0.35,1514,1
0.351,1514,1
0.352,1514,1
0.353,1514,1
0.354,1514,1
0.355,1514,1
0.356,1514,1
0.357,1514,1
0.358,1514,1
0.359,60,0
0.36,1514,1
0.361,1514,1
0.362,90,0
0.363,1514,1
0.364,1514,0
0.365,1514,1
0.366,240,0
0.367,1514,1
0.368,1514,1
0.369,1514,1
0.37,60,0
0.371,1514,1
0.372,1514,1
0.373,1514,1
0.374,1514,1
0.375,1514,1
0.376,1514,1
0.377,1514,1
0.378,1514,1
0.379,1514,1
0.38,1514,1
0.381,64,0
0.382,1514,1
0.383,1514,1
0.384,1514,1
0.385,1514,1
0.386,1514,1
0.387,104,0
0.388,1514,1
0.389,60,0
0.39,1514,1
0.391,1514,1
0.392,1514,0
0.393,1514,1
0.394,1514,1
0.395,1514,1
0.396,1514,1
0.397,1514,0
0.398,1514,1
0.399,1514,1
0.4,1514,1
0.401,1514,1
0.402,1514,1
0.403,1514,1
0.404,63,0
0.405,1514,1
0.406,1514,1
0.407,104,0
0.408,1514,1
0.409,1514,1
0.41,1514,1
0.411,60,0
0.412,1514,1
0.413,1514,1
0.414,1514,1
0.415,1514,1
0.416,1514,1
0.417,1514,1
0.418,1514,1
0.419,1514,1
0.42,1514,1
0.421,1514,1
0.422,1514,1
0.423,1514,1
0.424,1514,1
0.425,1514,1
0.426,1514,1
0.427,1514,1
0.428,60,0
0.429,60,0
0.43,1514,1
0.431,60,0
0.432,1514,1
0.433,1514,1
0.434,1514,1
0.435,1514,1
0.436,79,0
0.437,1514,1
0.438,1514,1
0.439,1514,1
0.44,1514,1
0.441,1514,1
0.442,1514,1
0.443,1514,1
0.444,1514,1
0.445,1514,1
0.446,60,0
0.447,1514,1
0.448,1514,0
0.449,1514,1
0.45,1514,1
0.451,1514,1
0.452,1514,0
0.453,1514,1
0.454,1514,1
0.455,60,0
0.456,1514,1
0.457,60,0
0.458,104,0
0.459,104,0
0.46,1514,1
0.461,1514,1
0.462,1514,1
0.463,1514,1
0.464,1514,1
0.465,1514,1
0.466,1514,1
0.467,60,0
0.468,1514,1
0.469,1514,1
0.47,60,0
0.471,92,0
0.472,1514,1
0.473,1514,1
0.474,1514,1
0.475,1514,1
0.476,1514,1
0.477,1514,1
0.478,1514,1
0.479,1514,1
0.48,60,0
0.481,1514,1
0.482,1514,1
0.483,1514,1
0.484,1514,1
0.485,1514,1
0.486,1514,1
0.487,1514,1
0.488,96,0
0.489,1514,1
0.49,1514,1
0.491,1514,1
0.492,1514,1
0.493,1514,1
0.494,1514,1
0.495,1514,1
0.496,1514,1
0.497,1514,1
0.498,1514,1
0.499,1514,0
0.5,92,0
0.501,1514,1
0.502,60,0
0.503,1016,0
0.504,1514,1
0.505,1514,1
0.506,1514,1
0.507,60,0
0.508,1514,1
0.509,1514,1
0.51,1514,1
0.511,1514,1
0.512,1514,1
0.513,1514,1
0.514,1514,1
0.515,1514,1
0.516,1514,1
0.517,1514,0
0.518,1514,1
0.519,1514,1
0.52,1514,1
0.521,1514,1
0.522,1514,1
0.523,1514,1
0.524,1514,1
0.525,1514,1
0.526,1514,1
0.527,1514,1
0.528,60,0
0.529,1514,1
0.53,1514,0
0.531,60,0
0.532,1514,1
0.533,1514,1
0.534,1514,1
0.535,1514,1
0.536,60,0
0.537,1514,1
0.538,1514,1
0.539,1514,1
0.54,1514,1
0.541,1514,1
0.542,1514,1
0.543,1514,1
0.544,1514,1
0.545,1514,1
0.546,1514,1
0.547,1514,1
0.548,1514,1
0.549,1514,1
0.55,1514,1
0.551,1514,1
0.552,1514,1
0.553,1078,0
0.554,60,0
0.555,1514,1
0.556,97,0
0.557,1514,1
0.558,91,0
0.559,1514,1
0.56,1514,1
0.561,1514,1
0.562,60,0
0.563,1514,1
0.564,1514,1
0.565,1514,1
0.566,1514,1
0.567,1514,1
0.568,1514,1
0.569,1514,0
0.57,60,0
0.571,60,0
0.572,1514,0
0.573,1514,1
0.574,1514,1
0.575,1514,1
0.576,1514,1
0.577,1514,1
0.578,1514,1
0.579,60,0
0.58,1514,1
0.581,1514,1
0.582,1514,1
0.583,60,0
0.584,1514,1
0.585,60,0
0.586,1514,1
0.587,1514,1
0.588,72,0
0.589,1514,1
0.59,1514,1
0.591,1514,1
0.592,1514,1
0.593,60,0
0.594,1514,1
0.595,1514,1
0.596,1514,1
0.597,93,0
0.598,60,0
0.599,1514,1
0.6,1514,1
0.601,1514,1
0.602,1514,1
0.603,96,0
0.604,1514,1
0.605,1514,1
0.606,1514,1
0.607,1514,1
0.608,1514,1
0.609,1514,1
0.61,1514,0
0.611,60,0
0.612,1514,1
0.613,1514,1
0.614,1514,1
0.615,1514,1
0.616,1514,1
0.617,1514,1
0.618,1514,1
0.619,1514,1
0.62,1514,1
0.621,1514,1
0.622,1514,1
0.623,1514,1
0.624,1514,1
0.625,1514,0
0.626,60,0
0.627,1514,1
0.628,1514,1
0.629,1514,1
0.63,1514,0
0.631,1514,0
0.632,100,0
0.633,60,0
0.634,1514,1
0.635,1514,1
0.636,1514,1
0.637,1514,1
0.638,1514,1
0.639,1514,1
0.64,1514,1
0.641,1514,1
0.642,1514,1
0.643,103,0
0.644,1514,1
0.645,1514,1
0.646,1514,1
0.647,104,0
0.648,1514,1
0.649,1514,1
0.65,1514,1
0.651,1514,1
0.652,1514,1
0.653,1514,1
0.654,1514,1
0.655,1514,1
0.656,1514,1
0.657,1514,1
0.658,1514,1
0.659,1514,1
0.66,1514,1
0.661,1514,1
0.662,60,0
0.663,1514,1
0.664,1514,1
0.665,1514,1
0.666,1514,1
0.667,1514,1
0.668,1514,1
0.669,1514,1
0.67,1514,1
0.671,1514,1
0.672,1514,1
0.673,1514,1
0.674,98,0
0.675,1514,1
0.676,60,0
0.677,1514,1
0.678,98,0
0.679,1514,1
0.68,1514,1
0.681,1514,1
0.682,1514,1
0.683,1514,1
0.684,1514,1
0.685,1514,1
0.686,1514,1
0.687,1514,1
0.688,1514,1
0.689,1514,1
0.69,1514,1
0.691,1514,1
0.692,1514,1
0.693,60,0
0.694,1514,1
0.695,1514,1
0.696,1514,1
0.697,1514,1
0.698,1514,1
0.699,1514,1
0.7,1514,1
0.701,1514,1
0.702,1514,1
0.703,1514,1
0.704,1514,1
0.705,1514,1
0.706,60,0
0.707,127,0
0.708,1514,1
0.709,1514,1
0.71,1514,1
0.711,1514,1
0.712,1514,1
0.713,1514,0
0.714,1514,1
0.715,1514,1
0.716,103,0
0.717,1514,1
0.718,1514,1
0.719,1514,1
0.72,1514,1
0.721,1514,1
0.722,1514,0
0.723,88,0
0.724,1514,1
0.725,1514,1
0.726,1514,1
0.727,1514,0
0.728,1514,1
0.729,1514,1
0.73,1514,1
0.731,1514,1
0.732,91,0
0.733,1514,1
0.734,1514,1
0.735,1514,1
0.736,1514,1
0.737,1514,1
0.738,60,0
0.739,1514,1
0.74,1514,1
0.741,1514,1
0.742,1514,1
0.743,1514,1
0.744,1514,1
0.745,1514,1
0.746,1514,1
0.747,1514,0
0.748,1514,1
0.749,1514,1
0.75,1514,1
0.751,1514,1
0.752,1514,1
0.753,1514,1
0.754,1514,1
0.755,1514,1
0.756,1514,1
0.757,1514,1
0.758,1514,1
0.759,1514,1
0.76,1514,1
0.761,1514,1
0.762,1514,1
0.763,1514,0
0.764,1514,1
0.765,1514,0
0.766,1514,1
0.767,1514,1
0.768,1514,1
0.769,1514,1
0.77,1514,1
0.771,1514,1
0.772,1514,1
0.773,1514,1
0.774,1514,1
0.775,1514,1
0.776,88,0
0.777,1514,1
0.778,1514,1
0.779,1514,1
0.78,1514,1
0.781,1514,1
0.782,1514,1
0.783,1514,1
0.784,60,0
0.785,1514,0
0.786,1514,1
0.787,1514,1
0.788,1514,1
0.789,60,0
0.79,1514,1
0.791,60,0
0.792,60,0
0.793,1514,1
0.794,1514,0
0.795,1514,1
0.796,1514,1
0.797,1514,1
0.798,1514,1
0.799,1514,1
0.8,1514,1
0.801,1514,1
0.802,1514,1
0.803,1514,1
0.804,103,0
0.805,1514,1
0.806,1514,1
0.807,1514,1
0.808,1514,1
0.809,1514,1
0.81,1514,1
0.811,1514,1
0.812,1514,0
0.813,1514,1
0.814,1514,1
0.815,1514,1
0.816,1514,1
0.817,1514,1
0.818,60,0
0.819,1514,1
0.82,1514,1
0.821,1514,0
0.822,1514,1
0.823,1514,1
0.824,1514,1
0.825,60,0
0.826,1514,1
0.827,1514,1
0.828,1514,1
0.829,1514,1
0.83,1514,1
0.831,1514,1
0.832,1514,1
0.833,1514,1
0.834,1514,1
0.835,1514,1
0.836,1514,1
0.837,1514,1
0.838,60,0
0.839,1514,1
0.84,1514,0
0.841,1514,1
0.842,60,0
0.843,1514,1
0.844,1514,1
0.845,1514,0
0.846,75,0
0.847,1514,1
0.848,1514,1
0.849,1514,1
0.85,1514,1
0.851,60,0
0.852,96,0
0.853,1514,1
0.854,1514,1
0.855,1514,1
0.856,1514,1
0.857,1514,1
0.858,1514,1
0.859,1514,0
0.86,1514,1
0.861,1514,1
0.862,1514,1
0.863,1514,1
0.864,1514,1
0.865,1514,1
0.866,1514,1
0.867,1514,1
0.868,1514,1
0.869,60,0
0.87,1514,1
0.871,1514,1
0.872,1514,1
0.873,60,0
0.874,1514,1
0.875,1514,1
0.876,1514,1
0.877,1514,1
0.878,1514,1
0.879,1514,1
0.88,1514,1
0.881,1514,1
0.882,1514,1
0.883,1514,1
0.884,1514,1
0.885,1514,1
0.886,1514,0
0.887,1514,1
0.888,1514,1
0.889,1514,1
0.89,1514,1
0.891,1514,1
0.892,77,0
0.893,1514,1
0.894,1078,0
0.895,1514,1
0.896,1514,1
0.897,1514,0
0.898,60,0
0.899,1514,1
0.9,78,0
0.901,1514,1
0.902,1514,1
0.903,1514,1
0.904,1514,1
0.905,84,0
0.906,1514,1
0.907,1514,1
0.908,1514,1
0.909,1514,1
0.91,60,0
0.911,60,0
0.912,1514,1
0.913,1514,1
0.914,1514,1
0.915,60,0
0.916,1514,1
0.917,1514,1
0.918,1514,1
0.919,1514,1
0.92,1514,1
0.921,1514,1
0.922,60,0
0.923,60,0
0.924,1514,1
0.925,1514,0
0.926,1514,1
0.927,1514,1
0.928,60,0
0.929,1514,1
0.93,60,0
0.931,1514,1
0.932,1514,1
0.933,1514,1
0.934,1514,1
0.935,1514,1
0.936,60,0
0.937,1514,1
0.938,1514,1
0.939,1514,1
0.94,1514,1
0.941,1514,1
0.942,1514,1
0.943,1514,1
0.944,1514,1
0.945,60,0
0.946,1514,1
0.947,1514,1
0.948,1514,1
0.949,1514,1
0.95,60,0
0.951,1514,1
0.952,1195,0
0.953,60,0
0.954,1514,1
0.955,1514,1
0.956,1514,1
0.957,60,0
0.958,1514,1
0.959,1514,1
0.96,1514,0
0.961,1514,1
0.962,1514,1
0.963,1514,1
0.964,1514,1
0.965,1514,1
0.966,1514,1
0.967,1514,1
0.968,1514,1
0.969,1514,1
0.97,1514,1
0.971,1514,1
0.972,1514,1
0.973,1514,1
0.974,1514,1
0.975,1514,1
0.976,1514,1
0.977,1514,1
0.978,1514,1
0.979,1514,1
0.98,1514,1
0.981,1514,1
0.982,1514,1
0.983,1514,1
0.984,60,0
0.985,1514,1
0.986,1514,1
0.987,1514,1
0.988,1514,1
0.989,1514,1
0.99,60,0
0.991,1514,1
0.992,1514,1
0.993,1514,1
0.994,1514,1
0.995,1514,1
0.996,1514,1
0.997,1514,1
0.998,1514,1
0.999,60,0
1.0,1514,1
1.001,1514,1
1.002,60,0
1.003,1514,1
1.004,1514,1
1.005,60,0
1.006,1514,0
1.007,1514,0
1.008,1514,0
1.009,1514,0
1.01,1514,1
1.011,1514,1
1.012,1514,1
1.013,1514,1
1.014,1514,1
1.015,1058,0
1.016,1514,1
1.017,753,0
1.018,1514,1
1.019,1514,1
1.02,1514,1
1.021,97,0
1.022,1514,1
1.023,1514,1
1.024,1514,1
1.025,1514,1
1.026,79,0
1.027,1514,1
1.028,1514,1
1.029,1514,1
1.03,60,0
1.031,60,0
1.032,1514,1
1.033,1514,1
1.034,1514,1
1.035,1514,0
1.036,1514,1
1.037,1514,1
1.038,1514,1
1.039,1514,1
1.04,1514,1
1.041,1514,1
1.042,1514,1
1.043,1514,1
1.044,1514,1
1.045,60,0
1.046,1514,1
1.047,1514,1
1.048,1514,1
1.049,1514,1
1.05,1514,0
1.051,1514,1
1.052,1514,1
1.053,1514,0
1.054,1514,1
1.055,1514,1
1.056,60,0
1.057,1514,1
1.058,90,0
1.059,1514,1
1.06,60,0
1.061,1514,1
1.062,1514,1
1.063,1514,1
1.064,1514,1
1.065,1514,1
1.066,1514,1
1.067,1514,1
1.068,1514,1
1.069,1514,1
1.07,1514,1
1.071,60,0
1.072,1514,1
1.073,1514,1
1.074,1514,1
1.075,60,0
1.076,1514,1
1.077,1514,1
1.078,1514,1
1.079,1514,1
1.08,113,0
1.081,1514,1
1.082,1514,1
1.083,1514,1
1.084,1514,1
1.085,1514,1
1.086,1514,1
1.087,1514,1
1.088,1514,1
1.089,1514,1
1.09,1514,1
1.091,1514,1
1.092,1514,1
1.093,1514,1
1.094,1514,1
1.095,1514,1
1.096,60,0
1.097,60,0
1.098,60,0
1.099,1514,1
1.1,1514,1
1.101,1514,1
1.102,60,0
1.103,1514,1
1.104,1514,1
1.105,1514,1
1.106,1514,1
1.107,60,0
1.108,98,0
1.109,1514,1
1.11,1514,1
1.111,1514,1
1.112,1514,1
1.113,87,0
1.114,1514,1
1.115,1514,1
1.116,60,0
1.117,1514,1
1.118,1514,1
1.119,60,0
1.12,60,0
1.121,1514,1
1.122,1514,1
1.123,1514,1
1.124,1514,1
1.125,1514,1
1.126,136,0
1.127,1514,1
1.128,60,0
1.129,1514,1
1.13,1514,1
1.131,1514,1
1.132,1514,1
1.133,1514,1
1.134,1514,1
1.135,1514,1
1.136,1514,1
1.137,1514,1
1.138,1514,1
1.139,1514,1
1.14,1514,1
1.141,1514,1
1.142,60,0
1.143,1514,1
1.144,1514,1
1.145,1514,1
1.146,1514,1
1.147,60,0
1.148,1514,1
1.149,1514,1
1.15,60,0
1.151,1514,1
1.152,1514,1
1.153,1514,1
1.154,1514,1
1.155,1514,1
1.156,1514,1
1.157,104,0
1.158,1514,1
1.159,1514,1
1.16,60,0
1.161,1514,1
1.162,1514,1
1.163,1514,1
1.164,60,0
1.165,1514,1
1.166,92,0
1.167,1514,1
1.168,1514,1
1.169,1514,1
1.17,1514,1
1.171,1514,1
1.172,1514,1
1.173,1514,1
1.174,1514,1
1.175,1514,1
1.176,1514,1
1.177,1514,1
1.178,1514,1
1.179,1514,1
1.18,1514,1
1.181,1514,1
1.182,1514,1
1.183,1514,1
1.184,1514,1
1.185,60,0
1.186,60,0
1.187,1514,0
1.188,84,0
1.189,1514,1
1.19,1514,1
1.191,1514,1
1.192,1514,1
1.193,63,0
1.194,1514,0
1.195,1514,1
1.196,1514,1
1.197,92,0
1.198,1514,1
1.199,1514,1
1.2,1514,1
1.201,1514,1
1.202,1514,1
1.203,1514,1
1.204,1514,1
1.205,60,0
1.206,1514,1
1.207,1514,1
1.208,76,0
1.209,1514,1
1.21,96,0
1.211,1514,1
1.212,1514,1
1.213,1514,1
1.214,1514,1
1.215,60,0
1.216,1514,1
1.217,1514,0
1.218,1514,1
1.219,1514,1
1.22,1514,1
1.221,1514,1
1.222,1514,1
1.223,1514,1
1.224,1514,1
1.225,1514,1
1.226,1514,1
1.227,1514,1
1.228,1514,1
1.229,1514,1
1.23,60,0
1.231,60,0
1.232,1514,1
1.233,1514,1
1.234,1514,1
1.235,101,0
1.236,1514,1
1.237,1514,1
1.238,107,0
1.239,1514,1
1.24,1514,1
1.241,1514,1
1.242,98,0
1.243,1514,1
1.244,1514,1
1.245,93,0
1.246,1514,1
1.247,60,0
1.248,1514,1
1.249,138,0
1.25,1514,1
1.251,1514,1
1.252,1514,1
1.253,1514,1
1.254,1514,1
1.255,1514,1
1.256,1514,1
1.257,1514,1
1.258,60,0
1.259,60,0
1.26,1514,1
1.261,1514,1
1.262,60,0
1.263,1514,1
1.264,1514,0
1.265,122,0
1.266,1514,1
1.267,92,0
1.268,60,0
1.269,60,0
1.27,100,0
1.271,1514,1
1.272,1514,1
1.273,1514,1
1.274,1514,1
1.275,1514,1
1.276,1514,0
1.277,1514,1
1.278,1514,1
1.279,1514,1
1.28,1514,1
1.281,1514,1
1.282,1514,1
1.283,1514,1
1.284,1514,1
1.285,1514,1
1.286,1514,1
1.287,1514,1
1.288,1514,1
1.289,78,0
1.29,1514,1
1.291,1514,1
1.292,1514,1
1.293,1514,1
1.294,78,0
1.295,1514,1
1.296,1514,1
1.297,60,0
1.298,1514,1
1.299,60,0
1.3,1514,1
1.301,1514,1
1.302,1514,1
1.303,1514,1
1.304,1514,1
1.305,1514,1
1.306,1514,1
1.307,237,0
1.308,1514,1
1.309,1514,1
1.31,1514,1
1.311,1514,1
1.312,1514,1
1.313,1514,1
1.314,60,0
1.315,64,0
1.316,1514,1
1.317,1514,1
1.318,1514,1
1.319,1514,1
1.32,1514,1
1.321,60,0
1.322,60,0
1.323,1514,1
1.324,1514,1
1.325,1514,1
1.326,1514,1
1.327,1514,0
1.328,76,0
1.329,1514,1
1.33,60,0
1.331,1514,1
1.332,64,0
1.333,1514,1
1.334,1514,1
1.335,1514,1
1.336,1514,1
1.337,1514,1
1.338,1514,1
1.339,1514,1
1.34,1514,1
1.341,1514,0
1.342,1514,1
1.343,1514,1
1.344,1514,1
1.345,1514,0
1.346,1514,1
1.347,1514,1
1.348,60,0
1.349,1514,1
1.35,60,0
1.351,1514,1
1.352,1514,1
1.353,60,0
1.354,1514,1
1.355,1514,1
1.356,1514,1
1.357,60,0
1.358,1514,1
1.359,1514,0
1.36,1514,1
1.361,1514,1
1.362,1514,1
1.363,1514,1
1.364,1514,1
1.365,1514,1
1.366,1514,1
1.367,1514,1
1.368,1514,1
1.369,1514,1
1.37,1514,1
1.371,79,0
1.372,1514,1
1.373,1514,1
1.374,1514,1
1.375,1514,1
1.376,91,0
1.377,1514,1
1.378,1514,1
1.379,1514,1
1.38,1514,1
1.381,1514,1
1.382,1514,1
1.383,1514,1
1.384,1514,1
1.385,1514,1
1.386,60,0
1.387,1514,1
1.388,1514,1
1.389,104,0
1.39,1514,1
1.391,1514,1
1.392,1514,1
1.393,1514,1
1.394,1514,1
1.395,1514,0
1.396,1514,1
1.397,1514,1
1.398,1514,1
1.399,1514,1
1.4,1514,1
1.401,1514,1
1.402,1514,1
1.403,1514,1
1.404,1514,1
1.405,241,0
1.406,1514,1
1.407,1514,1
1.408,60,0
1.409,1514,1
1.41,1514,1
1.411,1514,1
1.412,1514,1
1.413,1514,1
1.414,60,0
1.415,1514,1
1.416,1514,1
1.417,1514,1
1.418,1514,1
1.419,60,0
1.42,60,0
1.421,60,0
1.422,1514,1
1.423,92,0
1.424,1514,1
1.425,1514,1
1.426,1514,1
1.427,60,0
1.428,1514,1
1.429,1514,1
1.43,1514,1
1.431,1514,1
1.432,1514,1
1.433,1514,1
1.434,1514,1
1.435,1514,1
1.436,1514,1
1.437,1514,1
1.438,1514,1
1.439,103,0
1.44,60,0
1.441,1514,1
1.442,1514,1
1.443,1514,0
1.444,84,0
1.445,101,0
1.446,1514,1
1.447,1514,1
1.448,1514,1
1.449,1514,1
1.45,80,0
1.451,1514,1
1.452,1514,1
1.453,1514,1
1.454,60,0
1.455,1514,1
1.456,1514,1
1.457,1514,1
1.458,1514,1
1.459,63,0
1.46,1514,1
1.461,1514,1
1.462,1514,1
1.463,1514,1
1.464,1514,1
1.465,1514,1
1.466,1514,1
1.467,1514,0
1.468,1514,1
1.469,1514,1
1.47,1514,1
1.471,1514,1
1.472,1514,1
1.473,1514,1
1.474,1514,1
1.475,60,0
1.476,60,0
1.477,1514,1
1.478,1514,1
1.479,1514,1
1.48,1514,1
1.481,1514,1
1.482,1514,1
1.483,1514,1
1.484,1514,1
1.485,1514,1
1.486,1514,1
1.487,104,0
1.488,1514,1
1.489,1514,1
1.49,1514,1
1.491,123,0
1.492,1514,1
1.493,64,0
1.494,1514,1
1.495,60,0
1.496,1514,1
1.497,1514,1
1.498,1514,1
1.499,1514,1
1.5,1514,1
1.501,1514,1
1.502,1514,1
1.503,1514,1
1.504,1514,0
1.505,1514,1
1.506,1514,1
1.507,1514,1
1.508,1514,1
1.509,1514,1
1.51,1514,1
1.511,1514,1
1.512,1514,1
1.513,1514,0
1.514,1514,1
1.515,1514,1
1.516,1514,1
1.517,1514,1
1.518,1514,1
1.519,1514,1
1.52,1514,1
1.521,1514,1
1.522,60,0
1.523,1514,1
1.524,1514,1
1.525,1514,1
1.526,1514,1
1.527,1514,1
1.528,1514,1
1.529,1514,1
1.53,1514,1
1.531,1514,1
1.532,1514,1
1.533,60,0
1.534,1514,1
1.535,1514,1
1.536,1514,1
1.537,1514,1
1.538,1514,1
1.539,1514,1
1.54,60,0
1.541,1514,1
1.542,1514,1
1.543,1514,1
1.544,60,0
1.545,60,0
1.546,91,0
1.547,1514,1
1.548,1514,1
1.549,1514,1
1.55,1514,1
1.551,72,0
1.552,1514,0
1.553,1514,1
1.554,1514,1
1.555,1514,1
1.556,1514,1
1.557,1514,1
1.558,104,0
1.559,1514,1
1.56,1514,1
1.561,1514,0
1.562,60,0
1.563,1514,1
1.564,60,0
1.565,1514,1
1.566,1514,1
1.567,1514,1
1.568,1514,1
1.569,1514,1
1.57,1514,1
1.571,60,0
1.572,103,0
1.573,1514,1
1.574,1514,1
1.575,1514,1
1.576,1514,1
1.577,1514,1
1.578,1514,1
1.579,1514,1
1.58,239,0
1.581,1514,1
1.582,1514,1
1.583,60,0
1.584,1514,1
1.585,1514,1
1.586,1514,1
1.587,1514,1
1.588,1514,1
1.589,60,0
1.59,1514,1
1.591,1514,1
1.592,1514,1
1.593,1514,1
1.594,91,0
1.595,1514,1
1.596,1514,1
1.597,1514,1
1.598,1514,1
1.599,1514,1
1.6,1514,1
1.601,1514,1
1.602,1514,1
1.603,1514,1
1.604,1514,1
1.605,88,0
1.606,1514,1
1.607,1514,1
1.608,1514,1
1.609,1514,1
1.61,1514,1
1.611,1514,1
1.612,1514,1
1.613,1514,1
1.614,1514,1
1.615,1514,1
1.616,1514,1
1.617,1514,1
1.618,1514,1
1.619,236,0
1.62,1514,1
1.621,1514,1
1.622,1514,1
1.623,1514,1
1.624,60,0
1.625,1514,1
1.626,60,0
1.627,1514,1
1.628,60,0
1.629,1514,1
1.63,1514,1
1.631,1514,1
1.632,1514,1
1.633,1514,1
1.634,1514,1
1.635,1514,0
1.636,1514,1
1.637,1514,1
1.638,1514,1
1.639,1514,0
1.64,1514,1
1.641,1514,0
1.642,1514,1
1.643,1514,1
1.644,1514,0
1.645,1514,1
1.646,1514,1
1.647,92,0
1.648,1514,1
1.649,60,0
1.65,1514,1
1.651,1514,1
1.652,1514,1
1.653,1514,1
1.654,1514,1
1.655,1514,1
1.656,60,0
1.657,60,0
1.658,1514,1
1.659,1514,1
1.66,1514,1
1.661,1514,1
1.662,1514,1
1.663,1514,1
1.664,1514,1
1.665,1514,1
1.666,1514,0
1.667,60,0
1.668,1514,1
1.669,1514,1
1.67,1514,1
1.671,1514,1
1.672,1514,1
1.673,1514,1
1.674,1514,0
1.675,60,0
1.676,1514,1
1.677,1514,1
1.678,804,0
1.679,1514,1
1.68,1514,1
1.681,1514,1
1.682,1514,1
1.683,1514,1
1.684,78,0
1.685,1514,1
1.686,1514,1
1.687,98,0
1.688,1514,1
1.689,60,0
1.69,1514,1
1.691,1514,1
1.692,1514,1
1.693,1514,1
1.694,1514,1
1.695,1514,1
1.696,1514,1
1.697,1514,1
1.698,1514,1
1.699,60,0
1.7,79,0
1.701,1514,1
1.702,1514,1
1.703,1514,1
1.704,89,0
1.705,1514,0
1.706,1514,1
1.707,1514,1
1.708,1514,1
1.709,1514,1
1.71,1514,1
1.711,1514,1
1.712,1514,1
1.713,1514,0
1.714,1514,1
1.715,1514,1
1.716,1514,1
1.717,1514,1
1.718,1514,1
1.719,1514,1
1.72,1514,1
1.721,1514,1
1.722,1514,1
1.723,1514,1
1.724,1514,1
1.725,1514,1
1.726,1514,1
1.727,60,0
1.728,1514,1
1.729,1514,1
1.73,60,0
1.731,1514,1
1.732,1514,1
1.733,91,0
1.734,1514,1
1.735,1514,1
1.736,1514,1
1.737,1514,1
1.738,1514,1
1.739,1514,1
1.74,1514,1
1.741,1514,1
1.742,1514,1
1.743,60,0
1.744,1367,0
1.745,1514,1
1.746,1514,1
1.747,1514,1
1.748,1514,1
1.749,60,0
1.75,1514,1
1.751,1514,0
1.752,1514,1
1.753,1514,1
1.754,1514,1
1.755,1514,1
1.756,1514,1
1.757,1514,1
1.758,1514,1
1.759,1514,1
1.76,1514,1
1.761,1514,1
1.762,1514,1
1.763,1514,0
1.764,60,0
1.765,1514,1
1.766,1514,0
1.767,1514,1
1.768,1514,1
1.769,1514,1
1.77,60,0
1.771,100,0
1.772,1514,1
1.773,1514,1
1.774,1514,1
1.775,1514,1
1.776,1514,1
1.777,1514,1
1.778,83,0
1.779,1514,1
1.78,1514,1
1.781,1514,1
1.782,1514,1
1.783,1514,1
1.784,1514,1
1.785,1514,1
1.786,1514,1
1.787,1514,1
1.788,1514,1
1.789,1514,1
1.79,1514,1
1.791,1514,1
1.792,1514,1
1.793,237,0
1.794,1514,1
1.795,1514,1
1.796,1514,1
1.797,1514,1
1.798,60,0
1.799,1514,1
1.8,1514,1
1.801,1514,1
1.802,1514,1
1.803,1514,1
1.804,1514,1
1.805,1514,1
1.806,1514,1
1.807,1514,1
1.808,103,0
1.809,1514,1
1.81,1514,1
1.811,1514,1
1.812,1514,1
1.813,1514,1
1.814,1514,1
1.815,1514,1
1.816,1514,1
1.817,1514,1
1.818,1514,1
1.819,1514,0
1.82,1514,1
1.821,1514,1
1.822,1514,1
1.823,1514,1
1.824,1514,1
1.825,1514,1
1.826,1514,1
1.827,1514,1
1.828,1514,1
1.829,1514,1
1.83,1514,1
1.831,1514,1
1.832,1514,1
1.833,1514,1
1.834,84,0
1.835,1514,1
1.836,1514,1
1.837,1514,1
1.838,1514,1
1.839,1514,0
1.84,1514,1
1.841,1514,1
1.842,1514,1
1.843,1514,1
1.844,1514,1
1.845,1514,1
1.846,1514,1
1.847,1514,1
1.848,1514,1
1.849,1514,1
1.85,60,0
1.851,1514,1
1.852,1514,1
1.853,60,0
1.854,60,0
1.855,1514,1
1.856,96,0
1.857,1514,1
1.858,1514,1
1.859,60,0
1.86,60,0
1.861,1514,1
1.862,1514,1
1.863,84,0
1.864,1514,1
1.865,1514,1
1.866,60,0
1.867,1514,1
1.868,1514,1
1.869,60,0
1.87,1514,1
1.871,1514,1
1.872,1514,1
1.873,1514,1
1.874,1514,1
1.875,1514,1
1.876,1514,1
1.877,1514,1
1.878,1514,1
1.879,1514,1
1.88,1514,1
1.881,1514,1
1.882,1514,1
1.883,1514,1
1.884,1514,1
1.885,60,0
1.886,1514,1
1.887,1514,1
1.888,74,0
1.889,1514,1
1.89,1514,1
1.891,1514,1
1.892,1514,1
1.893,60,0
1.894,1514,0
1.895,1514,1
1.896,91,0
1.897,1514,1
1.898,1514,1
1.899,1514,1
1.9,1514,1
1.901,92,0
1.902,1514,1
1.903,1514,1
1.904,1514,1
1.905,60,0
1.906,1514,1
1.907,1514,1
1.908,1514,1
1.909,1514,1
1.91,60,0
1.911,1514,1
1.912,92,0
1.913,1514,1
1.914,98,0
1.915,1514,0
1.916,1514,1
1.917,1514,1
1.918,60,0
1.919,1514,1
1.92,1514,1
1.921,1514,1
1.922,1514,1
1.923,60,0
1.924,1514,1
1.925,1514,0
1.926,60,0
1.927,1514,1
1.928,1514,1
1.929,1514,1
1.93,1514,1
1.931,1514,1
1.932,1514,1
1.933,1514,1
1.934,1514,1
1.935,1514,1
1.936,1514,1
1.937,1514,1
1.938,92,0
1.939,1514,1
1.94,1514,1
1.941,1514,1
1.942,60,0
1.943,1514,1
1.944,1514,1
1.945,60,0
1.946,1514,1
1.947,1514,1
1.948,1514,1
1.949,1514,1
1.95,1514,1
1.951,1514,1
1.952,1514,1
1.953,1514,1
1.954,1514,1
1.955,1514,0
1.956,1514,1
1.957,60,0
1.958,1514,1
1.959,1514,1
1.96,1514,1
1.961,1514,0
1.962,1514,1
1.963,1514,1
1.964,299,0
1.965,1514,1
1.966,1514,1
1.967,1514,1
1.968,1514,1
1.969,1514,1
1.97,1514,1
1.971,1514,1
1.972,1514,1
1.973,1514,1
1.974,1514,1
1.975,1514,1
1.976,1514,1
1.977,1514,1
1.978,1514,1
1.979,1514,1
1.98,1514,1
1.981,1514,1
1.982,1514,1
1.983,1514,1
1.984,60,0
1.985,1514,1
1.986,1514,1
1.987,1514,1
1.988,60,0
1.989,1514,1
1.99,60,0
1.991,1514,1
1.992,60,0
1.993,1514,1
1.994,1514,1
1.995,60,0
1.996,60,0
1.997,1514,1
1.998,1514,1
1.999,1514,1
2.0,1514,1
2.001,1514,1
2.002,1514,1
2.003,1514,1
2.004,1514,1
2.005,1514,1
2.006,1514,1
2.007,1514,1
2.008,60,0
2.009,1514,1
2.01,1514,1
2.011,60,0
2.012,1514,1
2.013,1514,1
2.014,1514,1
2.015,1514,1
2.016,60,0
2.017,1514,1
2.018,1514,1
2.019,1514,1
2.02,60,0
2.021,1514,1
2.022,60,0
2.023,1514,1
2.024,1514,1
2.025,1514,1
2.026,60,0
2.027,1514,1
2.028,1514,1
2.029,1514,1
2.03,1514,0
2.031,1514,1
2.032,1514,0
2.033,1514,0
2.034,1514,1
2.035,60,0
2.036,1514,1
2.037,1514,1
2.038,1514,1
2.039,1514,1
2.04,1514,1
2.041,1514,1
2.042,1514,1
2.043,1514,1
2.044,1514,1
2.045,1514,1
2.046,1514,1
2.047,60,0
2.048,1514,1
2.049,1514,1
2.05,1514,1
2.051,1514,1
2.052,1514,1
2.053,1514,1
2.054,91,0
2.055,1514,1
2.056,1514,1
2.057,1514,1
2.058,1514,1
2.059,1514,1
2.06,1514,1
2.061,60,0
2.062,1514,1
2.063,1514,1
2.064,1514,1
2.065,150,0
2.066,1514,1
2.067,1514,1
2.068,1514,1
2.069,1514,1
2.07,91,0
2.071,1514,1
2.072,1514,1
2.073,1514,1
2.074,1514,1
2.075,1514,1
2.076,60,0
2.077,1514,1
2.078,1514,1
2.079,1514,1
2.08,1514,1
2.081,1514,1
2.082,60,0
2.083,1514,1
2.084,1514,1
2.085,1514,1
2.086,60,0
2.087,1514,1
2.088,1514,1
2.089,1514,0
2.09,1514,1
2.091,1514,1
2.092,1514,1
2.093,1514,1
2.094,1514,1
2.095,1514,0
2.096,1514,0
2.097,1514,1
2.098,1514,1
2.099,1514,1
2.1,103,0
2.101,1514,1
2.102,1514,1
2.103,1514,1
2.104,1514,1
2.105,1514,1
2.106,1514,1
2.107,1514,1
2.108,1514,1
2.109,1514,1
2.11,1514,0
2.111,1514,1
2.112,1514,1
2.113,1514,1
2.114,1514,1
2.115,1514,1
2.116,89,0
2.117,1514,1
2.118,1514,1
2.119,60,0
2.12,1514,1
2.121,1514,1
2.122,1514,1
2.123,1514,1
2.124,1514,1
2.125,1514,1
2.126,1514,1
2.127,1514,1
2.128,1514,1
2.129,1514,1
2.13,1514,1
2.131,1514,1
2.132,1514,0
2.133,60,0
2.134,1514,1
2.135,1514,1
2.136,1514,1
2.137,1514,1
2.138,60,0
2.139,1514,1
2.14,78,0
2.141,1514,1
2.142,1514,1
2.143,1514,1
2.144,1514,1
2.145,299,0
2.146,1514,1
2.147,1514,1
2.148,1514,1
2.149,1514,1
2.15,1514,1
2.151,1514,1
2.152,1514,1
2.153,1514,1
2.154,1514,1
2.155,1514,1
2.156,1514,0
2.157,1514,1
2.158,1514,1
2.159,1514,1
2.16,1514,0
2.161,1514,0
2.162,1514,1
2.163,1514,1
2.164,1514,1
2.165,515,0
2.166,60,0
2.167,1514,1
2.168,1514,1
2.169,1514,1
2.17,77,0
2.171,1514,1
2.172,1514,1
2.173,1514,0
2.174,1514,1
2.175,1514,1
2.176,1514,1
2.177,1514,1
2.178,1514,1
2.179,1514,1
2.18,1514,1
2.181,1514,1
2.182,1514,1
2.183,60,0
2.184,1514,1
2.185,1514,1
2.186,1514,1
2.187,1514,1
2.188,1514,1
2.189,1514,1
2.19,1514,1
2.191,1514,1
2.192,104,0
2.193,1514,1
2.194,1514,1
2.195,1514,1
2.196,103,0
2.197,1514,1
2.198,1514,1
2.199,1514,1
2.2,60,0
2.201,1514,1
2.202,1514,1
2.203,1514,1
2.204,1226,0
2.205,60,0
2.206,1514,1
2.207,1514,1
2.208,1514,1
2.209,1514,1
2.21,1514,1
2.211,1514,1
2.212,1514,1
2.213,1514,1
2.214,1514,1
2.215,1514,1
2.216,1514,1
2.217,1514,1
2.218,1514,1
2.219,60,0
2.22,60,0
2.221,60,0
2.222,1514,1
2.223,1514,1
2.224,60,0
2.225,1514,1
2.226,1514,1
2.227,60,0
2.228,1514,1
2.229,1514,1
2.23,1514,1
2.231,1514,1
2.232,1514,1
2.233,1514,1
2.234,1514,1
2.235,1514,1
2.236,1514,1
2.237,60,0
2.238,1514,1
2.239,1514,1
2.24,1514,1
2.241,1514,1
2.242,1514,1
2.243,1514,1
2.244,1514,1
2.245,1514,1
2.246,1514,1
2.247,1514,1
2.248,1514,1
2.249,1514,1
2.25,1514,1
2.251,1514,1
2.252,1514,1
2.253,1514,1
2.254,1514,1
2.255,1514,1
2.256,1514,1
2.257,60,0
2.258,1514,1
2.259,1514,1
2.26,1514,1
2.261,1514,1
2.262,1514,1
2.263,1514,1
2.264,1514,1
2.265,1514,1
2.266,1514,1
2.267,60,0
2.268,1514,1
2.269,1514,1
2.27,1514,1
2.271,1514,1
2.272,1514,1
2.273,1514,1
2.274,1514,1
2.275,1514,1
2.276,1514,1
2.277,1514,1
2.278,1514,1
2.279,1514,1
2.28,98,0
2.281,1514,1
2.282,1514,1
2.283,1514,1
2.284,1514,1
2.285,136,0
2.286,1514,1
2.287,1514,1
2.288,1514,1
2.289,1514,1
2.29,60,0
2.291,1514,1
2.292,1514,0
2.293,1514,1
2.294,1514,1
2.295,1514,1
2.296,1514,1
2.297,92,0
2.298,1514,1
2.299,1078,0
2.3,1514,1
2.301,1514,1
2.302,1514,1
2.303,1514,1
2.304,1514,1
2.305,1514,1
2.306,1514,1
2.307,1514,1
2.308,1514,1
2.309,60,0
2.31,1514,1
2.311,1514,1
2.312,1514,0
2.313,1514,1
2.314,60,0
2.315,1514,1
2.316,1514,1
2.317,1514,1
2.318,1514,1
2.319,1514,1
2.32,93,0
2.321,1514,1
2.322,60,0
2.323,60,0
2.324,1514,0
2.325,1514,1
2.326,1514,1
2.327,1514,1
2.328,1514,1
2.329,1514,1
2.33,60,0
2.331,1514,1
2.332,1514,1
2.333,66,0
2.334,1514,1
2.335,1514,1
2.336,1514,1
2.337,1514,1
2.338,1514,1
2.339,1514,1
2.34,1514,1
2.341,1514,1
2.342,1514,1
2.343,1514,1
2.344,1514,1
2.345,1514,1
2.346,1514,1
2.347,1514,1
2.348,1514,1
2.349,1514,1
2.35,1514,1
2.351,1514,1
2.352,1514,1
2.353,1514,1
2.354,1514,1
2.355,1514,1
2.356,60,0
2.357,1514,1
2.358,1514,1
2.359,104,0
2.36,1514,1
2.361,1514,1
2.362,60,0
2.363,60,0
2.364,1514,1
2.365,60,0
2.366,96,0
2.367,1514,1
2.368,1514,1
2.369,1514,1
2.37,1514,1
2.371,96,0
2.372,1514,1
2.373,104,0
2.374,60,0
2.375,1514,1
2.376,60,0
2.377,1514,1
2.378,1514,1
2.379,1514,1
2.38,1514,1
2.381,1514,1
2.382,1514,1
2.383,1514,1
2.384,1514,1
2.385,60,0
2.386,1514,0
2.387,1514,1
2.388,1514,0
2.389,1514,1
2.39,1514,1
2.391,1514,1
2.392,1514,1
2.393,1514,1
2.394,1514,1
2.395,1514,1
2.396,1514,1
2.397,1514,1
2.398,1514,1
2.399,60,0
2.4,1514,1
2.401,1514,1
2.402,1514,1
2.403,76,0
2.404,1514,1
2.405,1514,1
2.406,60,0
2.407,1514,1
2.408,1514,1
2.409,1514,1
2.41,60,0
2.411,1514,1
2.412,1514,1
2.413,1514,1
2.414,1514,1
2.415,1514,1
2.416,1514,1
2.417,1514,0
2.418,60,0
2.419,1514,1
2.42,1514,1
2.421,1514,1
2.422,1514,1
2.423,1514,1
2.424,60,0
2.425,1514,1
2.426,1514,1
2.427,1514,1
2.428,1514,1
2.429,1514,1
2.43,1514,1
2.431,1514,1
2.432,60,0
2.433,60,0
2.434,1514,1
2.435,1514,1
2.436,1514,1
2.437,1514,1
2.438,1514,1
2.439,1514,1
2.44,1514,1
2.441,1514,1
2.442,1514,1
2.443,1514,0
2.444,1514,1
2.445,1514,1
2.446,1514,1
2.447,1514,1
2.448,1514,1
2.449,1514,1
2.45,1514,1
2.451,98,0
2.452,1514,1
2.453,1514,1
2.454,1514,1
2.455,1514,1
2.456,1514,1
2.457,1514,1
2.458,1514,1
2.459,1514,1
2.46,1514,1
2.461,1514,1
2.462,1514,1
2.463,1514,1
2.464,1514,1
2.465,1514,1
2.466,1514,1
2.467,1514,1
2.468,1514,1
2.469,60,0
2.47,1514,1
2.471,1514,1
2.472,74,0
2.473,1514,0
2.474,1514,1
2.475,1514,1
2.476,1514,1
2.477,60,0
2.478,60,0
2.479,1514,1
2.48,1514,1
2.481,1514,1
2.482,1514,1
2.483,1514,1
2.484,1514,1
2.485,1514,1
2.486,1514,1
2.487,1514,1
2.488,1514,1
2.489,1514,1
2.49,1514,1
2.491,1514,1
2.492,1514,1
2.493,1514,1
2.494,1514,1
2.495,1514,0
2.496,1514,1
2.497,1514,1
2.498,1514,1
2.499,1514,1
2.5,1514,1
2.501,1514,1
2.502,1514,1
2.503,1514,1
2.504,1514,1
2.505,1514,1
2.506,60,0
2.507,1514,1
2.508,60,0
2.509,1514,1
2.51,1514,1
2.511,1514,1
2.512,60,0
2.513,1514,1
2.514,1514,1
2.515,1514,1
2.516,1514,1
2.517,1514,1
2.518,1514,1
2.519,1514,1
2.52,63,0
2.521,1514,1
2.522,1514,1
2.523,1514,1
2.524,60,0
2.525,1514,1
2.526,1514,1
2.527,1514,0
2.528,1514,1
2.529,1514,0
2.53,1514,1
2.531,1514,1
2.532,1514,1
2.533,1514,0
2.534,1514,1
2.535,64,0
2.536,60,0
2.537,1514,1
2.538,1514,1
2.539,1514,1
2.54,1514,1
2.541,104,0
2.542,1514,1
2.543,1514,1
2.544,1514,1
2.545,1514,1
2.546,60,0
2.547,1514,1
2.548,1514,1
2.549,1514,1
2.55,1514,1
2.551,1514,1
2.552,1514,1
2.553,1514,1
2.554,60,0
2.555,1514,1
2.556,1514,1
2.557,1514,1
2.558,1514,1
2.559,1514,1
2.56,1514,1
2.561,1514,1
2.562,1514,1
2.563,802,0
2.564,1514,1
2.565,60,0
2.566,1514,1
2.567,60,0
2.568,1514,1
2.569,1514,1
2.57,1514,1
2.571,1514,1
2.572,1514,1
2.573,1514,1
2.574,1514,1
2.575,1514,1
2.576,1514,1
2.577,1514,1
2.578,1514,1
2.579,1514,1
2.58,1514,1
2.581,1514,1
2.582,1514,1
2.583,1514,1
2.584,1514,1
2.585,1514,1
2.586,1514,1
2.587,60,0
2.588,1514,1
2.589,1514,1
2.59,1514,1
2.591,60,0
2.592,1514,1
2.593,1514,1
2.594,1514,1
2.595,1514,1
2.596,1514,1
2.597,60,0
2.598,1514,1
2.599,1514,1
2.6,1514,1
2.601,1514,1
2.602,1514,1
2.603,1514,1
2.604,1514,1
2.605,1514,1
2.606,60,0
2.607,1514,1
2.608,1514,1
2.609,1514,1
2.61,1514,1
2.611,1514,1
2.612,60,0
2.613,1514,1
2.614,1514,1
2.615,1514,1
2.616,1514,1
2.617,1514,1
2.618,60,0
2.619,1514,1
2.62,1514,1
2.621,1514,1
2.622,1514,1
2.623,63,0
2.624,1514,1
2.625,1514,1
2.626,1514,1
2.627,1514,1
2.628,1514,1
2.629,239,0
2.63,1514,1
2.631,1514,0
2.632,1514,1
2.633,1514,1
2.634,1514,1
2.635,1514,1
2.636,1514,1
2.637,1514,0
2.638,60,0
2.639,1514,1
2.64,1514,1
2.641,1514,1
2.642,1514,1
2.643,96,0
2.644,1514,1
2.645,1514,1
2.646,1514,1
2.647,236,0
2.648,1514,1
2.649,1514,1
2.65,1514,1
2.651,1514,1
2.652,90,0
2.653,60,0
2.654,1514,1
2.655,1514,1
2.656,1514,1
2.657,1514,1
2.658,1514,1
2.659,1514,1
2.66,1514,1
2.661,1514,1
2.662,1514,1
2.663,90,0
2.664,1514,1
2.665,1514,1
2.666,1514,1
2.667,1514,1
2.668,1514,1
2.669,1514,1
2.67,1514,1
2.671,1514,1
2.672,1514,1
2.673,60,0
2.674,1514,1
2.675,1514,1
2.676,1514,1
2.677,60,0
2.678,698,0
2.679,1514,1
2.68,1514,1
2.681,1514,1
2.682,1514,1
2.683,1514,0
2.684,1514,1
2.685,1514,1
2.686,1514,0
2.687,1514,1
2.688,1514,1
2.689,60,0
2.69,1514,1
2.691,60,0
2.692,1514,1
2.693,1514,1
2.694,1514,1
2.695,1514,1
2.696,1514,1
2.697,1514,1
2.698,1514,1
2.699,1514,1
2.7,1514,1
2.701,1514,1
2.702,1514,1
2.703,1514,1
2.704,1514,1
2.705,1514,1
2.706,1514,1
2.707,1514,1
2.708,1514,1
2.709,1514,1
2.71,92,0
2.711,1514,1
2.712,1514,1
2.713,1514,1
2.714,1514,1
2.715,1514,1
2.716,104,0
2.717,1514,1
2.718,1514,1
2.719,1514,1
2.72,60,0
2.721,1514,1
2.722,60,0
2.723,1514,1
2.724,1514,1
2.725,1514,1
2.726,1514,1
2.727,1514,1
2.728,1514,1
2.729,1514,1
2.73,1514,1
2.731,60,0
2.732,1514,1
2.733,1514,1
2.734,1514,1
2.735,1514,1
2.736,1514,1
2.737,1514,1
2.738,1514,0
2.739,1514,1
2.74,60,0
2.741,1514,1
2.742,1514,1
2.743,1514,1
2.744,60,0
2.745,1514,1
2.746,1514,1
2.747,1514,1
2.748,1514,1
2.749,1514,1
2.75,1514,1
2.751,1514,1
2.752,1514,1
2.753,1514,1
2.754,1514,1
2.755,1514,1
2.756,1514,1
2.757,1514,1
2.758,60,0
2.759,1514,1
2.76,136,0
2.761,1514,1
2.762,1514,1
2.763,1514,1
2.764,60,0
2.765,1514,1
2.766,1514,1
2.767,1514,1
2.768,1514,1
2.769,60,0
2.77,1514,1
2.771,60,0
2.772,1514,1
2.773,1514,1
2.774,1514,1
2.775,104,0
2.776,104,0
2.777,1514,1
2.778,1514,1
2.779,60,0
2.78,1514,1
2.781,70,0
2.782,60,0
2.783,1514,1
2.784,1514,1
2.785,1514,1
2.786,1514,1
2.787,1514,1
2.788,1514,1
2.789,1514,0
2.79,1514,1
2.791,1514,1
2.792,1514,1
2.793,1514,0
2.794,1514,1
2.795,60,0
2.796,1514,1
2.797,1514,0
2.798,1078,0
2.799,60,0
2.8,60,0
2.801,1514,1
2.802,1514,1
2.803,1514,1
2.804,1514,1
2.805,1514,1
2.806,1514,1
2.807,1514,1
2.808,1514,1
2.809,64,0
2.81,1514,1
2.811,1078,0
2.812,1514,1
2.813,1514,1
2.814,1514,1
2.815,1514,1
2.816,1514,1
2.817,1514,1
2.818,1514,1
2.819,1514,1
2.82,1514,1
2.821,1514,0
2.822,1514,0
2.823,1514,1
2.824,1514,1
2.825,1514,1
2.826,1514,1
2.827,1514,1
2.828,1514,1
2.829,1514,1
2.83,1514,1
2.831,1514,0
2.832,60,0
2.833,1514,1
2.834,1514,1
2.835,1514,1
2.836,60,0
2.837,1514,1
2.838,1514,1
2.839,1514,1
2.84,1514,1
2.841,1514,1
2.842,1514,1
2.843,1514,1
2.844,1514,1
2.845,419,0
2.846,1514,1
2.847,1514,1
2.848,1514,1
2.849,60,0
2.85,1514,1
2.851,1514,1
2.852,1514,1
2.853,1514,1
2.854,88,0
2.855,1514,0
2.856,1514,1
2.857,1514,1
2.858,1514,1
2.859,1514,1
2.86,1514,1
2.861,1514,1
2.862,1514,1
2.863,60,0
2.864,1514,1
2.865,1514,1
2.866,1514,1
2.867,1514,1
2.868,1514,1
2.869,1514,1
2.87,60,0
2.871,1514,1
2.872,1514,1
2.873,1514,1
2.874,1514,1
2.875,1514,1
2.876,1514,1
2.877,1514,1
2.878,1514,1
2.879,1514,1
2.88,1514,1
2.881,1514,1
2.882,60,0
2.883,1514,0
2.884,1514,1
2.885,96,0
2.886,1514,1
2.887,60,0
2.888,1514,1
2.889,1514,1
2.89,1514,1
2.891,1514,1
2.892,1514,1
2.893,1514,1
2.894,1514,1
2.895,1514,1
2.896,1514,1
2.897,1514,1
2.898,1514,1
2.899,1514,1
2.9,1514,1
2.901,1514,1
2.902,1514,1
2.903,1514,1
2.904,101,0
2.905,1514,1
2.906,1514,1
2.907,1514,1
2.908,60,0
2.909,1514,1
2.91,1514,1
2.911,1514,0
2.912,1514,1
2.913,1514,1
2.914,1514,1
2.915,1514,1
2.916,1514,1
2.917,1514,1
2.918,1514,1
2.919,1514,1
2.92,1514,1
2.921,1514,0
2.922,1514,1
2.923,1514,1
2.924,60,0
2.925,1514,1
2.926,1514,0
2.927,1514,1
2.928,1514,1
2.929,1514,1
2.93,1514,1
2.931,1514,1
2.932,1514,1
2.933,60,0
2.934,1514,1
2.935,1514,1
2.936,1514,1
2.937,1514,1
2.938,1514,1
2.939,1514,1
2.94,1514,1
2.941,1514,1
2.942,1514,1
2.943,1514,1
2.944,1514,1
2.945,1514,1
2.946,1514,1
2.947,1514,1
2.948,1514,1
2.949,60,0
2.95,1514,1
2.951,1514,1
2.952,1514,1
2.953,1514,1
2.954,1514,1
2.955,1514,1
2.956,1514,1
2.957,60,0
2.958,1514,1
2.959,1514,1
2.96,1514,1
2.961,1514,1
2.962,84,0
2.963,1514,1
2.964,1514,1
2.965,1514,1
2.966,1514,1
2.967,60,0
2.968,60,0
2.969,74,0
2.97,1514,1
2.971,1514,1
2.972,1514,1
2.973,1514,0
2.974,1514,1
2.975,1514,1
2.976,1514,1
2.977,1514,1
2.978,1514,0
2.979,60,0
2.98,1514,1
2.981,1514,1
2.982,1514,1
2.983,1514,1
2.984,60,0
2.985,1514,1
2.986,89,0
2.987,1514,1
2.988,1514,1
2.989,1514,1
2.99,1514,1
2.991,1514,1
2.992,1514,1
2.993,60,0
2.994,678,0
2.995,1514,1
2.996,1514,1
2.997,1514,1
2.998,1514,1
2.999,1514,1
3.0,1514,1
3.001,96,0
3.002,1514,1
3.003,1514,1
3.004,1514,1
3.005,1514,1
3.006,60,0
3.007,60,0
3.008,1514,1
3.009,1514,1
3.01,1514,1
3.011,1514,1
3.012,1514,1
3.013,1514,1
3.014,1514,1
3.015,60,0
3.016,1514,1
3.017,1514,1
3.018,104,0
3.019,1514,0
3.02,1514,0
3.021,104,0
3.022,1514,1
3.023,1514,1
3.024,1514,1
3.025,1514,1
3.026,1514,1
3.027,1514,1
3.028,1514,1
3.029,1514,1
3.03,1514,1
3.031,1514,1
3.032,1514,1
3.033,1514,1
3.034,1514,1
3.035,1514,1
3.036,1514,1
3.037,1514,1
3.038,60,0
3.039,1514,1
3.04,104,0
3.041,1514,1
3.042,88,0
3.043,1514,0
3.044,1514,1
3.045,1514,1
3.046,1514,1
3.047,1514,1
3.048,1514,1
3.049,650,0
3.05,1514,1
3.051,1514,1
3.052,1514,0
3.053,60,0
3.054,88,0
3.055,1514,1
3.056,60,0
3.057,60,0
3.058,1514,1
3.059,1514,0
3.06,1514,1
3.061,1514,1
3.062,1514,1
3.063,1514,0
3.064,1514,1
3.065,77,0
3.066,1514,1
3.067,1514,1
3.068,1514,1
3.069,1514,0
3.07,1514,1
3.071,1514,1
3.072,76,0
3.073,1514,1
3.074,60,0
3.075,1514,1
3.076,1514,1
3.077,1514,1
3.078,79,0
3.079,80,0
3.08,1514,1
3.081,60,0
3.082,1514,1
3.083,1514,1
3.084,1514,1
3.085,60,0
3.086,1514,1
3.087,1514,0
3.088,1514,0
3.089,89,0
3.09,60,0
3.091,1514,1
3.092,1514,1
3.093,60,0
3.094,1514,1
3.095,1514,1
3.096,1514,1
3.097,1514,1
3.098,1514,1
3.099,92,0
3.1,1514,1
3.101,1514,1
3.102,1514,1
3.103,1514,1
3.104,1514,1
3.105,1514,1
3.106,1514,1
3.107,1514,1
3.108,60,0
3.109,1514,1
3.11,1514,1
3.111,60,0
3.112,1514,1
3.113,1514,1
3.114,1514,1
3.115,1514,1
3.116,1514,1
3.117,1514,1
3.118,1514,1
3.119,1514,1
3.12,1514,1
3.121,1514,1
3.122,1514,1
3.123,60,0
3.124,1514,1
3.125,60,0
3.126,1514,1
3.127,1514,1
3.128,1514,1
3.129,1514,1
3.13,1514,1
3.131,1514,1
3.132,1514,0
3.133,1514,1
3.134,1514,1
3.135,60,0
3.136,1514,1
3.137,1514,1
3.138,60,0
3.139,1514,1
3.14,1514,1
3.141,1514,1
3.142,1514,1
3.143,1514,1
3.144,1514,1
3.145,60,0
3.146,1514,1
3.147,1514,0
3.148,1514,1
3.149,1514,1
3.15,1514,1
3.151,91,0
3.152,1514,0
3.153,1514,1
3.154,1514,1
3.155,1514,1
3.156,1514,1
3.157,1514,1
3.158,1514,1
3.159,78,0
3.16,1514,0
3.161,95,0
3.162,1514,1
3.163,1514,1
3.164,1514,1
3.165,1514,1
3.166,60,0
3.167,1514,1
3.168,1514,1
3.169,60,0
3.17,1514,1
3.171,1514,1
3.172,1514,1
3.173,89,0
3.174,60,0
3.175,1514,1
3.176,1514,1
3.177,1514,1
3.178,1514,1
3.179,1514,1
3.18,223,0
3.181,1514,1
3.182,1514,1
3.183,1514,1
3.184,1514,1
3.185,125,0
3.186,1514,1
3.187,1514,1
3.188,1514,1
3.189,1514,1
3.19,1514,1
3.191,1514,1
3.192,60,0
3.193,1514,1
3.194,1514,1
3.195,1514,1
3.196,1514,1
3.197,1514,1
3.198,1514,1
3.199,1514,1
3.2,1514,1
3.201,1514,1
3.202,1514,1
3.203,1514,1
3.204,1514,1
3.205,1514,1
3.206,60,0
3.207,1514,1
3.208,1514,1
3.209,1514,1
3.21,1514,1
3.211,1514,1
3.212,1514,1
3.213,1514,1
3.214,1514,1
3.215,1514,1
3.216,1514,1
3.217,1514,1
3.218,1514,0
3.219,1514,1
3.22,1514,0
3.221,1514,1
3.222,60,0
3.223,1514,0
3.224,1514,1
3.225,1514,1
3.226,76,0
3.227,1514,1
3.228,98,0
3.229,1514,1
3.23,1514,1
3.231,1514,1
3.232,1514,1
3.233,1514,1
3.234,1514,1
3.235,1514,1
3.236,1514,1
3.237,1514,1
3.238,1514,1
3.239,1514,1
3.24,1514,1
3.241,1514,1
3.242,1514,1
3.243,1514,1
3.244,1514,1
3.245,122,0
3.246,96,0
3.247,1514,1
3.248,1514,1
3.249,1514,1
3.25,1514,1
3.251,1514,1
3.252,1514,1
3.253,1514,1
3.254,1514,1
3.255,1514,1
3.256,1514,1
3.257,98,0
3.258,1514,1
3.259,60,0
3.26,1514,1
3.261,1514,1
3.262,1514,1
3.263,1514,1
3.264,1514,1
3.265,1514,1
3.266,1514,1
3.267,1514,1
3.268,1514,1
3.269,1514,1
3.27,1514,1
3.271,1514,1
3.272,1514,1
3.273,1514,1
3.274,1514,1
3.275,1514,1
3.276,1514,0
3.277,1514,1
3.278,1514,1
3.279,103,0
3.28,91,0
3.281,1514,1
3.282,1514,1
3.283,60,0
3.284,1514,1
3.285,1514,1
3.286,60,0
3.287,1514,1
3.288,60,0
3.289,1514,1
3.29,1514,0
3.291,1514,1
3.292,1514,1
3.293,1514,1
3.294,1514,1
3.295,1514,1
3.296,60,0
3.297,1514,1
3.298,1514,1
3.299,1514,1
3.3,1514,1
3.301,1514,1
3.302,1514,1
3.303,60,0
3.304,1514,1
3.305,1514,1
3.306,1514,1
3.307,1514,1
3.308,1514,1
3.309,1514,1
3.31,1514,1
3.311,1514,1
3.312,1514,1
3.313,102,0
3.314,1514,1
3.315,60,0
3.316,1514,1
3.317,60,0
3.318,1514,1
3.319,1514,1
3.32,1514,1
3.321,1514,1
3.322,60,0
3.323,1514,1
3.324,1514,1
3.325,1514,1
3.326,1514,1
3.327,1514,1
3.328,1514,1
3.329,1514,1
3.33,60,0
3.331,1514,1
3.332,1514,1
3.333,1514,1
3.334,1514,1
3.335,103,0
3.336,1514,1
3.337,1514,1
3.338,60,0
3.339,1514,1
3.34,1514,1
3.341,1514,1
3.342,238,0
3.343,1514,1
3.344,1514,1
3.345,60,0
3.346,1514,1
3.347,1514,1
3.348,1514,1
3.349,1514,1
3.35,1514,1
3.351,1514,1
3.352,136,0
3.353,1514,1
3.354,1514,1
3.355,1514,1
3.356,1514,1
3.357,1514,1
3.358,1514,1
3.359,1514,1
3.36,1514,1
3.361,1514,1
3.362,1514,1
3.363,1514,1
3.364,1514,0
3.365,60,0
3.366,1514,1
3.367,1514,1
3.368,104,0
3.369,1514,1
3.37,1514,1
3.371,1514,1
3.372,1514,1
3.373,1514,1
3.374,1514,1
3.375,60,0
3.376,104,0
3.377,1514,1
3.378,1514,1
3.379,1514,1
3.38,1514,1
3.381,1514,0
3.382,1514,1
3.383,1514,1
3.384,1514,0
3.385,60,0
3.386,60,0
3.387,1514,1
3.388,1514,1
3.389,60,0
3.39,1514,1
3.391,104,0
3.392,1514,1
3.393,1514,1
3.394,1514,1
3.395,1514,1
3.396,1514,1
3.397,1514,1
3.398,1514,0
3.399,60,0
3.4,1514,1
3.401,1514,1
3.402,1514,1
3.403,1514,1
3.404,1514,1
3.405,1514,1
3.406,1514,1
3.407,1514,1
3.408,1514,1
3.409,1514,0
3.41,1514,1
3.411,1514,0
3.412,60,0
3.413,1514,1
3.414,64,0
3.415,1514,1
3.416,1514,1
3.417,1514,1
3.418,1514,1
3.419,1514,0
3.42,67,0
3.421,1514,1
3.422,1514,1
3.423,1514,1
3.424,1514,1
3.425,81,0
3.426,1514,1
3.427,60,0
3.428,1514,1
3.429,1514,1
3.43,60,0
3.431,1514,1
3.432,1514,1
3.433,1514,1
3.434,60,0
3.435,1514,1
3.436,1514,1
3.437,1514,0
3.438,1514,1
3.439,1514,1
3.44,60,0
3.441,1514,1
3.442,1514,1
3.443,1514,1
3.444,1514,1
3.445,1514,1
3.446,1514,1
3.447,1514,1
3.448,1514,1
3.449,1514,1
3.45,1514,1
3.451,236,0
3.452,1514,1
3.453,1514,1
3.454,1514,1
3.455,1514,1
3.456,1514,1
3.457,1514,1
3.458,1514,1
3.459,60,0
3.46,1514,1
3.461,1514,1
3.462,1514,1
3.463,1514,1
3.464,1514,1
3.465,1514,1
3.466,1514,1
3.467,60,0
3.468,1514,1
3.469,1514,1
3.47,1514,1
3.471,1514,1
3.472,60,0
3.473,1514,0
3.474,60,0
3.475,73,0
3.476,1514,1
3.477,1514,1
3.478,1514,1
3.479,1514,1
3.48,1514,0
3.481,60,0
3.482,1514,1
3.483,1514,1
3.484,1514,1
3.485,1514,0
3.486,1514,1
3.487,1514,1
3.488,1514,1
3.489,1514,1
3.49,1514,1
3.491,1514,1
3.492,1514,1
3.493,1514,0
3.494,1514,1
3.495,1514,1
3.496,1514,1
3.497,1514,1
3.498,1514,1
3.499,60,0
3.5,1514,1
3.501,1514,1
3.502,78,0
3.503,1514,1
3.504,1514,1
3.505,1514,1
3.506,1514,1
3.507,1514,1
3.508,1514,1
3.509,1514,1
3.51,1514,1
3.511,1514,0
3.512,103,0
3.513,1514,1
3.514,1514,1
3.515,1514,1
3.516,1514,1
3.517,1514,1
3.518,1514,0
3.519,1514,1
3.52,1514,1
3.521,60,0
3.522,1514,1
3.523,1514,1
3.524,1514,1
3.525,1514,1
3.526,1514,1
3.527,1514,1
3.528,1514,1
3.529,60,0
3.53,1514,1
3.531,1514,1
3.532,1514,1
3.533,1514,1
3.534,1514,1
3.535,1514,1
3.536,1514,1
3.537,1514,1
3.538,60,0
3.539,1514,1
3.54,1514,1
3.541,1514,1
3.542,1514,1
3.543,1514,1
3.544,1514,1
3.545,1514,1
3.546,1514,1
3.547,1514,1
3.548,1514,1
3.549,107,0
3.55,1514,1
3.551,1514,1
3.552,104,0
3.553,90,0
3.554,1514,1
3.555,60,0
3.556,60,0
3.557,1514,1
3.558,1514,1
3.559,1514,1
3.56,1514,1
3.561,1514,1
3.562,1514,1
3.563,60,0
3.564,1514,1
3.565,1514,0
3.566,1514,1
3.567,78,0
3.568,1514,1
3.569,1514,1
3.57,1514,1
3.571,1514,1
3.572,1514,1
3.573,1514,1
3.574,1514,1
3.575,60,0
3.576,1514,1
3.577,1514,1
3.578,1514,1
3.579,1514,1
3.58,1514,1
3.581,1514,1
3.582,60,0
3.583,1514,1
3.584,1514,1
3.585,1514,1
3.586,1514,1
3.587,60,0
3.588,1514,1
3.589,1514,1
3.59,1514,1
3.591,1514,1
3.592,1514,1
3.593,1514,1
3.594,1514,1
3.595,60,0
3.596,1514,1
3.597,1514,1
3.598,1514,1
3.599,1514,1
3.6,1514,1
3.601,1514,1
3.602,1514,1
3.603,1514,1
3.604,1514,1
3.605,1514,1
3.606,1514,1
3.607,1514,1
3.608,1514,1
3.609,1514,1
3.61,96,0
3.611,89,0
3.612,1514,1
3.613,1514,1
3.614,1514,1
3.615,60,0
3.616,1514,1
3.617,1514,0
3.618,1514,1
3.619,1514,1
3.62,1514,1
3.621,1514,1
3.622,1514,1
3.623,127,0
3.624,1514,1
3.625,1514,1
3.626,60,0
3.627,1514,1
3.628,1514,1
3.629,1514,1
3.63,1514,1
3.631,1514,1
3.632,1514,1
3.633,1514,1
3.634,60,0
3.635,1514,1
3.636,1514,1
3.637,1514,1
3.638,1514,1
3.639,1514,1
3.64,1514,1
3.641,1514,1
3.642,60,0
3.643,1514,1
3.644,1514,1
3.645,1514,1
3.646,1514,1
3.647,100,0
3.648,1514,1
3.649,1514,1
3.65,1514,1
3.651,1514,1
3.652,84,0
3.653,1514,1
3.654,1514,1
3.655,77,0
3.656,1514,1
3.657,1514,1
3.658,1514,1
3.659,1514,1
3.66,1514,1
3.661,104,0
3.662,1514,1
3.663,1514,1
3.664,104,0
3.665,60,0
3.666,60,0
3.667,92,0
3.668,1514,1
3.669,1514,1
3.67,1514,1
3.671,1514,1
3.672,1514,1
3.673,1514,1
3.674,1514,1
3.675,1514,0
3.676,60,0
3.677,1514,1
3.678,1514,1
3.679,60,0
3.68,60,0
3.681,1514,1
3.682,1514,1
3.683,1514,1
3.684,1514,1
3.685,60,0
3.686,1514,1
3.687,1514,1
3.688,1514,1
3.689,1514,1
3.69,1514,1
3.691,1514,1
3.692,1514,1
3.693,1514,1
3.694,1514,1
3.695,1514,1
3.696,1514,1
3.697,1514,1
3.698,1514,1
3.699,1514,1
3.7,1514,1
3.701,1514,1
3.702,1514,0
3.703,1514,1
3.704,1514,0
3.705,1514,1
3.706,1514,1
3.707,1514,1
3.708,60,0
3.709,1514,1
3.71,1514,1
3.711,1514,1
3.712,1514,1
3.713,1514,1
3.714,1514,1
3.715,60,0
3.716,1514,1
3.717,1514,1
3.718,1514,1
3.719,1514,1
3.72,1514,1
3.721,1514,1
3.722,1514,1
3.723,1514,1
3.724,644,0
3.725,1514,1
3.726,1514,1
3.727,1514,1
3.728,1514,1
3.729,1514,1
3.73,1514,1
3.731,1514,1
3.732,1514,1
3.733,1514,0
3.734,1514,1
3.735,60,0
3.736,1514,1
3.737,1514,1
3.738,1514,1
3.739,98,0
3.74,1514,1
3.741,1514,1
3.742,1514,1
3.743,1514,1
3.744,91,0
3.745,60,0
3.746,1514,1
3.747,1514,1
3.748,1514,1
3.749,1514,1
3.75,1514,1
3.751,96,0
3.752,1514,1
3.753,1514,1
3.754,1514,1
3.755,60,0
3.756,1514,1
3.757,1514,1
3.758,1514,1
3.759,1514,1
3.76,1514,1
3.761,1514,1
3.762,1514,1
3.763,102,0
3.764,1514,1
3.765,1514,1
3.766,60,0
3.767,1514,1
3.768,1514,1
3.769,1514,1
3.77,1514,1
3.771,1514,1
3.772,60,0
3.773,1514,1
3.774,1514,1
3.775,1514,1
3.776,1514,1
3.777,1514,1
3.778,60,0
3.779,1514,1
3.78,1514,1
3.781,1514,1
3.782,1514,1
3.783,1514,1
3.784,1514,1
3.785,1514,1
3.786,1514,1
3.787,60,0
3.788,1514,1
3.789,1514,1
3.79,60,0
3.791,1514,1
3.792,1514,1
3.793,60,0
3.794,1514,1
3.795,1514,1
3.796,1514,1
3.797,60,0
3.798,1514,1
3.799,1514,1
3.8,1514,1
3.801,1514,0
3.802,92,0
3.803,60,0
3.804,62,0
3.805,60,0
3.806,1514,1
3.807,64,0
3.808,60,0
3.809,1514,1
3.81,1514,1
3.811,1514,1
3.812,1514,1
3.813,1514,1
3.814,1514,1
3.815,1514,1
3.816,1514,1
3.817,1514,1
3.818,1514,1
3.819,1514,1
3.82,1514,1
3.821,1514,1
3.822,1514,1
3.823,1514,1
3.824,1514,1
3.825,1514,1
3.826,1514,1
3.827,1514,1
3.828,1514,1
3.829,1514,1
3.83,1514,1
3.831,1514,1
3.832,60,0
3.833,60,0
3.834,60,0
3.835,1514,1
3.836,1514,1
3.837,1514,1
3.838,60,0
3.839,1514,1
3.84,1514,1
3.841,1514,1
3.842,102,0
3.843,1514,1
3.844,1514,0
3.845,1514,0
3.846,1514,1
3.847,299,0
3.848,1514,1
3.849,1514,1
3.85,1514,1
3.851,1514,1
3.852,1514,1
3.853,1514,1
3.854,1514,1
3.855,1514,1
3.856,1514,1
3.857,60,0
3.858,1514,1
3.859,1514,1
3.86,1514,1
3.861,1514,1
3.862,60,0
3.863,1514,1
3.864,1514,1
3.865,1514,1
3.866,1514,1
3.867,1514,1
3.868,1514,1
3.869,1514,1
3.87,1417,0
3.871,1514,0
3.872,60,0
3.873,1514,1
3.874,1514,1
3.875,1514,1
3.876,60,0
3.877,1514,1
3.878,1514,1
3.879,1514,1
3.88,1514,1
3.881,1514,1
3.882,1514,1
3.883,1514,1
3.884,1514,1
3.885,1514,1
3.886,60,0
3.887,1514,1
3.888,1514,1
3.889,1514,1
3.89,1514,1
3.891,1514,1
3.892,1514,1
3.893,1514,1
3.894,1514,1
3.895,1514,1
3.896,1514,1
3.897,1514,1
3.898,1514,1
3.899,1514,1
3.9,1514,1
3.901,1514,1
3.902,1514,1
3.903,1514,1
3.904,1514,1
3.905,1514,1
3.906,1514,1
3.907,136,0
3.908,1514,1
3.909,1514,1
3.91,60,0
3.911,60,0
3.912,1514,1
3.913,60,0
3.914,1514,1
3.915,1514,1
3.916,1514,1
3.917,1514,1
3.918,1514,1
3.919,1514,1
3.92,1514,1
3.921,1514,1
3.922,60,0
3.923,1514,1
3.924,1514,0
3.925,1514,1
3.926,1514,1
3.927,1514,1
3.928,1514,1
3.929,1514,1
3.93,1514,1
3.931,60,0
3.932,1514,1
3.933,1514,1
3.934,1514,1
3.935,1514,1
3.936,1514,1
3.937,1514,1
3.938,239,0
3.939,1514,1
3.94,1514,1
3.941,1514,1
3.942,1514,1
3.943,1514,1
3.944,1514,1
3.945,76,0
3.946,1514,1
3.947,1514,1
3.948,60,0
3.949,1514,1
3.95,1514,1
3.951,1514,1
3.952,60,0
3.953,1514,1
3.954,1514,1
3.955,1514,1
3.956,1514,1
3.957,1514,1
3.958,60,0
3.959,60,0
3.96,1514,1
3.961,60,0
3.962,1514,1
3.963,1514,1
3.964,1514,0
3.965,1514,1
3.966,1514,1
3.967,1514,1
3.968,1514,1
3.969,1514,1
3.97,1514,1
3.971,1514,1
3.972,1514,1
3.973,1514,1
3.974,1514,1
3.975,1514,1
3.976,1514,1
3.977,1514,1
3.978,1514,1
3.979,78,0
3.98,1514,1
3.981,60,0
3.982,1514,1
3.983,1514,1
3.984,1514,1
3.985,1514,0
3.986,1514,1
3.987,1514,1
3.988,1514,1
3.989,1514,1
3.99,60,0
3.991,1514,1
3.992,1514,1
3.993,1514,1
3.994,1514,1
3.995,1514,1
3.996,60,0
3.997,1514,1
3.998,1514,1
3.999,1514,1
4.0,1514,1
4.001,60,0
4.002,1514,1
4.003,1514,1
4.004,1514,1
4.005,1514,1
4.006,1514,1
4.007,1514,1
4.008,60,0
4.009,1514,1
4.01,236,0
4.011,1514,1
4.012,1514,1
4.013,60,0
4.014,1514,1
4.015,1514,1
4.016,1514,1
4.017,1514,1
4.018,1514,1
4.019,1514,1
4.02,60,0
4.021,1514,1
4.022,1514,1
4.023,1514,1
4.024,1514,1
4.025,1514,1
4.026,1514,1
4.027,88,0
4.028,1514,0
4.029,1514,1
4.03,60,0
4.031,1514,1
4.032,60,0
4.033,60,0
4.034,1514,1
4.035,1514,1
4.036,1514,1
4.037,1514,1
4.038,1514,1
4.039,1514,1
4.04,1514,1
4.041,1514,1
4.042,1514,1
4.043,1514,1
4.044,1514,1
4.045,60,0
4.046,1514,1
4.047,60,0
4.048,1514,0
4.049,1514,1
4.05,1514,1
4.051,1514,1
4.052,1514,1
4.053,1514,1
4.054,1514,1
4.055,1514,1
4.056,60,0
4.057,1514,1
4.058,1514,1
4.059,1514,1
4.06,1514,1
4.061,1514,1
4.062,1514,1
4.063,1514,0
4.064,1514,1
4.065,1514,1
4.066,1514,1
4.067,60,0
4.068,1514,1
4.069,1514,1
4.07,1514,1
4.071,1514,1
4.072,1514,1
4.073,1514,0
4.074,60,0
4.075,1514,1
4.076,1514,1
4.077,1514,1
4.078,1514,1
4.079,1514,1
4.08,1514,1
4.081,1514,1
4.082,1514,1
4.083,1514,1
4.084,1514,1
4.085,1514,1
4.086,103,0
4.087,1514,1
4.088,60,0
4.089,1514,1
4.09,1514,1
4.091,1514,1
4.092,1514,1
4.093,1514,1
4.094,1514,1
4.095,1514,1
4.096,96,0
4.097,1514,0
4.098,1514,1
4.099,60,0
4.1,1514,1
4.101,1514,1
4.102,1514,1
4.103,60,0
4.104,1514,1
4.105,1514,1
4.106,60,0
4.107,101,0
4.108,88,0
4.109,1514,1
4.11,92,0
4.111,1514,1
4.112,1514,1
4.113,1514,1
4.114,1514,1
4.115,1514,1
4.116,78,0
4.117,1514,1
4.118,1514,0
4.119,1514,1
4.12,1514,1
4.121,1514,1
4.122,1514,1
4.123,1514,1
4.124,1514,1
4.125,60,0
4.126,1514,1
4.127,1514,1
4.128,80,0
4.129,1514,1
4.13,1514,1
4.131,1514,1
4.132,60,0
4.133,1514,1
4.134,1514,1
4.135,1514,1
4.136,1514,1
4.137,1514,1
4.138,60,0
4.139,1514,1
4.14,80,0
4.141,104,0
4.142,1514,1
4.143,1514,1
4.144,1514,1
4.145,1514,1
4.146,1514,1
4.147,1514,1
4.148,1514,1
4.149,60,0
4.15,1514,1
4.151,1514,1
4.152,60,0
4.153,1514,1
4.154,1514,1
4.155,60,0
4.156,1514,1
4.157,1514,1
4.158,1514,1
4.159,1514,1
4.16,1514,1
4.161,1514,1
4.162,1514,1
4.163,1514,1
4.164,1514,1
4.165,136,0
4.166,60,0
4.167,60,0
4.168,1514,1
4.169,1514,1
4.17,92,0
4.171,1514,1
4.172,1514,1
4.173,1514,1
4.174,1514,0
4.175,1514,1
4.176,1514,1
4.177,96,0
4.178,1514,1
4.179,1514,1
4.18,1514,1
4.181,1514,1
4.182,76,0
4.183,1514,1
4.184,1514,1
4.185,60,0
4.186,1514,0
4.187,1514,1
4.188,1514,1
4.189,1514,1
4.19,1514,1
4.191,1514,1
4.192,60,0
4.193,1514,1
4.194,1514,1
4.195,1514,1
4.196,1514,1
4.197,1514,1
4.198,1514,0
4.199,1514,1
4.2,1514,1
4.201,1514,1
4.202,1514,1
4.203,1514,0
4.204,1514,1
4.205,1514,1
4.206,1514,1
4.207,1514,1
4.208,1514,1
4.209,1514,1
4.21,1514,1
4.211,1514,1
4.212,1514,1
4.213,1514,1
4.214,1514,0
4.215,1514,1
4.216,1514,1
4.217,60,0
4.218,1514,1
4.219,1514,1
4.22,60,0
4.221,88,0
4.222,1514,1
4.223,1514,1
4.224,91,0
4.225,1514,1
4.226,1514,1
4.227,1514,1
4.228,1514,1
4.229,1514,0
4.23,1514,1
4.231,1514,1
4.232,60,0
4.233,60,0
4.234,1514,1
4.235,1514,1
4.236,88,0
4.237,1514,1
4.238,1514,0
4.239,1514,1
4.24,1514,1
4.241,60,0
4.242,1514,1
4.243,1514,1
4.244,60,0
4.245,1514,0
4.246,1514,1
4.247,1514,1
4.248,1514,1
4.249,1514,1
4.25,1514,1
4.251,1514,1
4.252,1514,1
4.253,1514,1
4.254,1514,1
4.255,1514,1
4.256,1514,1
4.257,1514,1
4.258,1514,1
4.259,1514,1
4.26,1514,1
4.261,1514,1
4.262,1514,1
4.263,1514,0
4.264,1514,1
4.265,1514,1
4.266,1514,1
4.267,1514,1
4.268,1514,1
4.269,1514,1
4.27,1514,1
4.271,1514,1
4.272,1514,1
4.273,1514,1
4.274,1514,0
4.275,1514,1
4.276,1514,1
4.277,1514,1
4.278,1514,1
4.279,1514,1
4.28,98,0
4.281,60,0
4.282,1514,1
4.283,1514,1
4.284,60,0
4.285,1514,1
4.286,1514,1
4.287,60,0
4.288,1514,1
4.289,1514,1
4.29,1514,1
4.291,1514,1
4.292,60,0
4.293,1514,1
4.294,60,0
4.295,1514,1
4.296,92,0
4.297,1514,1
4.298,60,0
4.299,1514,1
4.3,1514,1
4.301,1514,1
4.302,1514,1
4.303,1514,1
4.304,1514,1
4.305,1514,1
4.306,1514,1
4.307,1514,1
4.308,1514,1
4.309,1514,1
4.31,60,0
4.311,1514,1
4.312,1514,1
4.313,1514,1
4.314,1514,0
4.315,1514,1
4.316,1514,1
4.317,1514,1
4.318,1514,1
4.319,1514,1
4.32,1514,1
4.321,1514,1
4.322,1514,1
4.323,1514,1
4.324,1514,1
4.325,1514,1
4.326,1514,1
4.327,1514,1
4.328,1514,1
4.329,1514,1
4.33,60,0
4.331,60,0
4.332,1514,1
4.333,1514,1
4.334,1514,1
4.335,1514,1
4.336,1514,0
4.337,60,0
4.338,1514,1
4.339,1514,1
4.34,1514,1
4.341,1514,1
4.342,1514,1
4.343,1514,1
4.344,60,0
4.345,1514,1
4.346,1514,1
4.347,1514,1
4.348,1514,1
4.349,1514,1
4.35,1514,1
4.351,1514,1
4.352,1514,1
4.353,60,0
4.354,1514,0
4.355,1514,1
4.356,1514,1
4.357,1514,1
4.358,104,0
4.359,1514,1
4.36,1514,0
4.361,60,0
4.362,1514,1
4.363,1514,0
4.364,1514,1
4.365,1514,1
4.366,1514,1
4.367,1514,1
4.368,1514,1
4.369,1514,1
4.37,1514,1
4.371,1514,1
4.372,1514,1
4.373,1514,1
4.374,1514,1
4.375,1514,1
4.376,1514,1
4.377,1514,0
4.378,1514,1
4.379,1514,1
4.38,1514,1
4.381,1514,1
4.382,1514,1
4.383,1514,1
4.384,1514,1
4.385,1514,1
4.386,1514,1
4.387,60,0
4.388,1514,1
4.389,60,0
4.39,1514,1
4.391,1514,1
4.392,1514,1
4.393,103,0
4.394,1514,1
4.395,1514,1
4.396,107,0
4.397,1514,1
4.398,1514,1
4.399,1514,1
4.4,1514,1
4.401,1514,1
4.402,1514,1
4.403,1514,1
4.404,1514,1
4.405,1514,1
4.406,1514,1
4.407,1514,1
4.408,104,0
4.409,1514,1
4.41,60,0
4.411,1514,1
4.412,1514,0
4.413,1514,1
4.414,1514,1
4.415,1514,1
4.416,1514,0
4.417,1514,1
4.418,60,0
4.419,1514,1
4.42,1514,1
4.421,1514,1
4.422,1514,1
4.423,1514,1
4.424,60,0
4.425,1514,1
4.426,1514,1
4.427,60,0
4.428,60,0
4.429,1514,1
4.43,672,0
4.431,1514,1
4.432,1514,1
4.433,1514,1
4.434,1514,1
4.435,1514,1
4.436,60,0
4.437,1514,0
4.438,1514,1
4.439,1514,1
4.44,1514,1
4.441,1514,1
4.442,1514,1
4.443,60,0
4.444,1514,1
4.445,1514,1
4.446,1514,1
4.447,60,0
4.448,1514,1
4.449,1514,1
4.45,1514,0
4.451,1514,1
4.452,1514,1
4.453,1514,1
4.454,1514,1
4.455,1514,1
4.456,1514,1
4.457,1514,1
4.458,1514,1
4.459,60,0
4.46,1514,1
4.461,1514,1
4.462,1514,1
4.463,1514,1
4.464,1514,1
4.465,1514,1
4.466,1514,1
4.467,1514,1
4.468,1514,1
4.469,1514,1
4.47,1514,1
4.471,1514,1
4.472,1514,0
4.473,1514,1
4.474,1514,1
4.475,1514,1
4.476,60,0
4.477,1514,1
4.478,1514,0
4.479,1514,1
4.48,1514,1
4.481,1514,1
4.482,1514,1
4.483,1514,1
4.484,1514,1
4.485,1514,1
4.486,1514,0
4.487,1514,1
4.488,1514,1
4.489,1514,1
4.49,1514,1
4.491,1514,1
4.492,1514,1
4.493,1514,1
4.494,1514,1
4.495,1514,1
4.496,1514,1
4.497,1514,1
4.498,1514,1
4.499,1514,1
4.5,1514,1
4.501,1514,1
4.502,1514,1
4.503,1514,1
4.504,1514,1
4.505,1514,1
4.506,1514,1
4.507,1078,0
4.508,1514,1
4.509,1514,1
4.51,104,0
4.511,1514,1
4.512,1514,1
4.513,89,0
4.514,1514,1
4.515,1514,1
4.516,1514,1
4.517,1514,1
4.518,1514,1
4.519,1514,1
4.52,1514,1
4.521,1514,1
4.522,1514,1
4.523,1514,1
4.524,1514,1
4.525,1514,1
4.526,1514,1
4.527,1514,1
4.528,1514,0
4.529,60,0
4.53,60,0
4.531,1514,1
4.532,1514,1
4.533,1514,1
4.534,1514,1
4.535,1514,1
4.536,1514,1
4.537,1514,1
4.538,1514,1
4.539,1514,1
4.54,1514,1
4.541,60,0
4.542,90,0
4.543,1514,1
4.544,1514,1
4.545,136,0
4.546,1514,1
4.547,1514,1
4.548,99,0
4.549,1514,1
4.55,1514,1
4.551,1514,1
4.552,103,0
4.553,98,0
4.554,1514,1
4.555,1514,1
4.556,1514,1
4.557,1514,1
4.558,1056,0
4.559,1514,1
4.56,1514,1
4.561,1514,1
4.562,1514,1
4.563,1514,1
4.564,1514,1
4.565,60,0
4.566,1514,1
4.567,1514,1
4.568,1514,1
4.569,1514,1
4.57,1514,1
4.571,1514,1
4.572,1514,1
4.573,60,0
4.574,1514,1
4.575,1514,1
4.576,1514,1
4.577,1514,1
4.578,1514,1
4.579,1514,1
4.58,1514,1
4.581,1514,1
4.582,1514,1
4.583,1514,1
4.584,1514,1
4.585,104,0
4.586,1514,1
4.587,1514,1
4.588,63,0
4.589,1514,1
4.59,1514,1
4.591,1514,1
4.592,1514,1
4.593,1514,1
4.594,1514,1
4.595,1514,1
4.596,1514,1
4.597,1514,1
4.598,136,0
4.599,60,0
4.6,60,0
4.601,1514,1
4.602,1514,1
4.603,1514,1
4.604,60,0
4.605,1514,1
4.606,1514,1
4.607,60,0
4.608,92,0
4.609,1514,1
4.61,60,0
4.611,1514,1
4.612,1514,1
4.613,60,0
4.614,1514,1
4.615,1514,1
4.616,104,0
4.617,104,0
4.618,1514,0
4.619,1514,1
4.62,1514,1
4.621,1514,0
4.622,1514,1
4.623,1514,1
4.624,1514,1
4.625,1514,1
4.626,1514,1
4.627,1514,1
4.628,1514,1
4.629,60,0
4.63,1514,1
4.631,1514,1
4.632,60,0
4.633,1514,1
4.634,1514,1
4.635,64,0
4.636,1514,1
4.637,60,0
4.638,1514,1
4.639,1514,1
4.64,1514,1
4.641,1514,1
4.642,1514,1
4.643,1514,1
4.644,1514,1
4.645,1514,1
4.646,237,0
4.647,1514,1
4.648,1514,1
4.649,1514,1
4.65,1514,1
4.651,1514,1
4.652,1514,1
4.653,1514,1
4.654,60,0
4.655,1514,1
4.656,1514,1
4.657,60,0
4.658,1514,1
4.659,1514,1
4.66,1514,1
4.661,1514,1
4.662,1514,1
4.663,1514,1
4.664,1514,1
4.665,1514,1
4.666,1514,1
4.667,1514,1
4.668,1514,1
4.669,1514,1
4.67,1514,1
4.671,1514,1
4.672,1514,1
4.673,1514,1
4.674,1514,1
4.675,60,0
4.676,1514,1
4.677,1514,1
4.678,1514,1
4.679,103,0
4.68,1514,1
4.681,1514,1
4.682,1514,1
4.683,1514,1
4.684,1514,1
4.685,1514,1
4.686,1514,1
4.687,1514,1
4.688,1514,0
4.689,60,0
4.69,1514,1
4.691,1514,1
4.692,1514,1
4.693,1514,1
4.694,1514,1
4.695,104,0
4.696,1514,1
4.697,60,0
4.698,1514,0
4.699,1514,1
4.7,897,0
4.701,1514,1
4.702,1514,0
4.703,1514,0
4.704,1514,1
4.705,1514,1
4.706,1514,1
4.707,1514,1
4.708,1514,1
4.709,1514,1
4.71,60,0
4.711,136,0
4.712,1514,1
4.713,1514,1
4.714,1514,1
4.715,1514,1
4.716,1514,1
4.717,1514,1
4.718,1514,1
4.719,60,0
4.72,1514,1
4.721,1514,1
4.722,1514,1
4.723,1514,1
4.724,1514,1
4.725,1514,1
4.726,1514,1
4.727,1514,1
4.728,1514,1
4.729,78,0
4.73,1514,1
4.731,1514,1
4.732,92,0
4.733,1514,1
4.734,1514,1
4.735,1514,1
4.736,104,0
4.737,1514,1
4.738,1514,1
4.739,1514,1
4.74,60,0
4.741,1514,1
4.742,60,0
4.743,63,0
4.744,60,0
4.745,60,0
4.746,1514,1
4.747,1514,1
4.748,1514,1
4.749,1514,1
4.75,1514,1
4.751,1514,1
4.752,1514,0
4.753,1514,1
4.754,60,0
4.755,1514,1
4.756,1514,1
4.757,1514,1
4.758,1514,1
4.759,1514,1
4.76,84,0
4.761,1514,1
4.762,60,0
4.763,1514,1
4.764,1514,1
4.765,1514,1
4.766,1514,1
4.767,1514,1
4.768,1514,1
4.769,60,0
4.77,1514,1
4.771,1514,1
4.772,1514,1
4.773,90,0
4.774,1514,1
4.775,60,0
4.776,1514,1
4.777,1514,1
4.778,1514,1
4.779,1514,1
4.78,1514,1
4.781,98,0
4.782,1514,0
4.783,1514,1
4.784,1514,1
4.785,1514,1
4.786,60,0
4.787,1514,1
4.788,1514,1
4.789,1514,1
4.79,1514,0
4.791,1514,1
4.792,1514,1
4.793,1514,1
4.794,1514,1
4.795,1514,1
4.796,1514,1
4.797,1514,1
4.798,1514,1
4.799,1514,1
4.8,104,0
4.801,1514,1
4.802,1514,1
4.803,1514,1
4.804,1514,1
4.805,1514,1
4.806,60,0
4.807,60,0
4.808,1514,1
4.809,1514,1
4.81,1514,1
4.811,1514,1
4.812,1514,1
4.813,1514,1
4.814,90,0
4.815,1514,1
4.816,1514,0
4.817,1514,1
4.818,92,0
4.819,1514,1
4.82,1514,1
4.821,60,0
4.822,1514,1
4.823,1514,1
4.824,1514,1
4.825,1514,1
4.826,1514,1
4.827,1514,1
4.828,1514,1
4.829,1514,1
4.83,1514,1
4.831,60,0
4.832,1514,1
4.833,1514,1
4.834,138,0
4.835,88,0
4.836,1514,1
4.837,1514,1
4.838,96,0
4.839,1514,1
4.84,1514,1
4.841,1514,1
4.842,1514,1
4.843,1514,1
4.844,1514,1
4.845,60,0
4.846,1514,1
4.847,1514,1
4.848,1514,1
4.849,1514,0
4.85,1514,1
4.851,1514,1
4.852,60,0
4.853,1514,1
4.854,103,0
4.855,1514,1
4.856,1514,1
4.857,80,0
4.858,1514,1
4.859,1514,1
4.86,1514,1
4.861,1514,1
4.862,1514,1
4.863,1514,1
4.864,60,0
4.865,1514,1
4.866,1514,1
4.867,1514,1
4.868,1514,0
4.869,1514,1
4.87,1514,0
4.871,1514,0
4.872,1514,1
4.873,1514,1
4.874,1514,1
4.875,1514,1
4.876,1514,1
4.877,1514,1
4.878,1514,1
4.879,1514,1
4.88,1514,1
4.881,1514,1
4.882,1514,1
4.883,1514,1
4.884,1514,1
4.885,60,0
4.886,1514,1
4.887,1514,1
4.888,1514,1
4.889,1514,1
4.89,1514,1
4.891,1514,1
4.892,1514,0
4.893,1514,1
4.894,1514,1
4.895,1514,1
4.896,1514,1
4.897,1514,1
4.898,1514,1
4.899,90,0
4.9,1514,1
4.901,1514,1
4.902,1514,1
4.903,60,0
4.904,1514,1
4.905,1514,1
4.906,1514,1
4.907,60,0
4.908,60,0
4.909,104,0
4.91,1514,1
4.911,60,0
4.912,1514,1
4.913,1514,1
4.914,1514,1
4.915,1514,1
4.916,1514,1
4.917,943,0
4.918,1514,1
4.919,1514,1
4.92,1514,1
4.921,1514,1
4.922,1514,1
4.923,1514,1
4.924,241,0
4.925,1514,1
4.926,1514,1
4.927,1514,1
4.928,1514,1
4.929,1514,1
4.93,1514,1
4.931,1514,1
4.932,1514,1
4.933,60,0
4.934,1514,1
4.935,1514,1
4.936,1514,1
4.937,60,0
4.938,1514,1
4.939,1514,1
4.94,1514,1
4.941,1514,1
4.942,1514,1
4.943,1514,1
4.944,1514,1
4.945,74,0
4.946,1514,1
4.947,1514,1
4.948,1514,1
4.949,1514,1
4.95,1514,1
4.951,60,0
4.952,1514,1
4.953,1514,1
4.954,1514,1
4.955,1514,1
4.956,1514,1
4.957,1514,1
4.958,1514,1
4.959,60,0
4.96,1514,1
4.961,1514,0
4.962,60,0
4.963,1514,1
4.964,60,0
4.965,1514,1
4.966,1514,1
4.967,1514,1
4.968,60,0
4.969,1514,1
4.97,1514,1
4.971,60,0
4.972,1514,1
4.973,1514,1
4.974,1514,1
4.975,1514,1
4.976,60,0
4.977,1514,1
4.978,60,0
4.979,1514,1
4.98,1514,1
4.981,1514,1
4.982,1514,1
4.983,1514,1
4.984,1514,1
4.985,1514,1
4.986,1514,1
4.987,1514,1
4.988,1514,1
4.989,1514,1
4.99,1514,1
4.991,1514,1
4.992,1514,1
4.993,1514,1
4.994,1514,1
4.995,64,0
4.996,1514,1
4.997,1514,1
4.998,1514,1
4.999,1514,1
5.0,1514,1
5.001,98,0
5.002,1514,0
5.003,1514,1
5.004,1514,1
5.005,1514,1
5.006,1514,1
5.007,1514,1
5.008,1514,1
5.009,1514,1
5.01,1514,1
5.011,1514,1
5.012,1514,1
5.013,1514,1
5.014,1514,1
5.015,1514,1
5.016,1514,1
5.017,1514,1
5.018,1514,1
5.019,1514,1
5.02,1514,1
5.021,1514,1
5.022,1514,1
5.023,1514,1
5.024,1514,1
5.025,1514,1
5.026,1514,1
5.027,1514,1
5.028,1514,1
5.029,1514,1
5.03,60,0
5.031,91,0
5.032,1514,1
5.033,1514,1
5.034,1514,1
5.035,1514,1
5.036,1514,1
5.037,1514,1
5.038,1514,1
5.039,1514,1
5.04,1514,1
5.041,1514,1
5.042,1514,1
5.043,1514,0
5.044,1514,0
5.045,60,0
5.046,1514,1
5.047,89,0
5.048,1514,1
5.049,1514,1
5.05,1514,1
5.051,60,0
5.052,1514,1
5.053,1514,1
5.054,1514,1
5.055,91,0
5.056,1514,1
5.057,1514,1
5.058,60,0
5.059,1514,1
5.06,1514,1
5.061,1514,1
5.062,1514,0
5.063,1514,1
5.064,1514,1
5.065,1514,1
5.066,1514,1
5.067,1514,1
5.068,1514,1
5.069,1514,1
5.07,1514,1
5.071,1514,1
5.072,1514,1
5.073,1514,1
5.074,1514,1
5.075,1514,1
5.076,1514,1
5.077,1514,1
5.078,1514,1
5.079,60,0
5.08,1514,1
5.081,1514,1
5.082,1514,1
5.083,1514,0
5.084,60,0
5.085,1514,1
5.086,1514,1
5.087,1514,1
5.088,1514,1
5.089,101,0
5.09,1514,1
5.091,1514,1
5.092,60,0
5.093,1514,1
5.094,60,0
5.095,1514,1
5.096,1514,1
5.097,1514,1
5.098,1514,1
5.099,1514,1
5.1,1514,1
5.101,1514,1
5.102,1514,0
5.103,1514,0
5.104,1514,1
5.105,1514,1
5.106,1514,1
5.107,1514,1
5.108,769,0
5.109,1514,1
5.11,1514,0
5.111,1514,1
5.112,1514,1
5.113,1514,1
5.114,73,0
5.115,1514,1
5.116,1514,1
5.117,1514,1
5.118,1514,1
5.119,1514,1
5.12,1514,0
5.121,1514,1
5.122,1514,1
5.123,1514,1
5.124,1514,1
5.125,1514,1
5.126,1514,1
5.127,1514,1
5.128,1514,1
5.129,1514,1
5.13,1514,1
5.131,1514,1
5.132,1514,1
5.133,1514,1
5.134,1514,1
5.135,1514,1
5.136,1514,1
5.137,1514,1
5.138,1514,1
5.139,1514,0
5.14,60,0
5.141,1514,1
5.142,1514,1
5.143,1514,1
5.144,60,0
5.145,1514,1
5.146,1514,1
5.147,1514,1
5.148,1514,1
5.149,1514,1
5.15,60,0
5.151,1514,1
5.152,1514,1
5.153,1514,1
5.154,1514,1
5.155,60,0
5.156,1514,1
5.157,1514,1
5.158,1514,1
5.159,1514,1
5.16,99,0
5.161,1514,1
5.162,1514,1
5.163,1514,1
5.164,1514,1
5.165,60,0
5.166,60,0
5.167,60,0
5.168,1514,1
5.169,1514,1
5.17,1514,1
5.171,1514,1
5.172,1514,1
5.173,1514,1
5.174,1514,1
5.175,1514,1
5.176,1514,0
5.177,1514,1
5.178,1514,1
5.179,1514,1
5.18,1514,1
5.181,1514,1
5.182,1514,1
5.183,104,0
5.184,1514,1
5.185,1514,1
5.186,1514,1
5.187,1514,1
5.188,1514,1
5.189,1514,1
5.19,1514,1
5.191,1514,1
5.192,1514,1
5.193,1514,1
5.194,1514,1
5.195,1514,1
5.196,60,0
5.197,1514,1
5.198,1514,1
5.199,60,0
5.2,1514,1
5.201,1514,1
5.202,1514,1
5.203,1514,0
5.204,1514,1
5.205,1514,1
5.206,1514,1
5.207,1514,1
5.208,1514,1
5.209,1514,1
5.21,1514,1
5.211,60,0
5.212,1514,1
5.213,1514,1
5.214,1514,1
5.215,1514,1
5.216,1514,1
5.217,1514,1
5.218,1514,1
5.219,1514,1
5.22,1514,1
5.221,60,0
5.222,1514,1
5.223,90,0
5.224,1514,1
5.225,1514,1
5.226,60,0
5.227,104,0
5.228,1514,1
5.229,60,0
5.23,130,0
5.231,1514,1
5.232,1514,1
5.233,1514,1
5.234,1514,1
5.235,60,0
5.236,1514,1
5.237,1514,1
5.238,1514,0
5.239,1514,1
5.24,1514,1
5.241,60,0
5.242,1514,1
5.243,60,0
5.244,1514,1
5.245,1514,1
5.246,1514,1
5.247,1514,1
5.248,1514,1
5.249,1514,1
5.25,1514,1
5.251,1514,1
5.252,1514,1
5.253,1514,1
5.254,78,0
5.255,1514,1
5.256,1514,1
5.257,1514,1
5.258,1514,1
5.259,60,0
5.26,104,0
5.261,1514,1
5.262,1514,1
5.263,1514,1
5.264,104,0
5.265,1514,1
5.266,74,0
5.267,1514,1
5.268,1514,1
5.269,1514,1
5.27,1514,1
5.271,1514,1
5.272,1514,1
5.273,1514,1
5.274,1514,1
5.275,60,0
5.276,1514,1
5.277,1514,1
5.278,60,0
5.279,1514,1
5.28,1514,1
5.281,1514,1
5.282,1514,1
5.283,1514,1
5.284,1514,1
5.285,1514,1
5.286,60,0
5.287,1514,1
5.288,1514,1
5.289,1514,1
5.29,1514,1
5.291,1514,1
5.292,1514,1
5.293,1514,1
5.294,1514,1
5.295,1514,1
5.296,1514,1
5.297,1514,1
5.298,1514,1
5.299,60,0
5.3,1514,1
5.301,1514,1
5.302,1514,1
5.303,1514,1
5.304,1514,1
5.305,1514,1
5.306,1514,1
5.307,1514,1
5.308,60,0
5.309,1514,1
5.31,1514,1
5.311,1514,1
5.312,92,0
5.313,60,0
5.314,1514,1
5.315,1514,1
5.316,1514,1
5.317,1514,1
5.318,1514,1
5.319,1514,1
5.32,60,0
5.321,1514,1
5.322,1514,1
5.323,1514,1
5.324,1514,1
5.325,1514,1
5.326,1514,1
5.327,1514,1
5.328,1514,1
5.329,1514,1
5.33,1514,1
5.331,1514,1
5.332,1514,1
5.333,1514,1
5.334,1514,1
5.335,1514,1
5.336,1514,1
5.337,1514,1
5.338,1514,1
5.339,60,0
5.34,1514,1
5.341,104,0
5.342,1514,1
5.343,1514,1
5.344,1514,1
5.345,1514,1
5.346,79,0
5.347,1514,1
5.348,1514,1
5.349,104,0
5.35,1514,1
5.351,1514,1
5.352,100,0
5.353,1514,1
5.354,1514,1
5.355,1514,1
5.356,1514,1
5.357,1514,1
5.358,1514,1
5.359,1514,1
5.36,1514,1
5.361,102,0
5.362,60,0
5.363,1514,1
5.364,1514,1
5.365,103,0
5.366,1514,0
5.367,1514,0
5.368,1514,1
5.369,1514,1
5.37,1514,1
5.371,1514,1
5.372,103,0
5.373,62,0
5.374,60,0
5.375,1514,1
5.376,1514,1
5.377,98,0
5.378,60,0
5.379,1514,1
5.38,1514,1
5.381,1514,1
5.382,1514,1
5.383,1514,1
5.384,60,0
5.385,136,0
5.386,1514,1
5.387,60,0
5.388,60,0
5.389,60,0
5.39,1514,1
5.391,1514,1
5.392,1514,1
5.393,60,0
5.394,1514,1
5.395,1514,1
5.396,1514,1
5.397,1514,1
5.398,1514,1
5.399,1514,1
5.4,1514,1
5.401,1514,1
5.402,1514,1
5.403,77,0
5.404,1514,1
5.405,77,0
5.406,92,0
5.407,1514,1
5.408,1514,1
5.409,1514,1
5.41,1514,1
5.411,1514,1
5.412,1514,1
5.413,60,0
5.414,100,0
5.415,1514,1
5.416,1514,1
5.417,1514,1
5.418,60,0
5.419,1514,1
5.42,1514,0
5.421,60,0
5.422,1514,1
5.423,1514,1
5.424,1514,1
5.425,1514,1
5.426,90,0
5.427,91,0
5.428,1514,1
5.429,1514,1
5.43,1514,1
5.431,60,0
5.432,1514,1
5.433,60,0
5.434,60,0
5.435,1514,1
5.436,1514,1
5.437,1514,0
5.438,1514,1
5.439,1514,1
5.44,60,0
5.441,1514,1
5.442,1514,1
5.443,1514,1
5.444,1514,1
5.445,1514,1
5.446,1514,1
5.447,1514,1
5.448,1514,1
5.449,1514,1
5.45,1514,1
5.451,1514,1
5.452,1514,1
5.453,89,0
5.454,60,0
5.455,1514,1
5.456,1514,1
5.457,1514,1
5.458,63,0
5.459,1514,1
5.46,92,0
5.461,1514,1
5.462,1514,1
5.463,1514,1
5.464,1514,1
5.465,1514,1
5.466,1514,1
5.467,1514,1
5.468,1514,1
5.469,60,0
5.47,1514,1
5.471,1514,1
5.472,1514,1
5.473,1514,1
5.474,1514,1
5.475,1078,0
5.476,1514,1
5.477,103,0
5.478,1514,1
5.479,1514,1
5.48,83,0
5.481,1514,1
5.482,1514,1
5.483,1514,1
5.484,1514,1
5.485,1514,1
5.486,1514,1
5.487,1514,1
5.488,236,0
5.489,1514,1
5.49,60,0
5.491,1514,0
5.492,1514,1
5.493,1514,1
5.494,60,0
5.495,1514,1
5.496,60,0
5.497,84,0
5.498,1514,1
5.499,1514,1
5.5,1514,1
5.501,1514,1
5.502,98,0
5.503,1514,1
5.504,75,0
5.505,1514,1
5.506,1514,0
5.507,1514,0
5.508,1514,1
5.509,60,0
5.51,1514,1
5.511,1514,1
5.512,1514,1
5.513,1514,1
5.514,1514,1
5.515,60,0
5.516,1514,1
5.517,100,0
5.518,1514,1
5.519,60,0
5.52,1514,1
5.521,1514,1
5.522,1514,1
5.523,1514,1
5.524,1514,1
5.525,1514,1
5.526,1514,1
5.527,1514,1
5.528,76,0
5.529,1514,1
5.53,1514,1
5.531,1514,1
5.532,1514,1
5.533,1514,1
5.534,1514,1
5.535,60,0
5.536,1514,1
5.537,1514,1
5.538,60,0
5.539,1514,1
5.54,1514,1
5.541,1514,1
5.542,1514,1
5.543,1514,1
5.544,60,0
5.545,1514,0
5.546,60,0
5.547,1514,1
5.548,1514,1
5.549,1514,1
5.55,60,0
5.551,1514,1
5.552,1514,1
5.553,1514,1
5.554,1514,1
5.555,1514,1
5.556,1514,1
5.557,1514,1
5.558,1514,1
5.559,1514,1
5.56,60,0
5.561,1514,1
5.562,1514,1
5.563,1514,1
5.564,1514,1
5.565,1514,1
5.566,1514,1
5.567,1514,1
5.568,1514,1
5.569,1514,1
5.57,1514,1
5.571,1514,1
5.572,1514,0
5.573,1514,1
5.574,1514,0
5.575,1514,1
5.576,1514,1
5.577,1514,1
5.578,1514,1
5.579,1514,1
5.58,1514,1
5.581,1514,1
5.582,1514,1
5.583,60,0
5.584,72,0
5.585,1514,1
5.586,1514,0
5.587,1514,1
5.588,1514,1
5.589,1514,1
5.59,1514,1
5.591,1514,1
5.592,60,0
5.593,1514,1
5.594,1514,1
5.595,1514,1
5.596,1514,1
5.597,1514,1
5.598,60,0
5.599,1514,0
5.6,60,0
5.601,1514,1
5.602,1514,1
5.603,1514,1
5.604,1514,1
5.605,60,0
5.606,1514,1
5.607,1514,1
5.608,1514,1
5.609,1514,1
5.61,1514,1
5.611,1514,1
5.612,1514,1
5.613,1514,1
5.614,1514,1
5.615,1514,1
5.616,1514,1
5.617,1514,1
5.618,104,0
5.619,234,0
5.62,1514,1
5.621,1514,1
5.622,1514,1
5.623,1514,1
5.624,1514,1
5.625,1514,1
5.626,103,0
5.627,1514,1
5.628,1514,1
5.629,1514,1
5.63,60,0
5.631,1514,1
5.632,60,0
5.633,1514,1
5.634,1514,1
5.635,100,0
5.636,76,0
5.637,77,0
5.638,1514,1
5.639,1514,1
5.64,84,0
5.641,63,0
5.642,1514,1
5.643,1514,1
5.644,1514,1
5.645,90,0
5.646,1514,1
5.647,1514,1
5.648,1514,1
5.649,1514,1
5.65,1514,1
5.651,60,0
5.652,1514,1
5.653,1514,1
5.654,1514,1
5.655,92,0
5.656,1514,1
5.657,1514,1
5.658,236,0
5.659,1514,1
5.66,1514,1
5.661,1514,1
5.662,1514,1
5.663,1514,1
5.664,1514,1
5.665,1514,1
5.666,1514,1
5.667,1514,1
5.668,1514,1
5.669,1514,1
5.67,1514,1
5.671,1514,1
5.672,60,0
5.673,1514,1
5.674,1514,1
5.675,1514,1
5.676,1514,1
5.677,1514,1
5.678,1514,1
5.679,1514,1
5.68,1514,1
5.681,1514,1
5.682,1514,1
5.683,1514,1
5.684,1514,1
5.685,1514,1
5.686,1514,1
5.687,1514,1
5.688,1514,1
5.689,1514,0
5.69,1514,1
5.691,1514,1
5.692,60,0
5.693,1514,1
5.694,1514,1
5.695,1514,1
5.696,1514,1
5.697,1514,1
5.698,1514,1
5.699,1514,1
5.7,1514,1
5.701,1514,1
5.702,1514,1
5.703,1514,1
5.704,1514,1
5.705,1514,1
5.706,1514,1
5.707,1514,1
5.708,1514,1
5.709,1514,1
5.71,1514,1
5.711,1514,1
5.712,1514,1
5.713,1514,1
5.714,1514,1
5.715,60,0
5.716,102,0
5.717,1514,1
5.718,1514,1
5.719,1514,1
5.72,1514,1
5.721,1514,1
5.722,1514,1
5.723,1514,1
5.724,1514,0
5.725,1514,1
5.726,1514,1
5.727,1514,1
5.728,1514,1
5.729,1514,1
5.73,1514,1
5.731,1514,1
5.732,1514,1
5.733,1514,1
5.734,1514,1
5.735,1514,1
5.736,1514,1
5.737,1514,1
5.738,1514,1
5.739,1514,1
5.74,1514,1
5.741,1514,1
5.742,1514,1
5.743,1514,1
5.744,1514,1
5.745,1514,1
5.746,1514,1
5.747,1514,1
5.748,1514,1
5.749,1514,1
5.75,1514,1
5.751,1514,1
5.752,1514,1
5.753,1514,1
5.754,1514,1
5.755,1514,1
5.756,1514,1
5.757,1514,1
5.758,1514,1
5.759,1514,1
5.76,60,0
5.761,1514,1
5.762,91,0
5.763,1514,1
5.764,1514,1
5.765,1514,1
5.766,1514,1
5.767,1514,1
5.768,1514,1
5.769,1514,1
5.77,1514,1
5.771,437,0
5.772,1514,1
5.773,1514,1
5.774,1514,1
5.775,1514,1
5.776,1514,1
5.777,1514,1
5.778,1514,1
5.779,1514,0
5.78,1514,1
5.781,1514,1
5.782,1514,1
5.783,1514,1
5.784,1514,1
5.785,1514,1
5.786,1514,1
5.787,1514,1
5.788,1514,1
5.789,1514,1
5.79,1514,1
5.791,1514,1
5.792,1514,1
5.793,1514,1
5.794,1514,1
5.795,1514,1
5.796,1514,1
5.797,1514,1
5.798,1514,1
5.799,1514,1
5.8,1514,1
5.801,1514,1
5.802,206,0
5.803,1514,0
5.804,60,0
5.805,509,0
5.806,1514,1
5.807,1514,1
5.808,1514,1
5.809,1514,1
5.81,1514,1
5.811,1514,1
5.812,1514,1
5.813,1514,1
5.814,1514,1
5.815,60,0
5.816,1514,1
5.817,74,0
5.818,1514,1
5.819,1514,1
5.82,1514,1
5.821,98,0
5.822,1514,1
5.823,60,0
5.824,1514,1
5.825,1514,1
5.826,1514,1
5.827,1514,1
5.828,1514,1
5.829,1514,1
5.83,1514,1
5.831,1514,1
5.832,236,0
5.833,1514,1
5.834,1514,1
5.835,60,0
5.836,1514,1
5.837,1514,1
5.838,1514,1
5.839,1514,1
5.84,1514,1
5.841,1514,1
5.842,1514,0
5.843,1514,1
5.844,1514,1
5.845,1514,1
5.846,1514,1
5.847,1514,1
5.848,1514,1
5.849,1514,1
5.85,1514,1
5.851,1514,1
5.852,1514,1
5.853,60,0
5.854,1514,1
5.855,1514,1
5.856,1514,1
5.857,1514,1
5.858,1514,1
5.859,1514,1
5.86,1514,1
5.861,1514,1
5.862,1514,1
5.863,104,0
5.864,60,0
5.865,1514,1
5.866,1514,1
5.867,104,0
5.868,1514,1
5.869,1514,1
5.87,1514,1
5.871,1514,1
5.872,1514,1
5.873,1514,1
5.874,1514,1
5.875,1514,1
5.876,60,0
5.877,376,0
5.878,1514,1
5.879,60,0
5.88,1514,1
5.881,1514,1
5.882,92,0
5.883,91,0
5.884,60,0
5.885,1514,1
5.886,1514,1
5.887,1514,1
5.888,136,0
5.889,1514,1
5.89,1514,1
5.891,97,0
5.892,1514,1
5.893,1514,1
5.894,60,0
5.895,1514,1
5.896,1514,1
5.897,1514,1
5.898,62,0
5.899,1514,0
5.9,1514,1
5.901,1514,1
5.902,1514,1
5.903,1514,1
5.904,1514,1
5.905,1514,1
5.906,1514,1
5.907,1514,1
5.908,1514,1
5.909,1514,1
5.91,1514,1
5.911,1514,1
5.912,60,0
5.913,1514,1
5.914,1514,0
5.915,1514,1
5.916,1514,1
5.917,104,0
5.918,92,0
5.919,1514,1
5.92,1514,1
5.921,1514,1
5.922,1514,1
5.923,1514,1
5.924,1514,0
5.925,1514,1
5.926,1514,1
5.927,1514,1
5.928,1514,1
5.929,1514,1
5.93,1514,1
5.931,1514,1
5.932,1514,1
5.933,1514,1
5.934,1514,1
5.935,1514,1
5.936,1514,1
5.937,1514,1
5.938,1514,1
5.939,1514,1
5.94,60,0
5.941,1514,1
5.942,1514,1
5.943,1514,1
5.944,1514,1
5.945,1514,1
5.946,1514,1
5.947,1514,1
5.948,1514,1
5.949,1514,1
5.95,60,0
5.951,1514,1
5.952,1514,1
5.953,1514,0
5.954,1514,0
5.955,1514,1
5.956,1514,1
5.957,1514,1
5.958,1514,1
5.959,1514,1
5.96,1514,1
5.961,1514,1
5.962,1514,1
5.963,1514,1
5.964,1514,1
5.965,1514,1
5.966,1514,1
5.967,1514,1
5.968,1514,1
5.969,1514,1
5.97,1514,1
5.971,1514,1
5.972,1514,1
5.973,1514,1
5.974,1514,1
5.975,1514,1
5.976,1514,1
5.977,98,0
5.978,60,0
5.979,1514,1
5.98,1514,1
5.981,1514,1
5.982,1514,1
5.983,1514,1
5.984,1514,1
5.985,1514,1
5.986,1514,1
5.987,1514,1
5.988,1514,1
5.989,1514,1
5.99,60,0
5.991,1514,1
5.992,1514,1
5.993,138,0
5.994,1514,0
5.995,1514,1
5.996,1514,1
5.997,92,0
5.998,1514,1
5.999,1514,1
6.0,64,0
6.001,102,0
6.002,1514,1
6.003,1514,1
6.004,1514,1
6.005,1514,1
6.006,1514,1
6.007,92,0
6.008,1514,1
6.009,1514,1
6.01,1514,1
6.011,1514,1
6.012,1514,1
6.013,1514,1
6.014,60,0
6.015,1514,1
6.016,1514,1
6.017,1514,1
6.018,1514,1
6.019,1514,1
6.02,1514,0
6.021,1514,1
6.022,1514,1
6.023,1514,1
6.024,1514,1
6.025,1514,1
6.026,60,0
6.027,60,0
6.028,1514,1
6.029,1514,1
6.03,1514,1
6.031,1514,1
6.032,1514,1
6.033,1514,1
6.034,1514,1
6.035,1514,1
6.036,1514,1
6.037,1514,1
6.038,1514,1
6.039,1514,1
6.04,1514,1
6.041,1514,1
6.042,1514,1
6.043,60,0
6.044,1514,1
6.045,1514,1
6.046,1514,0
6.047,1514,1
6.048,1514,1
6.049,1514,1
6.05,75,0
6.051,1514,1
6.052,1514,1
6.053,60,0
6.054,1514,1
6.055,1514,1
6.056,1514,1
6.057,1514,1
6.058,1514,1
6.059,1514,1
6.06,1514,1
6.061,1514,1
6.062,1514,1
6.063,125,0
6.064,83,0
6.065,1514,1
6.066,83,0
6.067,1514,1
6.068,1514,1
6.069,1514,1
6.07,1514,1
6.071,60,0
6.072,1514,1
6.073,1514,1
6.074,1514,1
6.075,1514,1
6.076,1514,1
6.077,1514,1
6.078,1514,1
6.079,1514,1
6.08,64,0
6.081,1514,1
6.082,1514,1
6.083,60,0
6.084,1514,1
6.085,1514,1
6.086,60,0
6.087,60,0
6.088,1514,1
6.089,1514,1
6.09,60,0
6.091,1514,1
6.092,1514,1
6.093,1514,1
6.094,1514,1
6.095,1514,1
6.096,1514,1
6.097,60,0
6.098,60,0
6.099,1514,1
6.1,1514,1
6.101,1514,1
6.102,1514,1
6.103,1514,0
6.104,1514,1
6.105,136,0
6.106,1514,1
6.107,1514,1
6.108,1514,1
6.109,1514,1
6.11,1514,1
6.111,1514,1
6.112,103,0
6.113,96,0
6.114,84,0
6.115,1514,1
6.116,1514,1
6.117,1514,0
6.118,1514,1
6.119,1514,1
6.12,1514,1
6.121,1514,1
6.122,60,0
6.123,1514,1
6.124,1514,1
6.125,1514,1
6.126,1514,1
6.127,1514,1
6.128,1514,1
6.129,1514,1
6.13,60,0
6.131,60,0
6.132,1514,1
6.133,1514,1
6.134,1514,1
6.135,60,0
6.136,1514,1
6.137,1514,1
6.138,1514,1
6.139,1514,1
6.14,92,0
6.141,1514,0
6.142,78,0
6.143,1078,0
6.144,1514,1
6.145,1514,1
6.146,1514,1
6.147,1514,1
6.148,1514,1
6.149,64,0
6.15,1514,1
6.151,60,0
6.152,1514,1
6.153,1514,1
6.154,1514,1
6.155,1514,1
6.156,1514,1
6.157,1514,1
6.158,1514,1
6.159,60,0
6.16,1514,1
6.161,1514,1
6.162,136,0
6.163,60,0
6.164,1514,1
6.165,1514,1
6.166,1514,1
6.167,103,0
6.168,1514,1
6.169,1514,1
6.17,1514,1
6.171,1514,1
6.172,908,0
6.173,60,0
6.174,1514,1
6.175,1514,1
6.176,1514,1
6.177,78,0
6.178,1514,1
6.179,1514,1
6.18,1514,1
6.181,1514,1
6.182,1514,1
6.183,1514,1
6.184,1514,1
6.185,104,0
6.186,1514,1
6.187,1514,1
6.188,1514,1
6.189,1514,1
6.19,60,0
6.191,1514,1
6.192,89,0
6.193,1514,1
6.194,1514,1
6.195,1514,1
6.196,1514,1
6.197,1514,1
6.198,88,0
6.199,1514,0
6.2,1514,1
6.201,1514,1
6.202,1514,1
6.203,1514,1
6.204,1514,1
6.205,1514,1
6.206,1514,1
6.207,1514,1
6.208,1514,1
6.209,1514,1
6.21,1514,1
6.211,60,0
6.212,1514,1
6.213,1514,1
6.214,1514,1
6.215,1514,1
6.216,60,0
6.217,60,0
6.218,1514,1
6.219,103,0
6.22,1514,1
6.221,1514,1
6.222,102,0
6.223,1514,1
6.224,1514,1
6.225,1514,1
6.226,1514,1
6.227,62,0
6.228,1514,1
6.229,104,0
6.23,60,0
6.231,1514,1
6.232,1514,1
6.233,1514,1
6.234,1514,1
6.235,64,0
6.236,1514,1
6.237,1514,1
6.238,1514,1
6.239,1514,1
6.24,138,0
6.241,1514,1
6.242,60,0
6.243,1514,1
6.244,1514,1
6.245,96,0
6.246,60,0
6.247,1514,0
6.248,1514,1
6.249,1514,1
6.25,1514,1
6.251,1514,1
6.252,1514,1
6.253,70,0
6.254,95,0
6.255,1514,1
6.256,1514,1
6.257,1514,1
6.258,1514,1
6.259,1514,1
6.26,1514,1
6.261,1514,1
6.262,1514,1
6.263,1514,1
6.264,60,0
6.265,1514,1
6.266,1514,1
6.267,1514,1
6.268,1514,0
6.269,1514,1
6.27,1514,0
6.271,1514,1
6.272,1514,1
6.273,1514,1
6.274,1514,1
6.275,1514,1
6.276,60,0
6.277,1514,1
6.278,1514,1
6.279,60,0
6.28,1514,1
6.281,60,0
6.282,1514,1
6.283,1514,1
6.284,1514,1
6.285,1514,1
6.286,1514,1
6.287,104,0
6.288,60,0
6.289,60,0
6.29,1514,1
6.291,1514,1
6.292,1514,1
6.293,1514,1
6.294,1514,1
6.295,1514,1
6.296,91,0
6.297,1514,0
6.298,1514,1
6.299,1514,1
6.3,1514,1
6.301,1514,1
6.302,1514,1
6.303,1514,1
6.304,1514,1
6.305,1514,1
6.306,1514,1
6.307,62,0
6.308,104,0
6.309,1514,1
6.31,1514,1
6.311,1514,1
6.312,1514,0
6.313,1514,1
6.314,1514,1
6.315,1514,1
6.316,1514,1
6.317,1514,1
6.318,1514,1
6.319,102,0
6.32,60,0
6.321,1514,1
6.322,1514,0
6.323,1514,1
6.324,1514,1
6.325,1514,1
6.326,1514,1
6.327,1514,1
6.328,1514,1
6.329,1514,1
6.33,1514,1
6.331,1514,1
6.332,1514,1
6.333,1514,1
6.334,1514,1
6.335,99,0
6.336,1514,1
6.337,1514,1
6.338,1514,1
6.339,1514,1
6.34,1514,1
6.341,1514,1
6.342,1514,1
6.343,1514,1
6.344,1514,1
6.345,60,0
6.346,1514,1
6.347,1514,1
6.348,1514,1
6.349,1514,1
6.35,1514,1
6.351,1514,1
6.352,1514,1
6.353,1514,1
6.354,1514,1
6.355,1514,1
6.356,60,0
6.357,1514,1
6.358,1514,1
6.359,1514,1
6.36,1514,1
6.361,1514,1
6.362,1514,1
6.363,1514,1
6.364,1514,1
6.365,60,0
6.366,1514,1
6.367,1514,1
6.368,1514,1
6.369,1514,1
6.37,1514,1
6.371,1514,1
6.372,60,0
6.373,1514,1
6.374,1514,1
6.375,1514,1
6.376,1514,1
6.377,60,0
6.378,1514,1
6.379,60,0
6.38,60,0
6.381,1514,1
6.382,1514,1
6.383,1514,1
6.384,1514,1
6.385,1514,1
6.386,1514,1
6.387,1514,1
6.388,1514,1
6.389,1514,1
6.39,1514,1
6.391,1514,1
6.392,1514,1
6.393,1514,1
6.394,1514,1
6.395,1514,1
6.396,60,0
6.397,1514,1
6.398,1514,1
6.399,1514,1
6.4,1514,1
6.401,1514,1
6.402,1514,1
6.403,1514,1
6.404,1514,1
6.405,92,0
6.406,1514,1
6.407,1514,1
6.408,1514,1
6.409,1514,1
6.41,1514,1
6.411,1514,1
6.412,1514,1
6.413,60,0
6.414,1514,1
6.415,60,0
6.416,60,0
6.417,60,0
6.418,1514,1
6.419,1514,1
6.42,1514,1
6.421,1514,1
6.422,1514,1
6.423,1514,1
6.424,238,0
6.425,1514,1
6.426,60,0
6.427,1514,1
6.428,1514,1
6.429,1514,1
6.43,103,0
6.431,1514,1
6.432,60,0
6.433,1514,1
6.434,60,0
6.435,1514,1
6.436,1514,1
6.437,1514,1
6.438,1514,1
6.439,1514,1
6.44,1514,0
6.441,1514,1
6.442,1514,1
6.443,60,0
6.444,1514,1
6.445,1514,1
6.446,1514,1
6.447,1514,1
6.448,1514,1
6.449,1514,1
6.45,1514,1
6.451,1514,1
6.452,60,0
6.453,1514,1
6.454,1514,1
6.455,1514,1
6.456,60,0
6.457,60,0
6.458,1514,1
6.459,1514,1
6.46,1514,1
6.461,84,0
6.462,1514,1
6.463,1514,1
6.464,1514,1
6.465,1514,1
6.466,1514,1
6.467,1514,1
6.468,91,0
6.469,1514,1
6.47,1514,1
6.471,1514,1
6.472,1514,1
6.473,1514,1
6.474,1514,1
6.475,236,0
6.476,60,0
6.477,1514,1
6.478,1514,1
6.479,1514,1
6.48,1514,1
6.481,1514,1
6.482,1514,1
6.483,1514,1
6.484,1514,0
6.485,371,0
6.486,1514,1
6.487,1514,1
6.488,90,0
6.489,60,0
6.49,1514,1
6.491,1514,1
6.492,1514,1
6.493,1514,1
6.494,1514,1
6.495,1514,1
6.496,1514,1
6.497,60,0
6.498,1514,1
6.499,1514,1
6.5,1514,1
6.501,1514,1
6.502,1514,1
6.503,1514,1
6.504,60,0
6.505,60,0
6.506,78,0
6.507,1514,0
6.508,1514,1
6.509,1514,1
6.51,1514,1
6.511,1514,1
6.512,1514,1
6.513,1514,1
6.514,1514,1
6.515,1514,1
6.516,1514,1
6.517,1514,1
6.518,60,0
6.519,1514,0
6.52,1514,1
6.521,1514,1
6.522,1514,1
6.523,60,0
6.524,1514,1
6.525,1514,1
6.526,104,0
6.527,1514,1
6.528,1514,1
6.529,1514,1
6.53,1514,1
6.531,1514,1
6.532,1514,1
6.533,1514,1
6.534,1514,1
6.535,92,0
6.536,60,0
6.537,1514,1
6.538,1514,1
6.539,1514,1
6.54,60,0
6.541,104,0
6.542,1514,1
6.543,1514,1
6.544,92,0
6.545,1514,1
6.546,75,0
6.547,84,0
6.548,60,0
6.549,60,0
6.55,1514,1
6.551,1514,1
6.552,1514,1
6.553,1514,1
6.554,1514,1
6.555,1514,1
6.556,1514,1
6.557,1514,1
6.558,1514,1
6.559,1514,1
6.56,1514,1
6.561,1514,1
6.562,1514,1
6.563,1514,1
6.564,1514,1
6.565,1514,1
6.566,61,0
6.567,96,0
6.568,1514,1
6.569,1514,1
6.57,1514,1
6.571,1514,1
6.572,1514,1
6.573,1514,1
6.574,1514,1
6.575,1514,1
6.576,1514,1
6.577,1514,1
6.578,60,0
6.579,1514,1
6.58,1514,0
6.581,1514,1
6.582,1514,1
6.583,1514,1
6.584,1514,0
6.585,1514,1
6.586,1514,1
6.587,1514,1
6.588,1514,1
6.589,1514,1
6.59,104,0
6.591,1514,1
6.592,60,0
6.593,1514,1
6.594,1514,1
6.595,1514,1
6.596,1514,1
6.597,1514,1
6.598,1514,1
6.599,1514,1
6.6,1514,1
6.601,1514,1
6.602,1514,1
6.603,1514,1
6.604,1514,0
6.605,1514,1
6.606,1514,1
6.607,1514,0
6.608,1514,1
6.609,60,0
6.61,1514,1
6.611,60,0
6.612,1514,0
6.613,1514,1
6.614,1514,1
6.615,1514,1
6.616,1514,1
6.617,1514,1
6.618,1514,1
6.619,1514,0
6.62,1514,1
6.621,1514,1
6.622,1514,1
6.623,1514,1
6.624,93,0
6.625,60,0
6.626,1514,1
6.627,1514,1
6.628,1514,1
6.629,1514,1
6.63,1514,1
6.631,1514,1
6.632,1514,1
6.633,1514,1
6.634,1514,1
6.635,1514,1
6.636,1514,1
6.637,1514,1
6.638,1514,1
6.639,1514,1
6.64,1514,1
6.641,1514,1
6.642,1514,1
6.643,1514,1
6.644,1514,1
6.645,1514,1
6.646,1514,0
6.647,1514,1
6.648,103,0
6.649,1514,1
6.65,1514,1
6.651,60,0
6.652,1514,1
6.653,1514,1
6.654,1514,1
6.655,1514,1
6.656,1514,1
6.657,98,0
6.658,1514,1
6.659,1514,1
6.66,1514,1
6.661,1514,1
6.662,1514,1
6.663,1514,1
6.664,60,0
6.665,136,0
6.666,1514,1
6.667,1514,1
6.668,1514,1
6.669,1514,1
6.67,1514,1
6.671,98,0
6.672,1514,1
6.673,1514,1
6.674,1514,0
6.675,90,0
6.676,1514,1
6.677,1514,1
6.678,1514,1
6.679,1514,1
6.68,1514,1
6.681,1514,1
6.682,1514,1
6.683,1514,1
6.684,1514,1
6.685,1514,1
6.686,1514,1
6.687,1514,1
6.688,1514,1
6.689,1514,1
6.69,92,0
6.691,1514,1
6.692,1514,1
6.693,1514,1
6.694,1514,1
6.695,1514,1
6.696,1514,1
6.697,1514,1
6.698,1514,1
6.699,102,0
6.7,96,0
6.701,1514,1
6.702,1514,1
6.703,1514,1
6.704,1514,1
6.705,1514,1
6.706,1514,1
6.707,77,0
6.708,1514,1
6.709,92,0
6.71,60,0
6.711,1514,1
6.712,1514,1
6.713,1514,1
6.714,1514,1
6.715,103,0
6.716,1514,1
6.717,1514,1
6.718,1514,1
6.719,1514,1
6.72,1514,1
6.721,1514,1
6.722,1514,1
6.723,1514,1
6.724,1514,1
6.725,1514,1
6.726,1514,1
6.727,1514,1
6.728,1514,1
6.729,60,0
6.73,1514,1
6.731,1514,1
6.732,1514,1
6.733,1514,1
6.734,1514,1
6.735,1514,0
6.736,1514,1
6.737,1514,1
6.738,96,0
6.739,1514,1
6.74,104,0
6.741,79,0
6.742,1514,1
6.743,1514,1
6.744,1514,1
6.745,1514,1
6.746,238,0
6.747,1514,1
6.748,1514,1
6.749,1514,1
6.75,60,0
6.751,1514,1
6.752,1514,1
6.753,1514,0
6.754,1514,1
6.755,1514,1
6.756,1514,1
6.757,1514,1
6.758,1514,1
6.759,60,0
6.76,1514,1
6.761,1514,1
6.762,1514,1
6.763,100,0
6.764,1514,1
6.765,1514,0
6.766,78,0
6.767,1514,1
6.768,1514,1
6.769,1514,1
6.77,1514,1
6.771,1514,1
6.772,1514,1
6.773,1514,1
6.774,1514,1
6.775,1514,1
6.776,1514,1
6.777,1514,1
6.778,1514,1
6.779,1514,1
6.78,1514,1
6.781,1514,1
6.782,1514,0
6.783,1514,1
6.784,1514,1
6.785,1514,1
6.786,1514,1
6.787,1514,1
6.788,60,0
6.789,1514,1
6.79,1514,1
6.791,60,0
6.792,60,0
6.793,107,0
6.794,88,0
6.795,60,0
6.796,1514,1
6.797,60,0
6.798,1514,1
6.799,1514,0
6.8,1514,1
6.801,1514,1
6.802,1514,1
6.803,1078,0
6.804,1514,1
6.805,1514,1
6.806,1514,1
6.807,1514,1
6.808,1514,1
6.809,1514,1
6.81,1514,1
6.811,1514,1
6.812,1514,1
6.813,1514,1
6.814,60,0
6.815,1514,1
6.816,1514,1
6.817,1514,1
6.818,60,0
6.819,1514,1
6.82,103,0
6.821,237,0
6.822,1514,1
6.823,1514,1
6.824,1514,1
6.825,60,0
6.826,1514,1
6.827,1514,1
6.828,1514,1
6.829,1514,1
6.83,1514,0
6.831,1514,1
6.832,1514,1
6.833,1514,1
6.834,1514,1
6.835,60,0
6.836,1514,1
6.837,1514,1
6.838,1514,1
6.839,1514,1
6.84,64,0
6.841,1514,1
6.842,1514,1
6.843,1514,1
6.844,1514,1
6.845,1514,1
6.846,1514,1
6.847,1514,1
6.848,1514,1
6.849,1514,1
6.85,1514,1
6.851,1514,1
6.852,1514,1
6.853,93,0
6.854,92,0
6.855,1514,1
6.856,60,0
6.857,1514,1
6.858,1514,1
6.859,1514,1
6.86,1514,1
6.861,1514,1
6.862,1514,1
6.863,1514,1
6.864,1514,1
6.865,103,0
6.866,1514,1
6.867,1514,1
6.868,1514,1
6.869,1514,1
6.87,1514,1
6.871,1514,1
6.872,1514,1
6.873,1514,1
6.874,1514,1
6.875,1514,1
6.876,1514,1
6.877,1514,1
6.878,1514,1
6.879,1514,1
6.88,1514,1
6.881,1514,1
6.882,1514,1
6.883,1514,1
6.884,1514,1
6.885,1514,1
6.886,1514,1
6.887,78,0
6.888,1514,1
6.889,60,0
6.89,1514,1
6.891,1514,1
6.892,1514,1
6.893,1514,1
6.894,1514,1
6.895,60,0
6.896,1514,1
6.897,1514,1
6.898,60,0
6.899,60,0
6.9,1514,1
6.901,1514,0
6.902,1514,1
6.903,1514,1
6.904,1514,1
6.905,1514,1
6.906,1514,1
6.907,1514,1
6.908,104,0
6.909,1514,1
6.91,1514,1
6.911,1514,1
6.912,1514,1
6.913,1514,1
6.914,1514,1
6.915,1514,1
6.916,1514,1
6.917,1514,1
6.918,1514,1
6.919,1514,1
6.92,1514,1
6.921,1514,1
6.922,1514,1
6.923,123,0
6.924,60,0
6.925,1514,1
6.926,1514,1
6.927,1514,1
6.928,1514,1
6.929,1514,0
6.93,1514,1
6.931,1514,1
6.932,1514,1
6.933,1514,1
6.934,1514,1
6.935,1514,0
6.936,1514,1
6.937,1514,1
6.938,60,0
6.939,1514,1
6.94,1514,1
6.941,1514,0
6.942,60,0
6.943,1514,1
6.944,1514,1
6.945,1514,1
6.946,1514,1
6.947,1514,1
6.948,1514,1
6.949,1514,1
6.95,1514,0
6.951,1514,1
6.952,1514,1
6.953,1514,1
6.954,1514,1
6.955,1514,1
6.956,1514,1
6.957,1514,1
6.958,1514,1
6.959,1514,1
6.96,1514,1
6.961,1514,1
6.962,1514,1
6.963,1514,0
6.964,1514,1
6.965,1514,1
6.966,1514,1
6.967,1514,1
6.968,60,0
6.969,1514,1
6.97,1514,1
6.971,1514,1
6.972,1514,1
6.973,1514,1
6.974,1514,1
6.975,1514,1
6.976,1514,1
6.977,60,0
6.978,1514,1
6.979,1514,1
6.98,1514,1
6.981,1514,1
6.982,1514,1
6.983,1514,1
6.984,1514,1
6.985,96,0
6.986,1514,1
6.987,1514,1
6.988,64,0
6.989,1514,1
6.99,91,0
6.991,1514,1
6.992,60,0
6.993,1514,1
6.994,1514,1
6.995,1514,1
6.996,1514,1
6.997,1514,1
6.998,90,0
6.999,1514,1
7.0,1514,1
7.001,90,0
7.002,1514,1
7.003,1514,1
7.004,1514,1
7.005,1514,1
7.006,1514,1
7.007,1514,1
7.008,1514,1
7.009,1514,1
7.01,1514,1
7.011,1514,1
7.012,1514,1
7.013,1514,1
7.014,60,0
7.015,1514,0
7.016,1514,1
7.017,1514,1
7.018,1514,1
7.019,91,0
7.02,1514,1
7.021,1514,1
7.022,1514,1
7.023,1514,1
7.024,60,0
7.025,1514,1
7.026,1514,1
7.027,1514,1
7.028,1514,1
7.029,1514,1
7.03,1514,1
7.031,1514,1
7.032,1514,1
7.033,1514,1
7.034,1514,1
7.035,1514,1
7.036,1514,1
7.037,1514,1
7.038,79,0
7.039,98,0
7.04,1514,1
7.041,1514,1
7.042,1514,1
7.043,1514,1
7.044,98,0
7.045,1514,1
7.046,1514,1
7.047,91,0
7.048,1514,1
7.049,1514,1
7.05,60,0
7.051,90,0
7.052,1514,1
7.053,1514,1
7.054,1514,1
7.055,1514,1
7.056,1514,1
7.057,1514,1
7.058,60,0
7.059,1514,1
7.06,60,0
7.061,1514,0
7.062,1514,1
7.063,1514,1
7.064,1514,1
7.065,1514,1
7.066,1514,1
7.067,1514,1
7.068,60,0
7.069,1514,1
7.07,1514,1
7.071,1514,1
7.072,1514,1
7.073,1514,1
7.074,1514,1
7.075,1514,1
7.076,1514,1
7.077,1514,1
7.078,60,0
7.079,61,0
7.08,1514,1
7.081,92,0
7.082,1514,1
7.083,1514,1
7.084,1514,1
7.085,1514,1
7.086,1514,0
7.087,1514,1
7.088,1514,1
7.089,999,0
7.09,60,0
7.091,1514,1
7.092,1514,1
7.093,1514,1
7.094,1514,1
7.095,1514,1
7.096,1514,1
7.097,1514,1
7.098,1514,1
7.099,98,0
7.1,60,0
7.101,1514,1
7.102,1514,1
7.103,1514,1
7.104,1514,1
7.105,1514,1
7.106,1514,1
7.107,1514,1
7.108,1514,1
7.109,1514,1
7.11,1514,1
7.111,1514,1
7.112,1514,1
7.113,1514,1
7.114,60,0
7.115,1514,1
7.116,1514,1
7.117,1514,1
7.118,1514,1
7.119,1514,1
7.12,1514,1
7.121,1514,1
7.122,1514,1
7.123,60,0
7.124,104,0
7.125,1514,1
7.126,1514,1
7.127,1514,1
7.128,1514,1
7.129,1514,1
7.13,1514,1
7.131,1514,1
7.132,1514,1
7.133,1514,1
7.134,1514,1
7.135,1514,1
7.136,60,0
7.137,1514,1
7.138,96,0
7.139,60,0
7.14,1514,1
7.141,1514,1
7.142,1514,1
7.143,1514,1
7.144,1514,1
7.145,1514,1
7.146,1514,1
7.147,1514,1
7.148,1514,1
7.149,1514,1
7.15,1514,1
7.151,1514,1
7.152,1514,1
7.153,1514,1
7.154,1514,1
7.155,1514,1
7.156,1514,1
7.157,136,0
7.158,91,0
7.159,1514,1
7.16,1514,1
7.161,1514,1
7.162,1514,1
7.163,1514,1
7.164,104,0
7.165,1514,1
7.166,1514,1
7.167,97,0
7.168,1514,1
7.169,1514,1
7.17,1514,1
7.171,1514,1
7.172,1514,1
7.173,1514,1
7.174,60,0
7.175,60,0
7.176,1514,1
7.177,1514,1
7.178,1514,1
7.179,1514,1
7.18,1514,1
7.181,1514,1
7.182,1514,1
7.183,1514,1
7.184,1514,1
7.185,1514,1
7.186,1514,1
7.187,1514,1
7.188,1514,1
7.189,1514,0
7.19,79,0
7.191,1514,1
7.192,1514,1
7.193,1514,1
7.194,1514,1
7.195,1514,1
7.196,1514,1
7.197,104,0
7.198,1514,0
7.199,1514,1
7.2,1514,1
7.201,1514,1
7.202,1514,1
7.203,1514,1
7.204,1514,1
7.205,1514,1
7.206,1514,1
7.207,1514,1
7.208,1514,1
7.209,1078,0
7.21,1514,1
7.211,1514,1
7.212,1514,1
7.213,1514,1
7.214,1514,1
7.215,1514,1
7.216,1514,1
7.217,1514,1
7.218,78,0
7.219,98,0
7.22,1514,1
7.221,1514,1
7.222,1514,1
7.223,1514,1
7.224,1514,1
7.225,1514,1
7.226,1514,1
7.227,1514,1
7.228,1514,1
7.229,1514,1
7.23,60,0
7.231,1514,1
7.232,1514,1
7.233,1514,1
7.234,1514,1
7.235,1514,1
7.236,1514,1
7.237,1514,1
7.238,60,0
7.239,1514,1
7.24,1514,1
7.241,1514,1
7.242,1514,1
7.243,1514,1
7.244,1514,1
7.245,1514,1
7.246,1514,1
7.247,1514,1
7.248,1514,1
7.249,1514,1
7.25,1514,1
7.251,1514,1
7.252,1514,1
7.253,1514,1
7.254,1514,1
7.255,1514,1
7.256,1514,1
7.257,60,0
7.258,1514,1
7.259,1514,1
7.26,1514,1
7.261,1514,1
7.262,1514,1
7.263,1514,0
7.264,1514,1
7.265,60,0
7.266,1514,1
7.267,1514,1
7.268,1514,1
7.269,60,0
7.27,1514,1
7.271,1514,1
7.272,60,0
7.273,1514,1
7.274,1514,1
7.275,1514,1
7.276,1514,1
7.277,1514,1
7.278,1514,1
7.279,1514,1
7.28,60,0
7.281,138,0
7.282,1514,1
7.283,1514,1
7.284,86,0
7.285,1514,1
7.286,1514,1
7.287,1514,1
7.288,1514,1
7.289,60,0
7.29,1514,1
7.291,1514,1
7.292,1514,1
7.293,1514,1
7.294,1241,0
7.295,1514,1
7.296,60,0
7.297,1514,1
7.298,1514,1
7.299,1514,1
7.3,1514,1
7.301,1514,1
7.302,1514,1
7.303,1514,1
7.304,1514,1
7.305,1514,1
7.306,60,0
7.307,1514,1
7.308,1514,1
7.309,1514,1
7.31,60,0
7.311,60,0
7.312,1514,0
7.313,1514,1
7.314,1514,1
7.315,1514,1
7.316,1393,0
7.317,1514,1
7.318,1514,1
7.319,1514,1
7.32,1514,1
7.321,1514,1
7.322,1514,1
7.323,1514,1
7.324,1514,1
7.325,1514,1
7.326,1514,1
7.327,73,0
7.328,1514,1
7.329,1514,1
7.33,1514,1
7.331,1514,1
7.332,1514,1
7.333,1514,1
7.334,102,0
7.335,1514,1
7.336,1514,1
7.337,1514,1
7.338,104,0
7.339,1514,1
7.34,1514,1
7.341,1514,1
7.342,1514,1
7.343,1514,1
7.344,1514,1
7.345,1514,0
7.346,60,0
7.347,1514,1
7.348,1514,1
7.349,1514,1
7.35,1514,1
7.351,1514,1
7.352,1514,1
7.353,1514,1
7.354,1514,1
7.355,60,0
7.356,1514,1
7.357,1514,1
7.358,60,0
7.359,1514,0
7.36,103,0
7.361,1514,1
7.362,1514,0
7.363,136,0
7.364,1514,1
7.365,1514,1
7.366,60,0
7.367,1514,1
7.368,1514,1
7.369,1514,1
7.37,1514,1
7.371,1514,1
7.372,102,0
7.373,1514,1
7.374,1514,1
7.375,1514,1
7.376,60,0
7.377,1514,0
7.378,1514,1
7.379,1514,1
7.38,1514,1
7.381,1514,1
7.382,1514,1
7.383,1514,1
7.384,1514,1
7.385,1514,1
7.386,60,0
7.387,1514,1
7.388,1514,1
7.389,92,0
7.39,1514,1
7.391,1514,1
7.392,1514,1
7.393,1514,1
7.394,1514,0
7.395,1514,1
7.396,1514,1
7.397,1514,1
7.398,1514,1
7.399,1514,1
7.4,1514,1
7.401,1514,1
7.402,1514,1
7.403,241,0
7.404,1514,1
7.405,1514,1
7.406,1514,1
7.407,1514,1
7.408,60,0
7.409,1514,1
7.41,1514,1
7.411,1514,1
7.412,1514,1
7.413,1514,1
7.414,1514,1
7.415,1514,1
7.416,1514,1
7.417,98,0
7.418,756,0
7.419,1514,1
7.42,1514,1
7.421,1514,1
7.422,1514,1
7.423,96,0
7.424,60,0
7.425,1514,1
7.426,1330,0
7.427,1514,1
7.428,98,0
7.429,91,0
7.43,1514,1
7.431,1514,1
7.432,1514,1
7.433,60,0
7.434,1514,1
7.435,1514,1
7.436,1514,1
7.437,1514,0
7.438,1514,1
7.439,1514,1
7.44,1514,1
7.441,60,0
7.442,1514,1
7.443,1514,1
7.444,60,0
7.445,1514,0
7.446,1514,1
7.447,1514,1
7.448,104,0
7.449,1514,1
7.45,1514,1
7.451,1514,1
7.452,1514,1
7.453,1514,1
7.454,1514,0
7.455,1514,1
7.456,244,0
7.457,60,0
7.458,1514,1
7.459,1514,1
7.46,1514,1
7.461,1514,1
7.462,1514,1
7.463,1514,1
7.464,1514,1
7.465,1514,1
7.466,1514,1
7.467,1514,1
7.468,1514,1
7.469,1514,1
7.47,1514,1
7.471,1514,1
7.472,1514,1
7.473,1514,1
7.474,60,0
7.475,1514,1
7.476,1514,1
7.477,1514,1
7.478,64,0
7.479,1514,1
7.48,1514,1
7.481,1514,1
7.482,1514,1
7.483,100,0
7.484,1514,1
7.485,1514,1
7.486,60,0
7.487,1514,1
7.488,1514,1
7.489,1514,1
7.49,136,0
7.491,1514,1
7.492,1514,1
7.493,1514,0
7.494,1514,1
7.495,1514,1
7.496,1514,1
7.497,1514,1
7.498,1514,1
7.499,1514,1
7.5,101,0
7.501,1514,1
7.502,1514,1
7.503,60,0
7.504,1514,1
7.505,60,0
7.506,1514,1
7.507,1514,1
7.508,92,0
7.509,1514,1
7.51,1514,1
7.511,1514,1
7.512,1514,1
7.513,1514,1
7.514,1514,1
7.515,100,0
7.516,1514,1
7.517,1514,1
7.518,1514,1
7.519,60,0
7.52,84,0
7.521,1514,1
7.522,1514,1
7.523,1514,0
7.524,1514,1
7.525,1514,1
7.526,1514,1
7.527,1514,1
7.528,1514,1
7.529,1514,1
7.53,1514,1
7.531,1514,1
7.532,1514,1
7.533,60,0
7.534,1514,1
7.535,1514,1
7.536,1514,1
7.537,136,0
7.538,1514,1
7.539,1514,1
7.54,278,0
7.541,1514,1
7.542,1514,1
7.543,1514,1
7.544,1514,1
7.545,1514,1
7.546,1514,1
7.547,1514,1
7.548,1514,1
7.549,1514,1
7.55,1514,1
7.551,1514,0
7.552,1514,1
7.553,60,0
7.554,1514,1
7.555,1514,1
7.556,1514,1
7.557,1514,1
7.558,96,0
7.559,1514,1
7.56,1514,1
7.561,1514,1
7.562,1514,1
7.563,1514,1
7.564,1514,1
7.565,1514,1
7.566,1514,1
7.567,1514,1
7.568,1514,1
7.569,1514,1
7.57,1514,1
7.571,1514,1
7.572,1514,1
7.573,1514,1
7.574,1514,1
7.575,1514,1
7.576,1514,1
7.577,1514,1
7.578,1514,1
7.579,1514,1
7.58,1514,1
7.581,1514,1
7.582,1514,1
7.583,1199,0
7.584,1514,1
7.585,1514,1
7.586,1514,1
7.587,102,0
7.588,1514,1
7.589,1514,1
7.59,1514,1
7.591,1514,1
7.592,1514,1
7.593,1514,1
7.594,1514,1
7.595,1514,1
7.596,1514,1
7.597,1514,1
7.598,1514,1
7.599,1514,1
7.6,1514,1
7.601,1514,1
7.602,1514,1
7.603,1514,0
7.604,1514,1
7.605,1514,1
7.606,1514,1
7.607,1514,1
7.608,1514,1
7.609,1514,1
7.61,1514,1
7.611,1514,1
7.612,60,0
7.613,1514,1
7.614,1514,1
7.615,1514,1
7.616,1514,1
7.617,1514,1
7.618,60,0
7.619,1514,0
7.62,1514,1
7.621,1514,0
7.622,1514,1
7.623,1514,0
7.624,60,0
7.625,77,0
7.626,1514,1
7.627,60,0
7.628,1514,1
7.629,1514,1
7.63,1514,1
7.631,1514,1
7.632,1514,1
7.633,234,0
7.634,60,0
7.635,1514,1
7.636,1514,1
7.637,1514,1
7.638,1514,1
7.639,1514,1
7.64,1514,1
7.641,1514,1
7.642,1514,1
7.643,60,0
7.644,1514,1
7.645,1514,1
7.646,1514,1
7.647,1514,1
7.648,1514,1
7.649,1514,1
7.65,1514,1
7.651,1514,1
7.652,94,0
7.653,1514,1
7.654,1514,1
7.655,1514,1
7.656,1514,1
7.657,92,0
7.658,1514,1
7.659,1514,1
7.66,60,0
7.661,1514,1
7.662,1514,1
7.663,1514,1
7.664,1514,1
7.665,1514,1
7.666,1514,1
7.667,1514,1
7.668,1514,1
7.669,1514,1
7.67,1514,1
7.671,1514,1
7.672,1514,1
7.673,1514,1
7.674,1514,1
7.675,60,0
7.676,1514,1
7.677,60,0
7.678,1514,1
7.679,1514,1
7.68,1514,1
7.681,1078,0
7.682,1514,1
7.683,1514,1
7.684,60,0
7.685,1514,1
7.686,60,0
7.687,91,0
7.688,1514,0
7.689,1514,1
7.69,1514,1
7.691,1514,1
7.692,60,0
7.693,1514,1
7.694,1514,1
7.695,1514,1
7.696,1514,1
7.697,1514,1
7.698,1514,1
7.699,1514,1
7.7,1514,1
7.701,1514,1
7.702,1514,1
7.703,1514,1
7.704,1514,1
7.705,60,0
7.706,89,0
7.707,1514,1
7.708,1514,1
7.709,60,0
7.71,1514,1
7.711,60,0
7.712,1514,1
7.713,1514,0
7.714,60,0
7.715,1514,1
7.716,1514,1
7.717,1514,1
7.718,1514,1
7.719,1514,1
7.72,1514,1
7.721,1514,1
7.722,1514,1
7.723,1514,1
7.724,1514,1
7.725,1514,1
7.726,1514,1
7.727,1514,1
7.728,1514,1
7.729,1514,1
7.73,1514,1
7.731,1514,1
7.732,1514,1
7.733,136,0
7.734,1514,1
7.735,1514,1
7.736,1514,1
7.737,1514,1
7.738,1514,1
7.739,1514,1
7.74,60,0
7.741,1514,1
7.742,1514,1
7.743,1514,1
7.744,1514,1
7.745,1514,1
7.746,96,0
7.747,1514,1
7.748,1514,1
7.749,1514,1
7.75,1514,1
7.751,60,0
7.752,1514,1
7.753,1514,1
7.754,60,0
7.755,1514,1
7.756,1514,1
7.757,341,0
7.758,60,0
7.759,1514,1
7.76,1514,1
7.761,1514,1
7.762,1514,1
7.763,1514,1
7.764,1514,1
7.765,1514,1
7.766,1514,1
7.767,1514,1
7.768,1514,1
7.769,1514,1
7.77,1514,1
7.771,1514,1
7.772,1514,1
7.773,1514,1
7.774,1514,1
7.775,1514,1
7.776,1514,1
7.777,1514,1
7.778,1514,1
7.779,1514,1
7.78,1514,1
7.781,102,0
7.782,1514,1
7.783,1514,1
7.784,1514,1
7.785,1514,1
7.786,1514,1
7.787,1514,1
7.788,60,0
7.789,1514,1
7.79,1514,1
7.791,1514,1
7.792,1514,1
7.793,1514,0
7.794,1514,1
7.795,1514,1
7.796,1514,0
7.797,1514,1
7.798,1514,0
7.799,1514,1
7.8,1514,1
7.801,1514,1
7.802,1514,1
7.803,1514,1
7.804,1514,1
7.805,1514,1
7.806,1514,1
7.807,1514,1
7.808,1514,1
7.809,1514,1
7.81,60,0
7.811,60,0
7.812,1514,1
7.813,1514,1
7.814,1514,1
7.815,1514,1
7.816,1514,1
7.817,1514,1
7.818,1514,1
7.819,1514,1
7.82,1514,1
7.821,1514,1
7.822,1514,1
7.823,1514,1
7.824,1514,1
7.825,1514,1
7.826,1514,1
7.827,1514,1
7.828,98,0
7.829,1514,1
7.83,1514,1
7.831,1514,1
7.832,1514,1
7.833,1514,1
7.834,1514,1
7.835,60,0
7.836,1514,1
7.837,1514,1
7.838,1514,1
7.839,1514,1
7.84,1514,1
7.841,1514,1
7.842,1514,1
7.843,1514,1
7.844,84,0
7.845,87,0
7.846,1514,1
7.847,1514,1
7.848,1514,1
7.849,1514,1
7.85,1514,1
7.851,1514,1
7.852,1514,1
7.853,60,0
7.854,1514,1
7.855,1514,1
7.856,1514,0
7.857,1514,1
7.858,1514,1
7.859,1514,0
7.86,1514,1
7.861,1514,1
7.862,1514,1
7.863,1514,1
7.864,104,0
7.865,1514,1
7.866,1514,1
7.867,1514,1
7.868,1514,1
7.869,60,0
7.87,1514,1
7.871,60,0
7.872,1514,0
7.873,1514,1
7.874,1514,1
7.875,1514,1
7.876,60,0
7.877,60,0
7.878,60,0
7.879,1514,1
7.88,1514,1
7.881,1514,1
7.882,1514,1
7.883,1514,1
7.884,89,0
7.885,75,0
7.886,1514,1
7.887,60,0
7.888,1514,1
7.889,1514,1
7.89,1514,1
7.891,1514,0
7.892,1514,1
7.893,60,0
7.894,1514,1
7.895,1514,0
7.896,1514,1
7.897,1514,1
7.898,1514,1
7.899,1514,1
7.9,60,0
7.901,1514,1
7.902,1514,1
7.903,1514,1
7.904,60,0
7.905,1514,1
7.906,60,0
7.907,101,0
7.908,60,0
7.909,1514,1
7.91,1514,1
7.911,1514,1
7.912,104,0
7.913,1514,1
7.914,1514,1
7.915,1514,1
7.916,1514,1
7.917,1514,1
7.918,1514,1
7.919,1514,1
7.92,1514,1
7.921,1514,1
7.922,1514,1
7.923,1514,1
7.924,1514,1
7.925,1514,1
7.926,1514,1
7.927,1514,1
7.928,1514,1
7.929,1514,1
7.93,1514,1
7.931,1514,1
7.932,1514,1
7.933,60,0
7.934,1514,1
7.935,1514,1
7.936,1514,1
7.937,1514,1
7.938,1514,1
7.939,1514,1
7.94,1514,1
7.941,60,0
7.942,1514,1
7.943,1514,1
7.944,1514,1
7.945,60,0
7.946,101,0
7.947,102,0
7.948,1514,1
7.949,1514,1
7.95,1514,1
7.951,60,0
7.952,1514,1
7.953,60,0
7.954,1514,1
7.955,1514,1
7.956,1514,1
7.957,1514,1
7.958,1514,1
7.959,79,0
7.96,1514,1
7.961,103,0
7.962,1514,1
7.963,1514,1
7.964,1514,1
7.965,1514,1
7.966,1514,1
7.967,1514,1
7.968,91,0
7.969,1514,1
7.97,1514,1
7.971,1514,1
7.972,1514,1
7.973,1514,1
7.974,1514,0
7.975,1514,1
7.976,1514,0
7.977,1514,0
7.978,1514,1
7.979,1514,1
7.98,1514,1
7.981,1514,1
7.982,1514,1
7.983,1514,1
7.984,1514,1
7.985,60,0
7.986,100,0
7.987,1514,1
7.988,1514,1
7.989,1514,1
7.99,1514,1
7.991,1514,1
7.992,1514,1
7.993,1514,1
7.994,1514,1
7.995,104,0
7.996,1514,1
7.997,1514,1
7.998,1514,1
7.999,1514,1
8.0,1514,1
8.001,1514,1
8.002,1514,1
8.003,1514,1
8.004,1514,1
8.005,1514,1
8.006,1514,0
8.007,60,0
8.008,1514,1
8.009,60,0
8.01,1514,1
8.011,1514,1
8.012,1514,1
8.013,1514,1
8.014,1514,1
8.015,1514,1
8.016,64,0
8.017,912,0
8.018,1514,1
8.019,1514,1
8.02,1514,1
8.021,1514,1
8.022,1514,1
8.023,1514,1
8.024,1514,1
8.025,1514,1
8.026,1514,0
8.027,60,0
8.028,1514,1
8.029,60,0
8.03,1514,1
8.031,1514,1
8.032,1514,1
8.033,1514,1
8.034,60,0
8.035,1514,1
8.036,1514,1
8.037,100,0
8.038,1514,1
8.039,63,0
8.04,1514,1
8.041,1514,1
8.042,1514,1
8.043,1514,0
8.044,1514,1
8.045,1514,1
8.046,1514,1
8.047,1514,1
8.048,60,0
8.049,1514,1
8.05,1514,1
8.051,1514,1
8.052,1514,1
8.053,1514,0
8.054,1514,1
8.055,1514,1
8.056,78,0
8.057,1514,1
8.058,1514,1
8.059,1514,1
8.06,1514,1
8.061,136,0
8.062,100,0
8.063,1514,1
8.064,1514,1
8.065,1514,1
8.066,1514,1
8.067,1514,1
8.068,1514,1
8.069,1514,0
8.07,1514,1
8.071,1514,1
8.072,1514,1
8.073,1514,1
8.074,1514,1
8.075,1514,1
8.076,1514,1
8.077,1514,1
8.078,1514,1
8.079,60,0
8.08,1514,1
8.081,1514,1
8.082,60,0
8.083,1514,1
8.084,1514,1
8.085,1514,1
8.086,1514,1
8.087,1514,1
8.088,1514,1
8.089,60,0
8.09,60,0
8.091,76,0
8.092,1514,1
8.093,1514,1
8.094,1514,1
8.095,1514,1
8.096,1514,1
8.097,1514,1
8.098,1514,1
8.099,1514,1
8.1,1514,1
8.101,1514,1
8.102,1514,1
8.103,60,0
8.104,1514,1
8.105,1514,1
8.106,1514,1
8.107,1514,1
8.108,1514,1
8.109,1514,1
8.11,60,0
8.111,90,0
8.112,1514,1
8.113,1514,1
8.114,1514,1
8.115,1514,1
8.116,60,0
8.117,60,0
8.118,1514,1
8.119,1514,1
8.12,60,0
8.121,1514,1
8.122,1514,1
8.123,1514,1
8.124,1514,1
8.125,1514,1
8.126,1514,1
8.127,1514,1
8.128,1514,1
8.129,1514,1
8.13,1514,1
8.131,1514,1
8.132,1514,1
8.133,1514,1
8.134,1514,1
8.135,60,0
8.136,1514,1
8.137,60,0
8.138,1514,1
8.139,1514,1
8.14,1514,1
8.141,1514,1
8.142,60,0
8.143,1514,1
8.144,1514,1
8.145,1514,1
8.146,60,0
8.147,1514,1
8.148,1514,0
8.149,1514,1
8.15,60,0
8.151,1514,1
8.152,1514,1
8.153,1514,1
8.154,1514,1
8.155,1514,1
8.156,1514,1
8.157,60,0
8.158,1514,1
8.159,1514,1
8.16,60,0
8.161,1514,0
8.162,1514,1
8.163,1514,1
8.164,1514,1
8.165,1514,1
8.166,60,0
8.167,1514,1
8.168,1514,1
8.169,1514,1
8.17,1514,1
8.171,1514,1
8.172,1514,1
8.173,60,0
8.174,1514,1
8.175,1514,1
8.176,1514,1
8.177,1514,1
8.178,1514,1
8.179,1514,1
8.18,60,0
8.181,60,0
8.182,1514,1
8.183,1514,1
8.184,1514,1
8.185,1514,1
8.186,103,0
8.187,1514,1
8.188,60,0
8.189,60,0
8.19,1514,1
8.191,1514,1
8.192,1514,1
8.193,90,0
8.194,1514,1
8.195,1514,1
8.196,1514,1
8.197,60,0
8.198,1514,1
8.199,1514,1
8.2,1514,0
8.201,1514,1
8.202,92,0
8.203,60,0
8.204,1514,1
8.205,1514,1
8.206,1514,1
8.207,104,0
8.208,1514,1
8.209,1514,1
8.21,1514,1
8.211,1514,1
8.212,1514,1
8.213,60,0
8.214,1514,1
8.215,1514,1
8.216,1514,1
8.217,1514,1
8.218,1514,1
8.219,1514,1
8.22,1514,1
8.221,1514,1
8.222,1514,1
8.223,1514,1
8.224,78,0
8.225,1514,1
8.226,1514,1
8.227,98,0
8.228,1514,1
8.229,1514,1
8.23,1514,1
8.231,1514,1
8.232,1514,1
8.233,1514,1
8.234,1514,1
8.235,1514,1
8.236,1514,1
8.237,1514,1
8.238,1514,1
8.239,1514,1
8.24,1514,1
8.241,1514,1
8.242,1078,0
8.243,1514,1
8.244,60,0
8.245,1514,1
8.246,60,0
8.247,1514,1
8.248,1514,1
8.249,1514,1
8.25,1514,1
8.251,1514,1
8.252,1514,1
8.253,1514,1
8.254,60,0
8.255,1514,1
8.256,1514,1
8.257,1514,0
8.258,1514,1
8.259,1514,1
8.26,60,0
8.261,1514,1
8.262,1514,1
8.263,1514,1
8.264,1514,1
8.265,1514,1
8.266,1514,1
8.267,1514,1
8.268,1514,1
8.269,1514,1
8.27,1514,0
8.271,1514,1
8.272,1514,1
8.273,1514,1
8.274,60,0
8.275,1514,1
8.276,1514,1
8.277,136,0
8.278,96,0
8.279,1514,1
8.28,1514,1
8.281,1514,1
8.282,1514,1
8.283,1514,1
8.284,1514,1
8.285,1514,1
8.286,60,0
8.287,1514,1
8.288,1514,1
8.289,1514,1
8.29,1514,1
8.291,1514,1
8.292,104,0
8.293,1514,1
8.294,1514,1
8.295,1514,1
8.296,1514,1
8.297,60,0
8.298,1514,1
8.299,1078,0
8.3,1514,1
8.301,1514,1
8.302,1514,1
8.303,60,0
8.304,60,0
8.305,1514,1
8.306,1514,1
8.307,63,0
8.308,1514,1
8.309,1514,1
8.31,1514,1
8.311,60,0
8.312,1514,1
8.313,91,0
8.314,1514,1
8.315,1514,1
8.316,1514,1
8.317,98,0
8.318,1514,1
8.319,1514,1
8.32,60,0
8.321,1514,1
8.322,1514,1
8.323,84,0
8.324,1514,1
8.325,60,0
8.326,60,0
8.327,1514,1
8.328,1514,1
8.329,1514,0
8.33,1514,0
8.331,1514,1
8.332,1514,1
8.333,1514,1
8.334,1514,1
8.335,1514,1
8.336,1514,1
8.337,1078,0
8.338,103,0
8.339,1514,1
8.34,1514,1
8.341,1514,1
8.342,60,0
8.343,1514,1
8.344,1514,1
8.345,1514,1
8.346,78,0
8.347,1514,1
8.348,1514,1
8.349,1514,1
8.35,1514,1
8.351,1514,1
8.352,1514,1
8.353,1514,1
8.354,1514,1
8.355,1514,1
8.356,1514,1
8.357,1514,1
8.358,1514,1
8.359,104,0
8.36,1514,1
8.361,1514,1
8.362,1514,1
8.363,1514,1
8.364,1514,1
8.365,1514,1
8.366,1514,1
8.367,1514,1
8.368,1514,1
8.369,1514,1
8.37,60,0
8.371,1514,1
8.372,136,0
8.373,1514,1
8.374,1514,1
8.375,1514,1
8.376,90,0
8.377,1514,1
8.378,1514,1
8.379,1514,1
8.38,1514,1
8.381,1514,1
8.382,60,0
8.383,1514,1
8.384,1514,1
8.385,1514,1
8.386,1514,1
8.387,1514,1
8.388,1514,1
8.389,1514,1
8.39,1514,1
8.391,1514,1
8.392,1514,1
8.393,1514,0
8.394,1514,1
8.395,1514,1
8.396,1514,0
8.397,1514,1
8.398,1514,1
8.399,1514,1
8.4,1514,1
8.401,1514,1
8.402,1514,1
8.403,64,0
8.404,1514,1
8.405,1514,1
8.406,1514,1
8.407,1514,1
8.408,1514,1
8.409,1514,1
8.41,1514,1
8.411,91,0
8.412,1514,1
8.413,1514,1
8.414,1514,1
8.415,1514,1
8.416,1514,1
8.417,1514,1
8.418,1514,1
8.419,1514,1
8.42,1514,1
8.421,1514,1
8.422,1514,1
8.423,60,0
8.424,1514,1
8.425,1514,1
8.426,1514,1
8.427,1514,1
8.428,1514,1
8.429,1514,1
8.43,1514,1
8.431,1514,1
8.432,1514,1
8.433,1514,0
8.434,1514,1
8.435,1514,1
8.436,1514,1
8.437,1514,1
8.438,60,0
8.439,1514,1
8.44,1514,1
8.441,1514,1
8.442,1514,1
8.443,1514,1
8.444,1078,0
8.445,1514,1
8.446,1514,1
8.447,1514,1
8.448,1514,1
8.449,1514,1
8.45,1514,1
8.451,1514,1
8.452,1514,1
8.453,60,0
8.454,1514,1
8.455,60,0
8.456,1514,1
8.457,1514,1
8.458,1514,1
8.459,1514,1
8.46,1514,1
8.461,1514,0
8.462,89,0
8.463,1514,1
8.464,1514,1
8.465,1514,1
8.466,1514,1
8.467,1514,1
8.468,1514,1
8.469,1514,1
8.47,1514,1
8.471,1514,1
8.472,1514,1
8.473,1514,1
8.474,1514,1
8.475,1514,1
8.476,1514,1
8.477,60,0
8.478,1514,1
8.479,1514,1
8.48,1514,1
8.481,1514,1
8.482,1514,1
8.483,1514,1
8.484,91,0
8.485,1514,1
8.486,1514,1
8.487,1514,1
8.488,1514,1
8.489,1514,1
8.49,1514,1
8.491,1514,1
8.492,1514,1
8.493,60,0
8.494,1514,1
8.495,1514,0
8.496,1514,1
8.497,1514,1
8.498,1514,1
8.499,1514,1
8.5,1514,0
8.501,1514,1
8.502,1514,1
8.503,1514,1
8.504,1514,1
8.505,1514,1
8.506,90,0
8.507,1514,1
8.508,60,0
8.509,1514,1
8.51,1514,1
8.511,1514,1
8.512,1514,1
8.513,1514,1
8.514,1514,1
8.515,1514,1
8.516,1514,1
8.517,1514,0
8.518,1514,1
8.519,1514,1
8.52,1514,1
8.521,1514,1
8.522,1514,1
8.523,1514,1
8.524,1514,1
8.525,1514,1
8.526,1514,1
8.527,60,0
8.528,1514,1
8.529,1514,1
8.53,78,0
8.531,1078,0
8.532,238,0
8.533,1514,1
8.534,1514,1
8.535,1514,1
8.536,1514,1
8.537,1514,1
8.538,1514,1
8.539,1514,1
8.54,1514,1
8.541,60,0
8.542,1514,1
8.543,1514,0
8.544,1514,1
8.545,1514,1
8.546,1514,0
8.547,1514,1
8.548,1514,1
8.549,1514,1
8.55,1514,1
8.551,1514,1
8.552,1514,1
8.553,1514,1
8.554,1514,1
8.555,1514,1
8.556,1514,1
8.557,1514,0
8.558,1514,1
8.559,1514,1
8.56,1514,1
8.561,1514,1
8.562,60,0
8.563,1514,1
8.564,1514,1
8.565,1514,1
8.566,63,0
8.567,1514,1
8.568,1514,1
8.569,1514,1
8.57,1514,1
8.571,1514,1
8.572,1514,1
8.573,60,0
8.574,1514,1
8.575,1514,1
8.576,1514,1
8.577,1514,1
8.578,1514,1
8.579,1514,1
8.58,1514,1
8.581,60,0
8.582,1514,1
8.583,1514,1
8.584,1514,1
8.585,1514,0
8.586,1514,1
8.587,1514,1
8.588,60,0
8.589,60,0
8.59,1514,1
8.591,1514,1
8.592,1514,1
8.593,1514,1
8.594,1514,1
8.595,103,0
8.596,60,0
8.597,1514,1
8.598,60,0
8.599,1514,1
8.6,1514,1
8.601,1514,1
8.602,1514,1
8.603,1514,1
8.604,1514,1
8.605,1514,1
8.606,1514,1
8.607,1514,1
8.608,1514,1
8.609,60,0
8.61,1514,1
8.611,84,0
8.612,60,0
8.613,60,0
8.614,1514,1
8.615,60,0
8.616,1514,1
8.617,1514,1
8.618,1514,1
8.619,1514,1
8.62,1514,1
8.621,1514,1
8.622,1514,1
8.623,1514,1
8.624,1514,1
8.625,1514,1
8.626,1514,1
8.627,1514,1
8.628,1514,1
8.629,1514,1
8.63,1514,1
8.631,90,0
8.632,1514,1
8.633,1514,1
8.634,1514,1
8.635,1514,1
8.636,1514,1
8.637,1514,1
8.638,60,0
8.639,1514,1
8.64,1514,1
8.641,60,0
8.642,1514,1
8.643,122,0
8.644,104,0
8.645,60,0
8.646,1514,1
8.647,1514,1
8.648,1514,1
8.649,1514,0
8.65,1514,1
8.651,64,0
8.652,1514,1
8.653,1514,1
8.654,1514,1
8.655,1514,1
8.656,1514,1
8.657,1514,1
8.658,1514,1
8.659,1514,1
8.66,1514,1
8.661,1514,1
8.662,1514,1
8.663,1514,1
8.664,1514,1
8.665,60,0
8.666,1514,1
8.667,1514,1
8.668,1514,1
8.669,1514,1
8.67,1514,1
8.671,1514,0
8.672,1514,1
8.673,1514,1
8.674,1514,1
8.675,1514,1
8.676,60,0
8.677,1514,1
8.678,1514,1
8.679,60,0
8.68,1514,1
8.681,1514,1
8.682,1514,1
8.683,1514,1
8.684,1514,1
8.685,1514,1
8.686,1514,1
8.687,1514,1
8.688,1514,1
8.689,136,0
8.69,1514,1
8.691,1514,1
8.692,1514,1
8.693,1514,1
8.694,1514,1
8.695,1514,1
8.696,1514,1
8.697,1514,1
8.698,1514,1
8.699,1514,1
8.7,1514,1
8.701,1514,1
8.702,1514,1
8.703,1514,1
8.704,1514,1
8.705,1514,1
8.706,1514,1
8.707,1514,1
8.708,1514,1
8.709,248,0
8.71,1514,1
8.711,1514,1
8.712,1514,1
8.713,1514,1
8.714,60,0
8.715,1514,1
8.716,1514,1
8.717,1514,1
8.718,1514,1
8.719,1514,1
8.72,1514,1
8.721,1514,1
8.722,1514,1
8.723,146,0
8.724,1514,1
8.725,1514,1
8.726,1514,1
8.727,1514,1
8.728,1514,1
8.729,1514,1
8.73,60,0
8.731,1514,0
8.732,1514,1
8.733,1514,1
8.734,1514,1
8.735,1514,1
8.736,104,0
8.737,1514,1
8.738,1514,1
8.739,1514,1
8.74,60,0
8.741,1514,1
8.742,1514,1
8.743,1514,1
8.744,1514,1
8.745,1514,1
8.746,1514,1
8.747,1514,1
8.748,1514,1
8.749,1514,1
8.75,1514,1
8.751,1514,1
8.752,1514,1
8.753,1514,1
8.754,1514,1
8.755,1514,1
8.756,1514,1
8.757,1514,1
8.758,1514,1
8.759,1514,1
8.76,1514,1
8.761,1514,1
8.762,1514,1
8.763,1514,1
8.764,1514,1
8.765,1514,1
8.766,1514,1
8.767,1514,1
8.768,1514,1
8.769,1514,1
8.77,1514,1
8.771,1514,1
8.772,1514,1
8.773,1514,1
8.774,1514,1
8.775,1514,1
8.776,1514,1
8.777,1514,1
8.778,60,0
8.779,1514,1
8.78,1514,1
8.781,1514,1
8.782,1514,1
8.783,1514,1
8.784,1514,1
8.785,1514,1
8.786,1514,1
8.787,1514,1
8.788,1514,0
8.789,1514,1
8.79,1514,1
8.791,1514,1
8.792,1514,1
8.793,1514,1
8.794,1514,1
8.795,1514,1
8.796,1514,1
8.797,60,0
8.798,1514,1
8.799,1514,1
8.8,104,0
8.801,94,0
8.802,1514,1
8.803,60,0
8.804,1514,1
8.805,60,0
8.806,1514,1
8.807,599,0
8.808,1514,1
8.809,1514,1
8.81,1514,1
8.811,1514,1
8.812,1514,1
8.813,1514,1
8.814,1514,0
8.815,1514,1
8.816,74,0
8.817,1514,1
8.818,1514,1
8.819,1514,1
8.82,1514,1
8.821,1514,1
8.822,1514,1
8.823,1514,1
8.824,60,0
8.825,1514,1
8.826,1514,1
8.827,1514,1
8.828,1514,1
8.829,1514,1
8.83,1514,1
8.831,1514,1
8.832,1514,1
8.833,1514,1
8.834,1514,1
8.835,1514,1
8.836,1514,1
8.837,437,0
8.838,1514,1
8.839,1514,1
8.84,91,0
8.841,1514,1
8.842,1514,1
8.843,1514,0
8.844,1514,1
8.845,60,0
8.846,1514,1
8.847,1514,1
8.848,1514,1
8.849,1514,1
8.85,64,0
8.851,1514,1
8.852,60,0
8.853,1514,1
8.854,1514,1
8.855,1514,1
8.856,1514,1
8.857,1514,1
8.858,1514,1
8.859,1514,1
8.86,1514,1
8.861,1514,1
8.862,1514,1
8.863,60,0
8.864,1514,1
8.865,1514,1
8.866,1514,1
8.867,1514,1
8.868,1514,1
8.869,1514,1
8.87,1514,1
8.871,1514,1
8.872,1514,1
8.873,1514,0
8.874,1514,1
8.875,1514,1
8.876,1514,1
8.877,1514,1
8.878,1514,1
8.879,1514,1
8.88,1514,1
8.881,1514,1
8.882,1514,1
8.883,1514,1
8.884,1514,1
8.885,1514,1
8.886,1514,1
8.887,1514,1
8.888,1514,1
8.889,1514,1
8.89,1514,0
8.891,60,0
8.892,1514,1
8.893,60,0
8.894,1514,1
8.895,1514,1
8.896,1514,1
8.897,1514,1
8.898,1514,1
8.899,1514,1
8.9,1514,1
8.901,1514,1
8.902,1514,1
8.903,1514,1
8.904,1514,1
8.905,1514,1
8.906,1514,1
8.907,1514,1
8.908,1514,1
8.909,1514,1
8.91,1514,1
8.911,1514,1
8.912,1514,1
8.913,1514,1
8.914,1514,1
8.915,1514,1
8.916,1514,1
8.917,1514,0
8.918,1514,1
8.919,1514,1
8.92,1514,1
8.921,1514,1
8.922,1514,1
8.923,1514,1
8.924,1514,1
8.925,1514,1
8.926,1514,1
8.927,60,0
8.928,1514,1
8.929,1514,1
8.93,1514,1
8.931,1514,1
8.932,1514,1
8.933,1514,0
8.934,1514,1
8.935,1514,1
8.936,1514,1
8.937,96,0
8.938,1514,1
8.939,1514,1
8.94,1514,1
8.941,1514,1
8.942,1514,1
8.943,1514,1
8.944,98,0
8.945,60,0
8.946,1514,1
8.947,1514,1
8.948,1514,1
8.949,1514,1
8.95,1514,1
8.951,1514,1
8.952,1514,1
8.953,1514,1
8.954,1514,1
8.955,1514,1
8.956,1514,1
8.957,1514,1
8.958,60,0
8.959,1514,1
8.96,60,0
8.961,1514,1
8.962,92,0
8.963,1514,1
8.964,1514,0
8.965,1514,1
8.966,100,0
8.967,1514,1
8.968,1514,1
8.969,1514,1
8.97,1514,1
8.971,60,0
8.972,1514,1
8.973,1514,1
8.974,1514,1
8.975,1514,1
8.976,60,0
8.977,1514,1
8.978,1514,1
8.979,1514,1
8.98,1514,1
8.981,1514,1
8.982,60,0
8.983,1514,1
8.984,1514,1
8.985,104,0
8.986,60,0
8.987,1514,1
8.988,1514,1
8.989,1514,1
8.99,1514,1
8.991,1514,1
8.992,1514,1
8.993,1514,1
8.994,1514,1
8.995,1514,1
8.996,1514,1
8.997,1514,1
8.998,1514,1
8.999,1514,1
9.0,1514,1
9.001,1514,1
9.002,1514,1
9.003,1514,1
9.004,1514,1
9.005,91,0
9.006,813,0
9.007,1514,1
9.008,1514,1
9.009,1514,1
9.01,1514,1
9.011,1514,1
9.012,1514,1
9.013,1514,1
9.014,1514,1
9.015,1514,1
9.016,1514,1
9.017,104,0
9.018,1514,1
9.019,1514,1
9.02,1514,1
9.021,1514,1
9.022,1514,1
9.023,60,0
9.024,1514,1
9.025,1514,1
9.026,60,0
9.027,60,0
9.028,1514,1
9.029,104,0
9.03,1514,1
9.031,1514,1
9.032,1514,1
9.033,1514,1
9.034,1514,0
9.035,91,0
9.036,1514,1
9.037,1514,1
9.038,1514,1
9.039,1514,1
9.04,1514,1
9.041,1514,1
9.042,1514,1
9.043,1514,1
9.044,1514,1
9.045,1514,1
9.046,1514,1
9.047,100,0
9.048,1514,1
9.049,1514,1
9.05,1514,1
9.051,1514,0
9.052,1514,0
9.053,60,0
9.054,1514,1
9.055,60,0
9.056,1514,1
9.057,1514,1
9.058,1514,1
9.059,1514,1
9.06,1514,1
9.061,60,0
9.062,1514,1
9.063,91,0
9.064,1514,1
9.065,1514,1
9.066,60,0
9.067,1514,1
9.068,1514,0
9.069,84,0
9.07,1514,1
9.071,1514,1
9.072,1514,1
9.073,1514,1
9.074,1514,1
9.075,1514,1
9.076,1514,1
9.077,1514,1
9.078,1514,1
9.079,1514,1
9.08,1514,1
9.081,60,0
9.082,1514,1
9.083,1514,1
9.084,88,0
9.085,1514,1
9.086,1514,0
9.087,1514,1
9.088,1514,1
9.089,1514,1
9.09,1514,1
9.091,1514,1
9.092,1514,1
9.093,1514,1
9.094,1514,1
9.095,1514,1
9.096,1514,1
9.097,1514,1
9.098,1514,1
9.099,1514,1
9.1,1514,1
9.101,1514,1
9.102,1514,1
9.103,60,0
9.104,1514,1
9.105,1514,1
9.106,1514,1
9.107,1514,1
9.108,1514,1
9.109,1514,1
9.11,60,0
9.111,1514,1
9.112,1514,1
9.113,1514,1
9.114,1514,1
9.115,60,0
9.116,1514,1
9.117,63,0
9.118,1514,1
9.119,60,0
9.12,1514,0
9.121,1514,1
9.122,1514,1
9.123,1514,1
9.124,1514,1
9.125,1514,1
9.126,1514,1
9.127,1514,1
9.128,1514,1
9.129,1514,1
9.13,1514,1
9.131,60,0
9.132,1514,1
9.133,104,0
9.134,1514,1
9.135,1514,1
9.136,1514,1
9.137,104,0
9.138,60,0
9.139,1514,0
9.14,1514,1
9.141,1514,1
9.142,1514,1
9.143,1514,1
9.144,1514,1
9.145,60,0
9.146,1514,1
9.147,1514,1
9.148,89,0
9.149,1514,1
9.15,1514,1
9.151,1514,1
9.152,1514,1
9.153,96,0
9.154,1514,1
9.155,1514,1
9.156,1514,0
9.157,1514,1
9.158,1514,1
9.159,1514,1
9.16,60,0
9.161,1514,1
9.162,1514,1
9.163,1514,1
9.164,1514,1
9.165,1514,1
9.166,1514,1
9.167,1514,1
9.168,1514,1
9.169,1514,1
9.17,1514,1
9.171,60,0
9.172,1514,1
9.173,1514,1
9.174,1514,0
9.175,1514,1
9.176,60,0
9.177,1514,1
9.178,1514,1
9.179,1514,1
9.18,1514,1
9.181,1514,1
9.182,1514,1
9.183,1514,1
9.184,60,0
9.185,1514,1
9.186,1514,1
9.187,1514,1
9.188,1514,1
9.189,1514,1
9.19,1514,1
9.191,1514,1
9.192,1514,1
9.193,1514,1
9.194,1514,1
9.195,1514,1
9.196,1514,1
9.197,1514,1
9.198,1514,0
9.199,1514,1
9.2,60,0
9.201,1514,1
9.202,1514,1
9.203,1514,1
9.204,76,0
9.205,1514,1
9.206,1514,1
9.207,1514,1
9.208,1514,1
9.209,1514,1
9.21,1514,0
9.211,1514,1
9.212,1514,1
9.213,1514,1
9.214,1514,1
9.215,1514,1
9.216,1514,1
9.217,1514,1
9.218,1078,0
9.219,1514,1
9.22,1514,1
9.221,1514,1
9.222,1514,1
9.223,1514,1
9.224,1514,1
9.225,1514,1
9.226,1514,1
9.227,1514,1
9.228,1514,1
9.229,1514,1
9.23,1514,1
9.231,1514,1
9.232,1514,1
9.233,1514,1
9.234,1514,1
9.235,104,0
9.236,1514,1
9.237,60,0
9.238,1514,1
9.239,79,0
9.24,1514,1
9.241,1514,1
9.242,1514,1
9.243,1514,1
9.244,1514,1
9.245,1514,1
9.246,1514,1
9.247,1514,1
9.248,92,0
9.249,1514,1
9.25,1514,1
9.251,1514,1
9.252,1514,1
9.253,1514,0
9.254,1514,1
9.255,1514,1
9.256,91,0
9.257,1514,1
9.258,1514,1
9.259,1514,1
9.26,1514,1
9.261,1514,1
9.262,1514,1
9.263,1514,1
9.264,1514,1
9.265,1514,1
9.266,1514,1
9.267,1514,1
9.268,1514,1
9.269,60,0
9.27,1514,1
9.271,1514,1
9.272,1514,1
9.273,1514,1
9.274,1514,1
9.275,1514,1
9.276,1514,1
9.277,1514,1
9.278,103,0
9.279,1514,1
9.28,1514,1
9.281,1514,1
9.282,1514,1
9.283,1514,1
9.284,1514,1
9.285,1514,1
9.286,1514,1
9.287,1514,1
9.288,1514,1
9.289,1514,1
9.29,1514,1
9.291,1514,1
9.292,1514,1
9.293,1514,1
9.294,1514,1
9.295,1514,1
9.296,1514,1
9.297,1514,1
9.298,1514,1
9.299,1514,1
9.3,60,0
9.301,91,0
9.302,1514,1
9.303,60,0
9.304,1514,1
9.305,1514,1
9.306,1514,1
9.307,1514,1
9.308,1514,1
9.309,1514,1
9.31,1514,1
9.311,1514,1
9.312,1514,1
9.313,1514,1
9.314,1514,1
9.315,1514,1
9.316,1514,1
9.317,62,0
9.318,1514,1
9.319,1514,1
9.32,1514,1
9.321,1514,1
9.322,1514,1
9.323,60,0
9.324,1514,1
9.325,1514,1
9.326,1514,1
9.327,1514,1
9.328,60,0
9.329,1514,1
9.33,88,0
9.331,1514,1
9.332,1078,0
9.333,1514,1
9.334,60,0
9.335,1514,1
9.336,1514,1
9.337,1514,1
9.338,1514,1
9.339,1514,1
9.34,1514,1
9.341,1514,1
9.342,1514,1
9.343,1514,1
9.344,1514,0
9.345,1514,1
9.346,1514,1
9.347,1514,1
9.348,1514,1
9.349,1514,1
9.35,1514,0
9.351,60,0
9.352,1514,1
9.353,1514,1
9.354,1514,1
9.355,60,0
9.356,1514,1
9.357,1514,1
9.358,1514,1
9.359,1514,1
9.36,1514,1
9.361,1514,1
9.362,1514,1
9.363,1514,1
9.364,1514,1
9.365,1514,1
9.366,1514,1
9.367,1514,1
9.368,60,0
9.369,1514,1
9.37,1514,1
9.371,1514,1
9.372,1514,1
9.374,1514,1
9.375,1514,1
9.376,1514,1
9.377,1514,1
9.378,1514,1
9.379,60,0
9.38,1514,1
9.381,1514,1
9.382,1514,1
9.383,1514,1
9.384,60,0
9.385,84,0
9.386,1514,1
9.387,1514,1
9.388,1514,1
9.389,1514,1
9.39,1514,0
9.391,1514,1
9.392,1514,1
9.393,1514,1
9.394,1514,1
9.395,1514,1
9.396,1514,1
9.397,1514,1
9.398,1514,1
9.399,1514,1
9.4,1514,1
9.401,237,0
9.402,1514,1
9.403,1514,1
9.404,1514,1
9.405,1514,1
9.406,1514,1
9.407,1514,1
9.408,1514,1
9.409,1514,1
9.41,1514,1
9.411,1514,1
9.412,1514,0
9.413,1514,1
9.414,1514,1
9.415,1514,1
9.416,1514,1
9.417,1514,1
9.418,1514,1
9.419,1514,1
9.42,1514,1
9.421,60,0
9.422,1514,1
9.423,1514,1
9.424,1514,1
9.425,1514,1
9.426,1514,1
9.427,1514,1
9.428,1514,1
9.429,238,0
9.43,1514,1
9.431,1514,1
9.432,1514,1
9.433,1514,1
9.434,1514,1
9.435,1514,1
9.436,1514,1
9.437,1514,1
9.438,1514,1
9.439,1514,1
9.44,1514,1
9.441,1514,1
9.442,1514,1
9.443,1514,1
9.444,83,0
9.445,1514,1
9.446,92,0
9.447,1514,1
9.448,1514,1
9.449,1514,0
9.45,1514,1
9.451,88,0
9.452,1514,1
9.453,1514,1
9.454,60,0
9.455,1514,1
9.456,1514,0
9.457,1514,1
9.458,1514,1
9.459,1514,1
9.46,1514,1
9.461,1514,0
9.462,1514,1
9.463,1514,1
9.464,1514,1
9.465,1514,1
9.466,1514,1
9.467,1514,1
9.468,1514,0
9.469,60,0
9.47,1514,1
9.471,1514,1
9.472,1514,1
9.473,1514,1
9.474,1514,1
9.475,1514,1
9.476,60,0
9.477,1514,1
9.478,1514,1
9.479,60,0
9.48,91,0
9.481,1514,1
9.482,1514,1
9.483,1514,1
9.484,1514,1
9.485,1514,1
9.486,1514,0
9.487,1514,1
9.488,1514,1
9.489,1514,1
9.49,60,0
9.491,1514,1
9.492,1514,1
9.493,1514,1
9.494,1514,1
9.495,1514,1
9.496,1514,1
9.497,60,0
9.498,1514,1
9.499,1514,1
9.5,1514,1
9.501,1514,1
9.502,1514,1
9.503,1514,1
9.504,1514,1
9.505,92,0
9.506,1514,0
9.507,1514,1
9.508,1514,1
9.509,1514,1
9.51,1514,1
9.511,1514,1
9.512,1514,1
9.513,1514,1
9.514,1514,1
9.515,1514,0
9.516,1514,1
9.517,1514,1
9.518,1514,1
9.519,1514,1
9.52,60,0
9.521,1514,1
9.522,1514,1
9.523,60,0
9.524,60,0
9.525,1514,0
9.526,1514,1
9.527,1514,1
9.528,90,0
9.529,1514,1
9.53,1514,1
9.531,60,0
9.532,1514,1
9.533,1514,1
9.534,1514,1
9.535,1514,0
9.536,1514,1
9.537,60,0
9.538,1514,1
9.539,1514,1
9.54,1514,1
9.541,1514,1
9.542,102,0
9.543,1514,1
9.544,1514,1
9.545,1514,1
9.546,1514,1
9.547,1514,0
9.548,1514,1
9.549,1514,1
9.55,60,0
9.551,1514,1
9.552,1514,1
9.553,1514,1
9.554,1514,1
9.555,1514,0
9.556,1514,1
9.557,1514,0
9.558,1514,1
9.559,1514,1
9.56,1514,1
9.561,1514,1
9.562,1514,1
9.563,1514,1
9.564,60,0
9.565,1514,1
9.566,1514,1
9.567,1514,1
9.568,60,0
9.569,80,0
9.57,1060,0
9.571,1514,1
9.572,60,0
9.573,1514,1
9.574,1514,1
9.575,1514,1
9.576,1514,1
9.577,1514,1
9.578,60,0
9.579,1514,1
9.58,1514,1
9.581,1514,1
9.582,1514,1
9.583,1514,1
9.584,1514,1
9.585,1514,1
9.586,1514,1
9.587,1514,1
9.588,1514,1
9.589,1514,1
9.59,1514,1
9.591,60,0
9.592,1514,1
9.593,104,0
9.594,1514,1
9.595,1514,1
9.596,1514,1
9.597,1514,1
9.598,1514,1
9.599,1514,1
9.6,1514,1
9.601,1514,1
9.602,238,0
9.603,1514,1
9.604,235,0
9.605,1514,1
9.606,1514,0
9.607,1514,1
9.608,1514,1
9.609,1514,1
9.61,1514,1
9.611,1514,1
9.612,1514,1
9.613,1514,1
9.614,1514,1
9.615,1514,1
9.616,104,0
9.617,1514,1
9.618,1514,1
9.619,1514,1
9.62,1514,1
9.621,1514,1
9.622,1514,1
9.623,1514,1
9.624,60,0
9.625,1514,1
9.626,1514,1
9.627,1514,1
9.628,1514,1
9.629,1514,1
9.63,1514,1
9.631,1514,1
9.632,1514,1
9.633,1514,1
9.634,1514,1
9.635,1514,1
9.636,1514,1
9.637,60,0
9.638,1514,1
9.639,1514,1
9.64,1514,1
9.641,1514,1
9.642,1514,1
9.643,1514,1
9.644,60,0
9.645,1514,1
9.646,1514,1
9.647,66,0
9.648,1514,1
9.649,1514,1
9.65,1514,1
9.651,1514,1
9.652,1514,1
9.653,92,0
9.654,96,0
9.655,1514,1
9.656,1514,1
9.657,1514,1
9.658,1514,1
9.659,1514,1
9.66,1514,1
9.661,1514,1
9.662,1514,1
9.663,1514,1
9.664,1514,1
9.665,1514,1
9.666,1514,1
9.667,1514,1
9.668,1514,1
9.669,136,0
9.67,1514,1
9.671,1514,1
9.672,1514,1
9.673,1514,1
9.674,1514,1
9.675,1514,1
9.676,1514,1
9.677,1514,1
9.678,1514,1
9.679,1514,1
9.68,1514,1
9.681,1514,1
9.682,1514,1
9.683,1514,1
9.684,1514,0
9.685,1514,1
9.686,1514,1
9.687,1514,1
9.688,1514,1
9.689,1514,1
9.69,1514,1
9.691,1514,1
9.692,1514,1
9.693,1514,1
9.694,60,0
9.695,60,0
9.696,1514,1
9.697,1514,1
9.698,1514,1
9.699,1514,1
9.7,1514,1
9.701,1514,1
9.702,1514,1
9.703,1514,1
9.704,101,0
9.705,1514,1
9.706,60,0
9.707,1514,1
9.708,1514,1
9.709,1514,1
9.71,1514,1
9.711,1514,1
9.712,60,0
9.713,1514,1
9.714,1514,1
9.715,1514,1
9.716,1514,1
9.717,1514,1
9.718,89,0
9.719,1514,1
9.72,1514,1
9.721,1514,1
9.722,98,0
9.723,1514,1
9.724,1514,1
9.725,1514,1
9.726,1514,1
9.727,1514,1
9.728,1514,1
9.729,60,0
9.73,1514,1
9.731,1514,1
9.732,1514,1
9.733,1514,1
9.734,96,0
9.735,1514,1
9.736,91,0
9.737,1514,1
9.738,1514,1
9.739,1514,1
9.74,1514,1
9.741,1514,1
9.742,1514,1
9.743,1514,1
9.744,1514,1
9.745,1514,1
9.746,1514,1
9.747,1514,1
9.748,1514,1
9.749,1514,1
9.75,1514,1
9.751,1514,1
9.752,1514,1
9.753,1514,1
9.754,1514,1
9.755,60,0
9.756,1514,1
9.757,1514,1
9.758,1514,1
9.759,91,0
9.76,1514,1
9.761,1514,0
9.762,1514,1
9.763,1514,1
9.764,1514,1
9.765,1514,1
9.766,1514,1
9.767,1514,1
9.768,1514,1
9.769,1514,1
9.77,1514,1
9.771,1514,1
9.772,1514,1
9.773,1514,1
9.774,1514,1
9.775,1514,1
9.776,1514,1
9.777,1514,1
9.778,1514,1
9.779,1514,1
9.78,60,0
9.781,1514,1
9.782,1514,1
9.783,1514,1
9.784,1514,1
9.785,1514,1
9.786,1514,1
9.787,1514,1
9.788,1514,1
9.789,1514,1
9.79,1514,1
9.791,1514,1
9.792,1514,1
9.793,1514,1
9.794,60,0
9.795,60,0
9.796,1514,1
9.797,1514,1
9.798,1514,1
9.799,1514,1
9.8,1514,0
9.801,1514,1
9.802,1514,1
9.803,1514,0
9.804,1514,1
9.805,1514,1
9.806,1514,1
9.807,1514,1
9.808,1514,1
9.809,1514,1
9.81,1514,1
9.811,1514,1
9.812,1514,1
9.813,1514,1
9.814,1514,1
9.815,1514,0
9.816,1514,1
9.817,60,0
9.818,1514,1
9.819,1514,1
9.82,1514,0
9.821,60,0
9.822,1514,1
9.823,1514,0
9.824,60,0
9.825,1514,1
9.826,1514,1
9.827,1514,1
9.828,1514,1
9.829,1514,1
9.83,1514,1
9.831,1514,1
9.832,1514,1
9.833,1514,1
9.834,1514,1
9.835,101,0
9.836,89,0
9.837,1514,1
9.838,1514,0
9.839,1514,0
9.84,1514,1
9.841,1514,1
9.842,1514,1
9.843,1514,1
9.844,1514,1
9.845,60,0
9.846,1514,1
9.847,1514,1
9.848,91,0
9.849,91,0
9.85,1514,1
9.851,1514,1
9.852,1514,1
9.853,1514,1
9.854,1514,1
9.855,1514,1
9.856,1514,1
9.857,1514,1
9.858,1514,1
9.859,1514,1
9.86,1514,1
9.861,1514,0
9.862,60,0
9.863,60,0
9.864,1514,1
9.865,1514,1
9.866,1514,1
9.867,93,0
9.868,1514,1
9.869,1514,1
9.87,60,0
9.871,1514,1
9.872,92,0
9.873,60,0
9.874,1514,1
9.875,1514,1
9.876,1514,1
9.877,1514,1
9.878,1514,1
9.879,1514,1
9.88,1514,1
9.881,1514,1
9.882,1514,1
9.883,1514,1
9.884,1514,1
9.885,1514,1
9.886,1514,1
9.887,60,0
9.888,1514,1
9.889,1514,1
9.89,1514,1
9.891,1514,1
9.892,60,0
9.893,1514,0
9.894,1514,1
9.895,60,0
9.896,1514,1
9.897,84,0
9.898,238,0
9.899,1078,0
9.9,1514,1
9.901,1514,1
9.902,1514,1
9.903,60,0
9.904,1514,1
9.905,1514,1
9.906,1514,1
9.907,1514,1
9.908,1514,1
9.909,1514,1
9.91,1514,1
9.911,1514,1
9.912,1514,1
9.913,1514,1
9.914,1514,1
9.915,1514,1
9.916,1514,1
9.917,1514,1
9.918,1514,1
9.919,1514,1
9.92,60,0
9.921,1514,1
9.922,1514,1
9.923,1514,1
9.924,1514,1
9.925,1514,1
9.926,1514,1
9.927,1514,1
9.928,79,0
9.929,1514,1
9.93,1514,1
9.931,1514,1
9.932,1514,1
9.933,78,0
9.934,60,0
9.935,1514,1
9.936,1514,1
9.937,1514,1
9.938,1514,1
9.939,1514,1
9.94,1514,1
9.941,1514,1
9.942,1514,1
9.943,1514,1
9.944,1514,1
9.945,1514,1
9.946,1514,1
9.947,1514,1
9.948,1514,1
9.949,1514,1
9.95,1514,1
9.951,1514,1
9.952,136,0
9.953,60,0
9.954,1514,0
9.955,1514,1
9.956,1514,1
9.957,1514,1
9.958,1514,1
9.959,104,0
9.96,1514,1
9.961,1514,1
9.962,1514,1
9.963,1514,1
9.964,1514,1
9.965,1514,1
9.966,1514,0
9.967,1514,1
9.968,1514,0
9.969,1514,1
9.97,1514,1
9.971,1514,1
9.972,1514,1
9.973,1514,1
9.974,60,0
9.975,60,0
9.976,1078,0
9.977,1514,1
9.978,1514,1
9.979,1514,1
9.98,64,0
9.981,1514,1
9.982,1514,1
9.983,1514,1
9.984,1514,1
9.985,1514,1
9.986,1514,1
9.987,60,0
9.988,1514,1
9.989,1514,0
9.99,60,0
9.991,1514,1
9.992,1514,1
9.993,1514,1
9.994,1514,1
9.995,60,0
9.996,1514,1
9.997,96,0
9.998,60,0
9.999,60,0
10.0,1514,1
10.001,73,0
10.002,1514,1
10.003,1514,1
10.004,1514,1
10.005,60,0
10.006,1514,1
10.007,90,0
10.008,1514,1
10.009,92,0
10.01,1514,1
10.011,1514,1
10.012,1514,1
10.013,1514,1
10.014,1514,1
10.015,1514,1
10.016,1514,1
10.017,1514,1
10.018,1514,1
10.019,1514,1
10.02,1514,1
10.021,140,0
10.022,1514,1
10.023,1514,0
10.024,1514,1
10.025,1514,1
10.026,60,0
10.027,64,0
10.028,1514,1
10.029,1514,1
10.03,1514,1
10.031,1514,1
10.032,1514,1
10.033,1514,1
10.034,1514,1
10.035,1514,1
10.036,1514,1
10.037,1514,1
10.038,1514,1
10.039,1514,1
10.04,1514,0
10.041,1514,1
10.042,60,0
10.043,1514,1
10.044,1514,1
10.045,1514,1
10.046,78,0
10.047,1514,1
10.048,1514,1
10.049,1514,1
10.05,1514,1
10.051,1514,1
10.052,1514,1
10.053,1514,1
10.054,84,0
10.055,1514,1
10.056,1514,1
10.057,1514,1
10.058,1514,0
10.059,1514,1
10.06,1514,1
10.061,1514,1
10.062,1514,1
10.063,1514,1
10.064,1514,1
10.065,60,0
10.066,1514,1
10.067,1514,1
10.068,1514,1
10.069,1514,1
10.07,1514,1
10.071,1514,0
10.072,1514,1
10.073,1514,1
10.074,1514,1
10.075,1514,1
10.076,1514,1
10.077,1514,1
10.078,1514,1
10.079,1514,1
10.08,1514,1
10.081,1514,1
10.082,1514,1
10.083,1514,1
10.084,1514,1
10.085,1514,1
10.086,1514,1
10.087,1514,1
10.088,1514,1
10.089,1514,1
10.09,1514,1
10.091,1514,1
10.092,104,0
10.093,1514,1
10.094,1514,1
10.095,1514,1
10.096,1514,0
10.097,104,0
10.098,1514,1
10.099,1514,1
10.1,1514,1
10.101,1514,1
10.102,60,0
10.103,1514,1
10.104,1514,1
10.105,60,0
10.106,1514,1
10.107,1514,1
10.108,60,0
10.109,60,0
10.11,1514,1
10.111,60,0
10.112,1514,1
10.113,1514,1
10.114,1514,1
10.115,1514,1
10.116,1514,1
10.117,1514,1
10.118,78,0
10.119,60,0
10.12,1514,1
10.121,1514,1
10.122,1514,1
10.123,104,0
10.124,1514,1
10.125,1514,1
10.126,1514,1
10.127,1514,1
10.128,60,0
10.129,1514,1
10.13,1514,1
10.131,1514,1
10.132,1514,1
10.133,1514,1
10.134,1514,1
10.135,1514,1
10.136,1514,1
10.137,1514,1
10.138,60,0
10.139,1514,1
10.14,97,0
10.141,1514,1
10.142,1514,1
10.143,1514,1
10.144,1514,1
10.145,1514,1
10.146,1514,1
10.147,1514,1
10.148,1514,1
10.149,1514,1
10.15,1514,1
10.151,1514,1
10.152,91,0
10.153,1514,0
10.154,1514,1
10.155,1514,1
10.156,1514,1
10.157,1514,1
10.158,1514,1
10.159,1514,1
10.16,96,0
10.161,1514,1
10.162,1514,1
10.163,1514,1
10.164,1514,1
10.165,1514,1
10.166,1514,1
10.167,1514,1
10.168,1514,1
10.169,1514,1
10.17,1514,1
10.171,1514,1
10.172,1514,1
10.173,1514,1
10.174,1514,1
10.175,1514,1
10.176,79,0
10.177,1514,1
10.178,1514,1
10.179,1514,1
10.18,1514,1
10.181,1514,1
10.182,1514,1
10.183,1514,1
10.184,1514,1
10.185,1514,1
10.186,1514,1
10.187,1514,1
10.188,1514,1
10.189,60,0
10.19,1514,1
10.191,1514,1
10.192,91,0
10.193,1514,1
10.194,60,0
10.195,1514,1
10.196,1514,1
10.197,1514,1
10.198,1514,1
10.199,1514,1
10.2,241,0
10.201,1514,1
10.202,1514,1
10.203,1514,1
10.204,1514,1
10.205,60,0
10.206,60,0
10.207,897,0
10.208,1514,1
10.209,1514,1
10.21,1514,1
10.211,1514,1
10.212,1514,1
10.213,1514,1
10.214,60,0
10.215,1514,1
10.216,1514,1
10.217,1514,1
10.218,1514,1
10.219,1514,1
10.22,1514,1
10.221,1514,1
10.222,1514,1
10.223,1514,1
10.224,1514,0
10.225,1514,1
10.226,1514,1
10.227,1514,1
10.228,1514,1
10.229,1514,1
10.23,1514,1
10.231,1514,1
10.232,1514,1
10.233,1514,1
10.234,60,0
10.235,1514,1
10.236,1514,1
10.237,1514,1
10.238,1514,1
10.239,1514,1
10.24,1514,1
10.241,1514,1
10.242,1514,1
10.243,1514,1
10.244,90,0
10.245,1514,1
10.246,60,0
10.247,1514,1
10.248,1514,1
10.249,60,0
10.25,1514,1
10.251,1514,1
10.252,1514,1
10.253,1514,0
10.254,1514,1
10.255,1514,1
10.256,1514,0
10.257,1514,1
10.258,1514,1
10.259,1514,1
10.26,1514,1
10.261,1514,1
10.262,60,0
10.263,1514,1
10.264,1514,1
10.265,1514,1
10.266,1514,1
10.267,1514,1
10.268,1514,1
10.269,1514,1
10.27,1514,1
10.271,1514,1
10.272,1514,1
10.273,1514,1
10.274,1514,1
10.275,1514,1
10.276,60,0
10.277,1514,1
10.278,1514,1
10.279,1514,1
10.28,1514,1
10.281,1514,1
10.282,1514,1
10.283,1514,1
10.284,60,0
10.285,1514,1
10.286,1514,1
10.287,60,0
10.288,1514,1
10.289,1514,1
10.29,1514,1
10.291,1514,1
10.292,1514,1
10.293,1514,1
10.294,1514,1
10.295,1514,1
10.296,1514,1
10.297,1514,1
10.298,60,0
10.299,1514,1
10.3,1514,1
10.301,1514,1
10.302,101,0
10.303,64,0
10.304,1514,1
10.305,1514,0
10.306,60,0
10.307,1514,1
10.308,1514,0
10.309,1514,1
10.31,1514,1
10.311,1514,1
10.312,1514,1
10.313,1514,1
10.314,1514,1
10.315,1514,1
10.316,1514,1
10.317,1514,1
10.318,1514,1
10.319,1514,1
10.32,60,0
10.321,1514,1
10.322,60,0
10.323,1514,1
10.324,137,0
10.325,1514,1
10.326,1514,1
10.327,1514,1
10.328,1514,1
10.329,1514,1
10.33,1514,1
10.331,60,0
10.332,92,0
10.333,1514,1
10.334,1514,1
10.335,60,0
10.336,1514,1
10.337,1514,1
10.338,60,0
10.339,1514,0
10.34,1514,0
10.341,1514,1
10.342,1514,1
10.343,1514,1
10.344,1514,1
10.345,1514,1
10.346,1514,1
10.347,1514,1
10.348,60,0
10.349,1514,1
10.35,1514,1
10.351,1514,1
10.352,1514,1
10.353,122,0
10.354,1514,1
10.355,1514,1
10.356,1514,1
10.357,1514,1
10.358,1514,0
10.359,104,0
10.36,1514,1
10.361,1514,1
10.362,91,0
10.363,1514,1
10.364,78,0
10.365,1514,1
10.366,1514,1
10.367,1514,1
10.368,1514,1
10.369,1514,1
10.37,1514,1
10.371,1514,1
10.372,1514,1
10.373,1514,1
10.374,1514,1
10.375,1514,1
10.376,1514,1
10.377,60,0
10.378,1514,1
10.379,1514,1
10.38,60,0
10.381,1514,1
10.382,1514,1
10.383,1514,1
10.384,87,0
10.385,1514,1
10.386,1514,1
10.387,1514,1
10.388,1514,1
10.389,1514,1
10.39,1514,1
10.391,1514,1
10.392,1514,1
10.393,1514,1
10.394,1514,1
10.395,1514,1
10.396,1514,1
10.397,1514,1
10.398,136,0
10.399,1514,1
10.4,1514,1
10.401,1514,1
10.402,1514,1
10.403,1514,1
10.404,60,0
10.405,1514,0
10.406,1514,1
10.407,1514,1
10.408,1514,1
10.409,1514,1
10.41,92,0
10.411,1514,1
10.412,1514,1
10.413,98,0
10.414,1514,1
10.415,1514,1
10.416,1514,1
10.417,1514,1
10.418,1514,1
10.419,1514,1
10.42,1514,1
10.421,1514,1
10.422,1514,1
10.423,60,0
10.424,1514,1
10.425,60,0
10.426,1514,1
10.427,1514,1
10.428,1514,1
10.429,1514,1
10.43,1514,1
10.431,97,0
10.432,1514,1
10.433,1514,1
10.434,1514,1
10.435,1514,1
10.436,88,0
10.437,1514,1
10.438,1514,1
10.439,1514,1
10.44,1514,1
10.441,1514,1
10.442,1514,1
10.443,1514,1
10.444,1514,1
10.445,1514,1
10.446,1514,1
10.447,1514,1
10.448,1514,1
10.449,60,0
10.45,1514,1
10.451,1514,1
10.452,92,0
10.453,1514,1
10.454,60,0
10.455,1514,1
10.456,1514,1
10.457,60,0
10.458,1514,1
10.459,237,0
10.46,60,0
10.461,1514,1
10.462,1514,1
10.463,1514,1
10.464,76,0
10.465,1514,1
10.466,1514,1
10.467,1514,1
10.468,1514,1
10.469,1514,1
10.47,1514,1
10.471,1514,1
10.472,1514,1
10.473,1514,1
10.474,1514,1
10.475,60,0
10.476,1514,1
10.477,104,0
10.478,1514,1
10.479,84,0
10.48,1514,1
10.481,1514,0
10.482,84,0
10.483,1514,0
10.484,1514,1
10.485,1514,1
10.486,1514,1
10.487,1514,1
10.488,60,0
10.489,1514,1
10.49,1514,1
10.491,1514,1
10.492,1514,1
10.493,60,0
10.494,1514,1
10.495,1514,1
10.496,1514,1
10.497,1514,0
10.498,1514,1
10.499,98,0
10.5,1514,1
10.501,1514,1
10.502,1514,1
10.503,1514,1
10.504,1514,1
10.505,60,0
10.506,1514,1
10.507,1514,1
10.508,1514,1
10.509,1514,1
10.51,1514,1
10.511,1514,1
10.512,1514,1
10.513,1514,1
10.514,1514,1
10.515,1514,1
10.516,1514,1
10.517,236,0
10.518,1514,1
10.519,1514,1
10.52,1514,1
10.521,102,0
10.522,1514,1
10.523,1514,1
10.524,1514,1
10.525,1514,1
10.526,1514,1
10.527,1514,1
10.528,1514,1
10.529,98,0
10.53,1514,1
10.531,60,0
10.532,1514,1
10.533,1514,1
10.534,1514,1
10.535,60,0
10.536,104,0
10.537,1514,1
10.538,1514,1
10.539,1514,1
10.54,1514,1
10.541,1514,1
10.542,1514,1
10.543,1514,1
10.544,1514,1
10.545,1514,1
10.546,1514,1
10.547,1514,1
10.548,1514,1
10.549,60,0
10.55,136,0
10.551,1514,1
10.552,1514,1
10.553,1514,1
10.554,64,0
10.555,1514,1
10.556,1514,1
10.557,1514,1
10.558,1514,1
10.559,1514,1
10.56,1514,1
10.561,103,0
10.562,1514,1
10.563,1514,1
10.564,1514,0
10.565,1514,1
10.566,98,0
10.567,60,0
10.568,1514,1
10.569,1514,1
10.57,1514,1
10.571,1514,1
10.572,1514,1
10.573,60,0
10.574,133,0
10.575,1514,1
10.576,60,0
10.577,1514,1
10.578,104,0
10.579,1514,1
10.58,1514,1
10.581,1514,1
10.582,1514,1
10.583,1514,1
10.584,1514,1
10.585,1514,1
10.586,1514,1
10.587,1514,1
10.588,1514,1
10.589,1514,1
10.59,1514,1
10.591,1514,1
10.592,1514,1
10.593,1514,1
10.594,1514,1
10.595,1514,1
10.596,60,0
10.597,1514,1
10.598,1078,0
10.599,1514,1
10.6,1514,1
10.601,1514,1
10.602,1514,1
10.603,1514,1
10.604,1514,1
10.605,1514,1
10.606,1514,1
10.607,1514,1
10.608,1514,1
10.609,1514,1
10.61,1514,0
10.611,1514,1
10.612,60,0
10.613,1514,1
10.614,1514,1
10.615,1514,1
10.616,1514,1
10.617,1514,1
10.618,1514,1
10.619,1514,1
10.62,60,0
10.621,1514,1
10.622,1514,1
10.623,1514,1
10.624,130,0
10.625,60,0
10.626,1514,0
10.627,1514,1
10.628,1514,1
10.629,1514,1
10.63,1514,1
10.631,60,0
10.632,1514,1
10.633,60,0
10.634,1514,1
10.635,60,0
10.636,1514,1
10.637,60,0
10.638,103,0
10.639,1514,1
10.64,1514,1
10.641,1514,1
10.642,1514,1
10.643,1514,1
10.644,93,0
10.645,1514,1
10.646,1514,1
10.647,1514,1
10.648,1514,0
10.649,1514,1
10.65,1514,1
10.651,1514,1
10.652,1514,1
10.653,1514,1
10.654,1514,1
10.655,1514,1
10.656,138,0
10.657,1514,1
10.658,138,0
10.659,1514,1
10.66,1514,1
10.661,1514,1
10.662,1514,1
10.663,1514,1
10.664,1514,1
10.665,1514,1
10.666,96,0
10.667,1514,1
10.668,1514,1
10.669,1514,0
10.67,1514,1
10.671,1514,1
10.672,60,0
10.673,1514,1
10.674,60,0
10.675,1514,1
10.676,60,0
10.677,1514,1
10.678,60,0
10.679,1514,1
10.68,1514,1
10.681,60,0
10.682,1514,1
10.683,1514,1
10.684,1514,1
10.685,1514,1
10.686,60,0
10.687,60,0
10.688,1514,0
10.689,1514,1
10.69,1514,1
10.691,1514,1
10.692,1514,1
10.693,1514,1
10.694,1514,1
10.695,1514,1
10.696,1514,1
10.697,1514,1
10.698,1514,1
10.699,98,0
10.7,1514,1
10.701,136,0
10.702,1514,1
10.703,1514,1
10.704,1514,1
10.705,1514,1
10.706,1514,1
10.707,1514,1
10.708,136,0
10.709,1514,1
10.71,1514,0
10.711,1050,0
10.712,1514,1
10.713,1514,1
10.714,1514,1
10.715,1514,1
10.716,1514,1
10.717,1514,1
10.718,1514,1
10.719,1514,1
10.72,83,0
10.721,1514,1
10.722,1514,1
10.723,1514,1
10.724,1514,1
10.725,1514,1
10.726,1514,1
10.727,1514,1
10.728,1514,1
10.729,102,0
10.73,1514,1
10.731,1514,1
10.732,89,0
10.733,100,0
10.734,1514,1
10.735,1514,1
10.736,1514,1
10.737,60,0
10.738,1514,0
10.739,1514,1
10.74,183,0
10.741,60,0
10.742,1514,1
10.743,60,0
10.744,1514,1
10.745,80,0
10.746,1514,0
10.747,76,0
10.748,1514,1
10.749,1514,1
10.75,1514,1
10.751,1514,0
10.752,1514,1
10.753,1514,1
10.754,1514,1
10.755,1514,1
10.756,1514,1
10.757,1514,1
10.758,1514,1
10.759,1514,1
10.76,1514,1
10.761,1514,1
10.762,1514,1
10.763,1514,1
10.764,1514,1
10.765,1514,1
10.766,1514,1
10.767,1514,1
10.768,1514,0
10.769,60,0
10.77,60,0
10.771,101,0
10.772,1514,1
10.773,1514,1
10.774,1514,1
10.775,64,0
10.776,1514,1
10.777,1514,1
10.778,1514,1
10.779,60,0
10.78,1514,1
10.781,1514,1
10.782,1514,1
10.783,90,0
10.784,60,0
10.785,1514,1
10.786,1514,1
10.787,1514,1
10.788,1514,1
10.789,1514,1
10.79,1514,0
10.791,1514,1
10.792,1514,1
10.793,1514,1
10.794,1514,1
10.795,60,0
10.796,1514,1
10.797,100,0
10.798,1514,1
10.799,1514,1
10.8,1514,1
10.801,1514,1
10.802,1514,1
10.803,1514,1
10.804,1514,1
10.805,1514,1
10.806,1514,1
10.807,1514,1
10.808,1514,1
10.809,1514,1
10.81,1514,1
10.811,1514,1
10.812,1514,1
10.813,1514,1
10.814,1514,1
10.815,1514,1
10.816,1514,1
10.817,1514,1
10.818,1514,1
10.819,60,0
10.82,1514,1
10.821,60,0
10.822,1514,1
10.823,104,0
10.824,60,0
10.825,60,0
10.826,1514,1
10.827,1514,1
10.828,1514,1
10.829,1514,1
10.83,1514,1
10.831,1514,1
10.832,1514,1
10.833,1514,1
10.834,1514,1
10.835,1514,1
10.836,1514,1
10.837,1514,1
10.838,1514,1
10.839,90,0
10.84,1514,1
10.841,1514,1
10.842,60,0
10.843,1514,1
10.844,1514,1
10.845,1514,1
10.846,1514,1
10.847,1514,1
10.848,1514,1
10.849,60,0
10.85,1514,1
10.851,1514,0
10.852,1514,1
10.853,1514,1
10.854,1514,1
10.855,1514,1
10.856,1514,1
10.857,1514,1
10.858,1514,1
10.859,1514,1
10.86,1514,1
10.861,1514,1
10.862,1514,1
10.863,1514,0
10.864,1514,1
10.865,1514,1
10.866,1514,1
10.867,1514,1
10.868,1514,1
10.869,1514,1
10.87,1514,1
10.871,1514,1
10.872,1514,1
10.873,1514,1
10.874,1514,1
10.875,78,0
10.876,60,0
10.877,60,0
10.878,79,0
10.879,1514,1
10.88,1514,1
10.881,60,0
10.882,60,0
10.883,1514,1
10.884,1514,1
10.885,1514,1
10.886,1514,1
10.887,1514,1
10.888,60,0
10.889,1514,1
10.89,1514,1
10.891,104,0
10.892,60,0
10.893,1514,1
10.894,1514,1
10.895,1514,1
10.896,1514,1
10.897,1514,0
10.898,1514,1
10.899,1514,1
10.9,1514,1
10.901,1514,1
10.902,1514,1
10.903,1514,1
10.904,1514,1
10.905,1514,1
10.906,1514,1
10.907,1514,1
10.908,1514,1
10.909,1514,1
10.91,1514,1
10.911,1514,1
10.912,60,0
10.913,1514,1
10.914,1514,1
10.915,1514,1
10.916,64,0
10.917,103,0
10.918,1514,0
10.919,1514,1
10.92,1514,1
10.921,1514,1
10.922,1514,1
10.923,1514,1
10.924,1514,1
10.925,1514,1
10.926,1514,1
10.927,1514,1
10.928,1514,1
10.929,1514,1
10.93,1514,1
10.931,1514,1
10.932,1514,1
10.933,1514,1
10.934,100,0
10.935,1514,0
10.936,1514,1
10.937,1514,1
10.938,1514,1
10.939,1514,1
10.94,1514,1
10.941,1514,1
10.942,1514,1
10.943,1514,0
10.944,1514,1
10.945,1514,1
10.946,1514,1
10.947,1514,1
10.948,1514,1
10.949,1514,1
10.95,60,0
10.951,1514,1
10.952,1514,1
10.953,1514,1
10.954,1514,1
10.955,1514,1
10.956,1514,1
10.957,1514,1
10.958,90,0
10.959,1514,1
10.96,1514,1
10.961,1514,1
10.962,1514,1
10.963,1514,1
10.964,1514,0
10.965,1514,1
10.966,60,0
10.967,64,0
10.968,1514,1
10.969,1514,1
10.97,1514,1
10.971,1514,1
10.972,1514,1
10.973,1514,1
10.974,1514,1
10.975,1514,1
10.976,1514,1
10.977,1514,1
10.978,1514,1
10.979,1514,1
10.98,1514,1
10.981,91,0
10.982,1514,1
10.983,1514,1
10.984,90,0
10.985,1514,1
10.986,60,0
10.987,1514,1
10.988,1514,1
10.989,60,0
10.99,98,0
10.991,1514,1
10.992,1514,1
10.993,1514,1
10.994,1514,1
10.995,1514,1
10.996,1514,1
10.997,1514,1
10.998,1514,1
10.999,1514,1
11.0,1514,1
11.001,1514,0
11.002,91,0
11.003,1514,1
11.004,93,0
11.005,1514,1
11.006,1514,1
11.007,1514,1
11.008,1514,1
11.009,1514,1
11.01,1514,1
11.011,1514,1
11.012,1514,1
11.013,1514,1
11.014,1514,1
11.015,60,0
11.016,1514,1
11.017,1514,1
11.018,1514,1
11.019,1514,1
11.02,1514,1
11.021,1514,1
11.022,1514,1
11.023,1514,1
11.024,60,0
11.025,1514,1
11.026,60,0
11.027,1514,1
11.028,1514,1
11.029,1514,1
11.03,1514,1
11.031,1514,1
11.032,1514,1
11.033,1514,1
11.034,1017,0
11.035,1514,1
11.036,1514,1
11.037,60,0
11.038,1514,1
11.039,1514,1
11.04,1514,1
11.041,1514,1
11.042,1514,1
11.043,60,0
11.044,1514,1
11.045,1514,1
11.046,60,0
11.047,1514,1
11.048,1514,1
11.049,1514,1
11.05,1514,0
11.051,90,0
11.052,1514,1
11.053,1514,1
11.054,1514,1
11.055,1514,1
11.056,1514,1
11.057,60,0
11.058,1514,1
11.059,1514,0
11.06,60,0
11.061,1514,1
11.062,1514,1
11.063,1514,1
11.064,1514,1
11.065,1514,1
11.066,1514,1
11.067,1514,1
11.068,1514,1
11.069,1514,1
11.07,1514,1
11.071,1514,1
11.072,1514,1
11.073,1514,1
11.074,1514,1
11.075,1514,1
11.076,1514,1
11.077,1514,1
11.078,1514,1
11.079,60,0
11.08,1514,1
11.081,1514,1
11.082,1078,0
11.083,1514,1
11.084,1514,1
11.085,1514,1
11.086,60,0
11.087,1514,1
11.088,1514,1
11.089,1514,1
11.09,1514,1
11.091,60,0
11.092,1514,1
11.093,60,0
11.094,1514,1
11.095,1514,1
11.096,1514,1
11.097,1514,1
11.098,1514,1
11.099,1514,1
11.1,60,0
11.101,1514,1
11.102,1514,1
11.103,1514,0
11.104,1514,1
11.105,1514,1
11.106,1514,1
11.107,1514,1
11.108,1514,1
11.109,1514,1
11.11,1514,1
11.111,1514,1
11.112,1514,1
11.113,1514,1
11.114,1514,1
11.115,1514,0
11.116,60,0
11.117,1514,1
11.118,1514,1
11.119,1514,1
11.12,1514,1
11.121,60,0
11.122,1514,1
11.123,60,0
11.124,1514,1
11.125,1514,1
11.126,94,0
11.127,1514,1
11.128,1514,1
11.129,1514,1
11.13,99,0
11.131,1514,1
11.132,1514,1
11.133,1514,1
11.134,1514,1
11.135,1514,1
11.136,1514,1
11.137,1514,1
11.138,1514,1
11.139,1514,1
11.14,1514,1
11.141,1514,1
11.142,1514,1
11.143,91,0
11.144,1514,1
11.145,1514,1
11.146,1514,1
11.147,1514,1
11.148,98,0
11.149,1514,1
11.15,1514,1
11.151,60,0
11.152,1514,1
11.153,1514,1
11.154,1514,1
11.155,1514,1
11.156,1514,0
11.157,60,0
11.158,73,0
11.159,1514,0
11.16,1514,1
11.161,1514,1
11.162,1514,1
11.163,1514,1
11.164,1514,1
11.165,1514,1
11.166,1514,1
11.167,1514,1
11.168,1514,1
11.169,1514,1
11.17,60,0
11.171,1514,1
11.172,1514,1
11.173,1514,1
11.174,1514,1
11.175,1514,1
11.176,1514,1
11.177,1514,1
11.178,1514,1
11.179,1514,1
11.18,136,0
11.181,1514,1
11.182,1514,1
11.183,1514,1
11.184,1514,1
11.185,239,0
11.186,1514,1
11.187,1514,1
11.188,100,0
11.189,136,0
11.19,60,0
11.191,1514,1
11.192,1514,1
11.193,1514,1
11.194,1514,1
11.195,1514,1
11.196,1514,1
11.197,1514,1
11.198,1514,1
11.199,1514,1
11.2,1514,1
11.201,60,0
11.202,1514,1
11.203,1514,1
11.204,1514,1
11.205,1514,1
11.206,1514,1
11.207,1514,1
11.208,1514,1
11.209,1514,1
11.21,1514,1
11.211,104,0
11.212,1514,0
11.213,60,0
11.214,1514,1
11.215,1514,1
11.216,1514,1
11.217,1514,1
11.218,1514,1
11.219,60,0
11.22,1514,1
11.221,1514,1
11.222,1514,1
11.223,1514,1
11.224,1514,1
11.225,60,0
11.226,1514,1
11.227,1514,1
11.228,1514,1
11.229,1514,1
11.23,1514,1
11.231,1514,1
11.232,1514,1
11.233,1514,1
11.234,1514,1
11.235,1514,1
11.236,60,0
11.237,1514,1
11.238,1514,1
11.239,1514,1
11.24,1514,1
11.241,1514,1
11.242,1514,1
11.243,1514,1
11.244,1514,1
11.245,1514,1
11.246,1514,1
11.247,1514,1
11.248,98,0
11.249,1514,0
11.25,1514,1
11.251,1514,1
11.252,1514,1
11.253,1514,1
11.254,1514,1
11.255,1514,1
11.256,1514,1
11.257,78,0
11.258,1514,1
11.259,1514,1
11.26,1514,0
11.261,1514,0
11.262,1514,1
11.263,1514,1
11.264,1514,1
11.265,1514,1
11.266,1514,1
11.267,1514,1
11.268,1514,0
11.269,1514,1
11.27,1514,1
11.271,1514,1
11.272,1514,1
11.273,1514,1
11.274,1514,0
11.275,1514,0
11.276,1514,1
11.277,88,0
11.278,1514,1
11.279,60,0
11.28,1514,1
11.281,1514,1
11.282,1514,1
11.283,1514,1
11.284,1514,1
11.285,1514,1
11.286,103,0
11.287,1514,1
11.288,1514,1
11.289,1514,1
11.29,60,0
11.291,1514,1
11.292,1514,1
11.293,1514,1
11.294,1514,1
11.295,1514,1
11.296,1514,1
11.297,60,0
11.298,1514,1
11.299,1514,1
11.3,1514,1
11.301,1514,1
11.302,60,0
11.303,1514,1
11.304,1514,1
11.305,1514,1
11.306,72,0
11.307,1514,1
11.308,1514,1
11.309,1514,1
11.31,1514,1
11.311,1514,1
11.312,1514,1
11.313,1514,1
11.314,1514,1
11.315,1514,1
11.316,1514,1
11.317,1514,1
11.318,97,0
11.319,1514,1
11.32,1514,1
11.321,1514,1
11.322,1514,1
11.323,1514,1
11.324,1514,1
11.325,1514,1
11.326,1514,1
11.327,60,0
11.328,1514,1
11.329,88,0
11.33,1514,1
11.331,1514,1
11.332,60,0
11.333,1514,1
11.334,1514,1
11.335,101,0
11.336,1514,1
11.337,89,0
11.338,1514,1
11.339,1514,1
11.34,1514,1
11.341,1514,1
11.342,1514,0
11.343,1514,1
11.344,1514,1
11.345,60,0
11.346,1514,1
11.347,60,0
11.348,1514,1
11.349,1514,1
11.35,1514,1
11.351,1514,1
11.352,60,0
11.353,1514,1
11.354,1514,0
11.355,1514,1
11.356,1514,1
11.357,1514,1
11.358,1514,1
11.359,1514,1
11.36,1514,1
11.361,136,0
11.362,1514,0
11.363,1514,1
11.364,1514,0
11.365,1514,1
11.366,1514,1
11.367,1514,1
11.368,96,0
11.369,1514,1
11.37,1514,1
11.371,1514,0
11.372,1514,1
11.373,1514,1
11.374,1514,1
11.375,60,0
11.376,1514,1
11.377,1514,1
11.378,1514,0
11.379,1514,1
11.38,1514,1
11.381,91,0
11.382,1514,1
11.383,1514,1
11.384,78,0
11.385,1514,1
11.386,96,0
11.387,1514,1
11.388,1514,1
11.389,1514,1
11.39,1514,1
11.391,60,0
11.392,1514,1
11.393,1514,1
11.394,1514,1
11.395,60,0
11.396,1514,1
11.397,1514,1
11.398,1514,0
11.399,1514,1
11.4,1514,1
11.401,1514,1
11.402,1514,1
11.403,1514,1
11.404,1514,1
11.405,1514,1
11.406,1514,1
11.407,1514,1
11.408,1514,1
11.409,1514,1
11.41,1514,1
11.411,1514,1
11.412,1514,1
11.413,1514,1
11.414,1514,1
11.415,1514,1
11.416,90,0
11.417,1514,1
11.418,60,0
11.419,1514,1
11.42,60,0
11.421,1514,1
11.422,1514,1
11.423,1514,1
11.424,1514,1
11.425,1514,1
11.426,1514,1
11.427,1514,1
11.428,1514,1
11.429,1514,1
11.43,60,0
11.431,1514,1
11.432,60,0
11.433,1514,1
11.434,1514,1
11.435,1514,1
11.436,1514,1
11.437,1514,1
11.438,60,0
11.439,1514,1
11.44,60,0
11.441,1514,1
11.442,1514,0
11.443,1514,1
11.444,60,0
11.445,1514,1
11.446,1514,1
11.447,1514,0
11.448,60,0
11.449,1514,1
11.45,1514,1
11.451,89,0
11.452,1514,1
11.453,78,0
11.454,1514,1
11.455,1514,1
11.456,1514,1
11.457,1514,0
11.458,60,0
11.459,1514,1
11.46,1514,1
11.461,1514,1
11.462,1514,0
11.463,1514,1
11.464,1514,1
11.465,1514,1
11.466,1514,1
11.467,91,0
11.468,60,0
11.469,91,0
11.47,1514,1
11.471,60,0
11.472,88,0
11.473,89,0
11.474,1514,1
11.475,1514,1
11.476,1514,1
11.477,1514,1
11.478,60,0
11.479,1514,1
11.48,1514,1
11.481,1514,0
11.482,1514,1
11.483,1514,1
11.484,1514,1
11.485,1514,1
11.486,60,0
11.487,1514,1
11.488,1514,1
11.489,1514,1
11.49,1514,1
11.491,1514,1
11.492,1514,1
11.493,1514,1
11.494,1514,1
11.495,1514,1
11.496,1514,1
11.497,1514,1
11.498,1514,1
11.499,60,0
11.5,1514,1
11.501,1514,1
11.502,1514,1
11.503,1514,1
11.504,60,0
11.505,1514,1
11.506,1514,1
11.507,1514,1
11.508,60,0
11.509,1514,1
11.51,1514,1
11.511,1514,1
11.512,1514,1
11.513,1514,1
11.514,60,0
11.515,1514,1
11.516,96,0
11.517,1514,1
11.518,92,0
11.519,1514,1
11.52,1514,1
11.521,104,0
11.522,60,0
11.523,1514,1
11.524,1514,1
11.525,1514,1
11.526,1514,1
11.527,1514,1
11.528,1514,1
11.529,60,0
11.53,1514,1
11.531,1514,1
11.532,1514,1
11.533,1514,1
11.534,1514,1
11.535,1514,1
11.536,1514,1
11.537,1514,1
11.538,1514,1
11.539,1514,1
11.54,1514,1
11.541,1514,1
11.542,1514,1
11.543,1514,1
11.544,60,0
11.545,1514,1
11.546,1514,1
11.547,60,0
11.548,1514,1
11.549,1514,1
11.55,1514,1
11.551,1514,1
11.552,1514,1
11.553,1514,0
11.554,1514,1
11.555,1514,1
11.556,1514,1
11.557,1514,1
11.558,1514,1
11.559,1514,1
11.56,60,0
11.561,1514,1
11.562,1514,1
11.563,1514,1
11.564,1514,1
11.565,1514,1
11.566,1514,1
11.567,78,0
11.568,1514,1
11.569,1514,1
11.57,1514,1
11.571,1514,1
11.572,1514,1
11.573,101,0
11.574,1514,1
11.575,1514,1
11.576,1514,1
11.577,1514,1
11.578,1514,1
11.579,1514,1
11.58,1514,1
11.581,1514,1
11.582,1514,1
11.583,1514,1
11.584,1514,1
11.585,101,0
11.586,1514,1
11.587,69,0
11.588,1514,1
11.589,1514,1
11.59,1514,1
11.591,1514,1
11.592,79,0
11.593,1514,1
11.594,1514,1
11.595,60,0
11.596,1514,1
11.597,1514,1
11.598,1514,0
11.599,1514,0
11.6,1514,1
11.601,1514,1
11.602,60,0
11.603,1514,1
11.604,1514,1
11.605,60,0
11.606,60,0
11.607,1514,1
11.608,1514,1
11.609,1514,1
11.61,1514,1
11.611,1514,1
11.612,1514,1
11.613,1514,1
11.614,1514,1
11.615,1514,1
11.616,1514,1
11.617,1514,1
11.618,1514,1
11.619,1514,1
11.62,60,0
11.621,1514,1
11.622,1514,1
11.623,1514,1
11.624,1514,1
11.625,1514,1
11.626,1514,1
11.627,1514,1
11.628,1514,1
11.629,1514,1
11.63,1514,1
11.631,60,0
11.632,1514,0
11.633,1514,1
11.634,1514,1
11.635,1514,1
11.636,1514,1
11.637,100,0
11.638,89,0
11.639,1514,1
11.64,1514,1
11.641,1514,1
11.642,1514,1
11.643,1514,1
11.644,1514,1
11.645,60,0
11.646,182,0
11.647,60,0
11.648,1514,1
11.649,1514,1
11.65,1514,1
11.651,104,0
11.652,60,0
11.653,1514,1
11.654,1514,1
11.655,1514,1
11.656,1514,1
11.657,60,0
11.658,1514,1
11.659,1514,1
11.66,1514,1
11.661,1514,1
11.662,1514,1
11.663,60,0
11.664,1514,1
11.665,1514,0
11.666,1514,1
11.667,1514,1
11.668,1514,1
11.669,1514,1
11.67,322,0
11.671,1514,1
11.672,1514,1
11.673,1514,1
11.674,1514,1
11.675,60,0
11.676,1514,1
11.677,1514,1
11.678,1514,1
11.679,1514,1
11.68,1514,1
11.681,1514,1
11.682,1514,1
11.683,92,0
11.684,1514,0
11.685,1514,1
11.686,1514,1
11.687,1514,1
11.688,1514,1
11.689,60,0
11.69,1514,1
11.691,1514,1
11.692,96,0
11.693,1514,1
11.694,1514,1
11.695,89,0
11.696,1514,1
11.697,1514,1
11.698,1514,1
11.699,60,0
11.7,1514,1
11.701,60,0
11.702,1514,1
11.703,1514,1
11.704,1514,1
11.705,1514,1
11.706,1514,1
11.707,1514,1
11.708,60,0
11.709,1514,1
11.71,1514,1
11.711,60,0
11.712,1514,0
11.713,1514,1
11.714,1514,1
11.715,60,0
11.716,1514,1
11.717,1514,0
11.718,1514,0
11.719,1514,1
11.72,1514,1
11.721,1514,1
11.722,1514,1
11.723,1514,1
11.724,1514,1
11.725,1514,1
11.726,1514,0
11.727,1514,1
11.728,60,0
11.729,1514,1
11.73,1514,1
11.731,1514,1
11.732,60,0
11.733,1514,1
11.734,1514,1
11.735,1514,1
11.736,1514,1
11.737,60,0
11.738,1514,1
11.739,1514,1
11.74,60,0
11.741,1514,1
11.742,1514,1
11.743,1514,1
11.744,1514,1
11.745,92,0
11.746,1514,1
11.747,101,0
11.748,1514,1
11.749,1514,1
11.75,1514,1
11.751,1514,1
11.752,1514,1
11.753,1514,1
11.754,60,0
11.755,1514,1
11.756,1514,1
11.757,1514,1
11.758,1514,1
11.759,1514,1
11.76,1514,1
11.761,1514,1
11.762,1514,1
11.763,1514,1
11.764,1514,1
11.765,1514,1
11.766,1514,1
11.767,60,0
11.768,1514,1
11.769,1514,1
11.77,1514,1
11.771,1514,1
11.772,75,0
11.773,1514,1
11.774,1514,1
11.775,1514,1
11.776,1514,1
11.777,1514,1
11.778,1514,1
11.779,1514,1
11.78,1514,1
11.781,60,0
11.782,91,0
11.783,1514,1
11.784,1514,1
11.785,1514,1
11.786,1514,1
11.787,103,0
11.788,1514,1
11.789,1514,1
11.79,78,0
11.791,1514,1
11.792,1514,1
11.793,1514,1
11.794,1514,1
11.795,1514,1
11.796,1514,1
11.797,1514,1
11.798,1514,1
11.799,1514,1
11.8,1514,1
11.801,1514,1
11.802,1514,1
11.803,1514,1
11.804,1514,1
11.805,1514,1
11.806,1514,1
11.807,1514,1
11.808,1514,0
11.809,1514,0
11.81,1514,1
11.811,1514,1
11.812,1514,1
11.813,1514,1
11.814,1514,1
11.815,1514,1
11.816,1078,0
11.817,1514,1
11.818,1514,1
11.819,1514,1
11.82,1514,1
11.821,1514,1
11.822,1514,1
11.823,1514,1
11.824,1514,1
11.825,1514,1
11.826,1514,1
11.827,1514,1
11.828,1514,1
11.829,1514,1
11.83,1514,1
11.831,1514,1
11.832,1514,1
11.833,1514,1
11.834,1514,0
11.835,60,0
11.836,1514,1
11.837,1514,1
11.838,1514,1
11.839,60,0
11.84,60,0
11.841,1514,1
11.842,1514,1
11.843,60,0
11.844,1514,0
11.845,1017,0
11.846,1514,1
11.847,1514,1
11.848,1514,1
11.849,1514,1
11.85,1514,1
11.851,1514,1
11.852,1514,1
11.853,1514,0
11.854,1514,1
11.855,1514,1
11.856,1514,1
11.857,1514,1
11.858,1514,1
11.859,1514,1
11.86,1514,1
11.861,1514,1
11.862,1078,0
11.863,60,0
11.864,1514,1
11.865,1514,0
11.866,60,0
11.867,1514,1
11.868,1514,1
11.869,1514,1
11.87,1514,1
11.871,1514,1
11.872,1514,1
11.873,1514,1
11.874,1514,1
11.875,60,0
11.876,60,0
11.877,1514,1
11.878,104,0
11.879,1514,1
11.88,1514,1
11.881,1514,1
11.882,60,0
11.883,1514,1
11.884,1514,1
11.885,1514,1
11.886,1514,1
11.887,1514,1
11.888,1514,1
11.889,1514,1
11.89,79,0
11.891,60,0
11.892,1514,1
11.893,60,0
11.894,91,0
11.895,1514,1
11.896,1514,0
11.897,1514,1
11.898,76,0
11.899,94,0
11.9,1514,1
11.901,1514,1
11.902,1514,1
11.903,1514,1
11.904,1514,1
11.905,1078,0
11.906,1514,1
11.907,1514,1
11.908,1514,1
11.909,1514,1
11.91,1514,1
11.911,1514,1
11.912,1514,1
11.913,1514,1
11.914,1514,1
11.915,1514,1
11.916,1514,1
11.917,1514,1
11.918,60,0
11.919,1514,1
11.92,60,0
11.921,1514,1
11.922,1514,1
11.923,60,0
11.924,1514,1
11.925,1514,1
11.926,1514,1
11.927,1514,1
11.928,1514,1
11.929,1514,1
11.93,60,0
11.931,1514,1
11.932,1514,1
11.933,60,0
11.934,1514,1
11.935,1514,1
11.936,1514,1
11.937,1514,1
11.938,60,0
11.939,1514,1
11.94,1514,1
11.941,1514,1
11.942,1514,1
11.943,1514,1
11.944,1514,1
11.945,1514,1
11.946,1514,1
11.947,1514,0
11.948,1514,1
11.949,1514,1
11.95,60,0
11.951,60,0
11.952,1514,1
11.953,1514,1
11.954,1514,1
11.955,1514,1
11.956,1514,1
11.957,1514,1
11.958,1514,1
11.959,1514,1
11.96,1514,1
11.961,1514,1
11.962,1514,1
11.963,1514,1
11.964,1514,1
11.965,1514,1
11.966,1514,1
11.967,1514,1
11.968,1514,1
11.969,1514,1
11.97,1514,1
11.971,1514,1
11.972,1514,1
11.973,1514,1
11.974,1514,1
11.975,60,0
11.976,1514,1
11.977,1514,1
11.978,213,0
11.979,60,0
11.98,1514,1
11.981,1514,1
11.982,1514,1
11.983,60,0
11.984,1514,0
11.985,60,0
11.986,1514,1
11.987,1514,1
11.988,1514,1
11.989,1514,1
11.99,1514,1
11.991,1514,1
11.992,1514,1
11.993,236,0
11.994,1514,1
11.995,60,0
11.996,1514,1
11.997,1514,1
11.998,1514,1
11.999,1514,1
12.0,1514,1
12.001,60,0
12.002,1514,1
12.003,1514,1
12.004,1514,1
12.005,1514,1
12.006,1514,1
12.007,60,0
12.008,60,0
12.009,1514,1
12.01,1514,1
12.011,1514,1
12.012,1514,1
12.013,1514,1
12.014,1514,1
12.015,1514,1
12.016,98,0
12.017,101,0
12.018,1514,0
12.019,1514,1
12.02,1514,1
12.021,1514,1
12.022,60,0
12.023,1514,1
12.024,1514,1
12.025,1514,1
12.026,1514,1
12.027,1514,1
12.028,1514,1
12.029,1514,1
12.03,1514,1
12.031,1514,1
12.032,1514,1
12.033,1514,1
12.034,1514,1
12.035,1514,1
12.036,60,0
12.037,1514,1
12.038,1514,1
12.039,60,0
12.04,1514,1
12.041,1514,1
12.042,1514,1
12.043,1514,1
12.044,98,0
12.045,1514,1
12.046,1514,1
12.047,1514,1
12.048,1514,0
12.049,1514,1
12.05,1514,1
12.051,1514,1
12.052,60,0
12.053,1514,1
12.054,1514,1
12.055,1514,1
12.056,1514,1
12.057,1514,1
12.058,1514,1
12.059,1514,1
12.06,1514,0
12.061,60,0
12.062,1514,1
12.063,1514,1
12.064,1514,1
12.065,60,0
12.066,1514,1
12.067,1514,1
12.068,1514,1
12.069,1514,1
12.07,1514,1
12.071,1514,1
12.072,1514,1
12.073,60,0
12.074,1514,1
12.075,1514,1
12.076,1514,1
12.077,1514,1
12.078,1514,1
12.079,60,0
12.08,60,0
12.081,1514,1
12.082,1514,0
12.083,1514,1
12.084,1514,1
12.085,1514,1
12.086,1514,1
12.087,1514,1
12.088,1514,1
12.089,60,0
12.09,1514,1
12.091,102,0
12.092,1514,0
12.093,1514,1
12.094,60,0
12.095,1514,0
12.096,1514,1
12.097,60,0
12.098,1514,1
12.099,1514,1
12.1,1514,1
12.101,1514,1
12.102,1514,1
12.103,1514,1
12.104,1514,1
12.105,1514,1
12.106,60,0
12.107,1514,1
12.108,1514,1
12.109,96,0
12.11,1514,1
12.111,60,0
12.112,1514,1
12.113,60,0
12.114,1514,1
12.115,60,0
12.116,89,0
12.117,90,0
12.118,1514,1
12.119,91,0
12.12,1514,1
12.121,1514,1
12.122,1514,1
12.123,60,0
12.124,1514,1
12.125,1514,1
12.126,60,0
12.127,1514,1
12.128,60,0
12.129,96,0
12.13,101,0
12.131,1514,1
12.132,1514,1
12.133,1514,1
12.134,1514,0
12.135,1514,1
12.136,1514,1
12.137,1514,1
12.138,1514,1
12.139,1514,1
12.14,1514,1
12.141,1514,1
12.142,1514,1
12.143,60,0
12.144,60,0
12.145,1514,1
12.146,1514,1
12.147,1514,1
12.148,1514,1
12.149,1514,1
12.15,1514,1
12.151,1514,1
12.152,1514,1
12.153,1514,1
12.154,1514,1
12.155,1514,1
12.156,1514,1
12.157,1514,1
12.158,1514,1
12.159,1514,1
12.16,1514,1
12.161,1514,1
12.162,1514,1
12.163,1514,1
12.164,1514,1
12.165,1514,1
12.166,60,0
12.167,1514,1
12.168,1514,1
12.169,1514,1
12.17,1514,1
12.171,1514,1
12.172,1514,1
12.173,1514,1
12.174,1514,1
12.175,1514,1
12.176,1514,1
12.177,1514,1
12.178,1514,1
12.179,1514,1
12.18,1514,1
12.181,1514,1
12.182,60,0
12.183,1514,1
12.184,1514,1
12.185,60,0
12.186,1514,1
12.187,1514,1
12.188,1514,1
12.189,1514,1
12.19,1514,1
12.191,1514,1
12.192,1514,1
12.193,1514,1
12.194,1514,1
12.195,1514,1
12.196,1514,1
12.197,1514,1
12.198,60,0
12.199,1514,1
12.2,1514,1
12.201,1514,1
12.202,1514,1
12.203,1514,1
12.204,1514,1
12.205,1514,1
12.206,1514,1
12.207,60,0
12.208,1514,1
12.209,1514,1
12.21,1514,1
12.211,1514,1
12.212,1514,1
12.213,1514,1
12.214,1514,1
12.215,1514,1
12.216,1514,1
12.217,1514,1
12.218,1514,0
12.219,1514,1
12.22,1514,1
12.221,60,0
12.222,1514,0
12.223,1514,1
12.224,1514,0
12.225,1514,1
12.226,91,0
12.227,1514,1
12.228,60,0
12.229,60,0
12.23,104,0
12.231,1514,1
12.232,91,0
12.233,1514,1
12.234,1514,1
12.235,1514,1
12.236,1514,1
12.237,1514,1
12.238,1514,1
12.239,1514,1
12.24,60,0
12.241,98,0
12.242,1514,1
12.243,1514,0
12.244,1514,1
12.245,1514,1
12.246,1514,1
12.247,1514,1
12.248,1514,1
12.249,1514,1
12.25,1514,1
12.251,1514,1
12.252,1514,1
12.253,104,0
12.254,1514,0
12.255,1514,1
12.256,1514,1
12.257,1514,1
12.258,1514,1
12.259,1514,1
12.26,1514,1
12.261,1514,1
12.262,1514,1
12.263,1514,1
12.264,1514,1
12.265,1514,1
12.266,63,0
12.267,1514,1
12.268,1514,1
12.269,60,0
12.27,1514,1
12.271,1514,1
12.272,1514,1
12.273,1514,1
12.274,1514,1
12.275,1514,1
12.276,1514,1
12.277,60,0
12.278,1514,1
12.279,1514,1
12.28,1514,1
12.281,1514,1
12.282,1514,1
12.283,1514,1
12.284,1514,1
12.285,92,0
12.286,60,0
12.287,60,0
12.288,1514,1
12.289,1514,1
12.29,1514,1
12.291,1514,1
12.292,1514,1
12.293,1514,1
12.294,1514,0
12.295,98,0
12.296,1514,1
12.297,60,0
12.298,1514,1
12.299,60,0
12.3,1514,1
12.301,78,0
12.302,1514,1
12.303,1514,1
12.304,1514,1
12.305,1514,1
12.306,136,0
12.307,1514,1
12.308,1514,1
12.309,1514,1
12.31,1514,1
12.311,1514,1
12.312,1514,1
12.313,1514,1
12.314,1514,1
12.315,88,0
12.316,1514,1
12.317,1514,1
12.318,1514,1
12.319,1514,1
12.32,1514,1
12.321,1514,1
12.322,1514,1
12.323,1514,1
12.324,1514,1
12.325,1514,1
12.326,1514,1
12.327,1514,0
12.328,1514,1
12.329,1514,1
12.33,1514,1
12.331,1514,1
12.332,1514,1
12.333,1514,1
12.334,1514,1
12.335,1514,0
12.336,104,0
12.337,1514,1
12.338,60,0
12.339,1514,1
12.34,1514,0
12.341,1514,1
12.342,1514,0
12.343,1514,1
12.344,1514,1
12.345,1514,1
12.346,1514,1
12.347,1514,1
12.348,1514,1
12.349,1514,1
12.35,1514,1
12.351,1514,1
12.352,1514,1
12.353,1514,1
12.354,1514,1
12.355,1514,1
12.356,1514,1
12.357,1514,1
12.358,1514,1
12.359,1514,0
12.36,1514,1
12.361,60,0
12.362,1514,1
12.363,60,0
12.364,136,0
12.365,1514,1
12.366,1514,1
12.367,1514,0
12.368,1514,1
12.369,1514,1
12.37,136,0
12.371,1514,0
12.372,1514,1
12.373,60,0
12.374,1514,1
12.375,1514,1
12.376,1514,1
12.377,1514,1
12.378,1514,1
12.379,1514,1
12.38,1514,1
12.381,1514,1
12.382,1514,1
12.383,1514,1
12.384,1514,1
12.385,1514,1
12.386,1514,1
12.387,1514,1
12.388,1514,1
12.389,91,0
12.39,1514,1
12.391,1514,1
12.392,1514,0
12.393,1514,1
12.394,63,0
12.395,1514,1
12.396,1514,1
12.397,60,0
12.398,1514,1
12.399,1514,1
12.4,1514,1
12.401,1514,1
12.402,1514,1
12.403,1514,1
12.404,1514,1
12.405,1514,1
12.406,1514,1
12.407,1514,1
12.408,78,0
12.409,1514,1
12.41,1514,1
12.411,1514,1
12.412,1514,1
12.413,1514,1
12.414,60,0
12.415,1514,1
12.416,60,0
12.417,1514,1
12.418,60,0
12.419,420,0
12.42,1514,1
12.421,1514,1
12.422,1514,1
12.423,1514,1
12.424,1514,0
12.425,1514,1
12.426,1514,1
12.427,1514,1
12.428,1514,1
12.429,103,0
12.43,1514,1
12.431,1514,1
12.432,1514,1
12.433,1514,1
12.434,1514,1
12.435,1514,1
12.436,1514,1
12.437,1514,1
12.438,1514,1
12.439,1514,1
12.44,1514,1
12.441,1514,1
12.442,1514,1
12.443,238,0
12.444,1514,1
12.445,1514,0
12.446,1514,1
12.447,60,0
12.448,1514,1
12.449,1514,0
12.45,1514,1
12.451,1514,0
12.452,1514,1
12.453,1514,1
12.454,1514,1
12.455,104,0
12.456,1514,1
12.457,60,0
12.458,1514,1
12.459,60,0
12.46,1514,0
12.461,1514,1
12.462,1514,1
12.463,60,0
12.464,1514,1
12.465,1514,1
12.466,1514,1
12.467,1514,1
12.468,1514,1
12.469,1514,1
12.47,98,0
12.471,60,0
12.472,60,0
12.473,1514,1
12.474,1514,1
12.475,1514,1
12.476,1514,1
12.477,1514,1
12.478,299,0
12.479,1514,1
12.48,1514,0
12.481,1514,1
12.482,1514,1
12.483,1514,1
12.484,1514,1
12.485,1514,1
12.486,1514,1
12.487,1514,1
12.488,60,0
12.489,1514,1
12.49,1514,1
12.491,1514,1
12.492,1514,1
12.493,1514,1
12.494,1514,1
12.495,1514,0
12.496,1514,1
12.497,123,0
12.498,1514,1
12.499,1514,1
12.5,60,0
12.501,1514,1
12.502,1514,0
12.503,1514,1
12.504,60,0
12.505,60,0
12.506,1514,1
12.507,1514,1
12.508,1514,1
12.509,1514,1
12.51,60,0
12.511,1514,1
12.512,1514,1
12.513,1514,1
12.514,1514,1
12.515,1514,1
12.516,1514,1
12.517,60,0
12.518,1514,1
12.519,60,0
12.52,1514,1
12.521,1514,1
12.522,1514,1
12.523,69,0
12.524,60,0
12.525,60,0
12.526,1514,1
12.527,60,0
12.528,1514,1
12.529,1514,1
12.53,1514,1
12.531,1514,1
12.532,1514,1
12.533,1514,1
12.534,1514,1
12.535,60,0
12.536,101,0
12.537,1514,1
12.538,1514,0
12.539,1514,1
12.54,1514,1
12.541,1514,1
12.542,1514,0
12.543,101,0
12.544,1514,1
12.545,138,0
12.546,1514,1
12.547,1514,1
12.548,1514,1
12.549,1514,1
12.55,1514,1
12.551,1514,1
12.552,60,0
12.553,1514,1
12.554,1514,1
12.555,60,0
12.556,1514,1
12.557,75,0
12.558,1514,0
12.559,1514,1
12.56,1514,1
12.561,1514,1
12.562,75,0
12.563,1514,0
12.564,1514,1
12.565,1514,1
12.566,1514,1
12.567,1514,1
12.568,1514,1
12.569,1514,1
12.57,1514,1
12.571,1514,1
12.572,1514,0
12.573,60,0
12.574,1514,1
12.575,1514,1
12.576,1514,1
12.577,1514,1
12.578,1514,1
12.579,1514,1
12.58,1514,1
12.581,1514,1
12.582,1514,1
12.583,1514,1
12.584,60,0
12.585,1514,1
12.586,1514,1
12.587,1514,1
12.588,1514,1
12.589,1514,1
12.59,1514,1
12.591,1514,0
12.592,1514,1
12.593,1514,1
12.594,1514,1
12.595,1514,1
12.596,1514,1
12.597,1514,1
12.598,1514,1
12.599,1514,1
12.6,1514,1
12.601,1514,1
12.602,1514,1
12.603,1514,1
12.604,60,0
12.605,1514,1
12.606,1514,1
12.607,1514,1
12.608,60,0
12.609,1514,1
12.61,1514,1
12.611,1514,1
12.612,60,0
12.613,1514,1
12.614,60,0
12.615,1514,1
12.616,1514,1
12.617,1514,1
12.618,1514,1
12.619,96,0
12.62,1514,1
12.621,1514,1
12.622,1514,1
12.623,60,0
12.624,1514,1
12.625,1514,1
12.626,1514,0
12.627,1514,1
12.628,1514,1
12.629,1514,1
12.63,74,0
12.631,1514,1
12.632,1514,1
12.633,1514,1
12.634,1514,1
12.635,60,0
12.636,1514,1
12.637,1514,0
12.638,1514,1
12.639,1514,1
12.64,1514,1
12.641,1514,1
12.642,1514,1
12.643,1514,1
12.644,1514,0
12.645,1514,1
12.646,1514,1
12.647,1514,1
12.648,1514,1
12.649,1514,0
12.65,1514,1
12.651,88,0
12.652,1514,1
12.653,92,0
12.654,1514,1
12.655,1514,1
12.656,98,0
12.657,60,0
12.658,1514,1
12.659,1514,1
12.66,78,0
12.661,1514,1
12.662,1514,1
12.663,1514,1
12.664,1514,1
12.665,1514,0
12.666,1514,1
12.667,1514,1
12.668,1514,0
12.669,1514,1
12.67,1514,0
12.671,1514,1
12.672,1514,1
12.673,1514,1
12.674,1514,0
12.675,1514,1
12.676,1514,1
12.677,1514,1
12.678,103,0
12.679,1514,1
12.68,1514,1
12.681,1514,1
12.682,1514,1
12.683,1514,1
12.684,1514,1
12.685,1514,1
12.686,60,0
12.687,1514,1
12.688,1514,1
12.689,1514,1
12.69,1514,1
12.691,60,0
12.692,1514,1
12.693,1514,1
12.694,1514,1
12.695,1514,1
12.696,1514,1
12.697,1514,1
12.698,76,0
12.699,60,0
12.7,1514,1
12.701,1514,1
12.702,1514,0
12.703,1514,1
12.704,1514,1
12.705,1514,1
12.706,1514,1
12.707,1514,1
12.708,60,0
12.709,60,0
12.71,1514,1
12.711,1514,1
12.712,60,0
12.713,60,0
12.714,1514,1
12.715,1514,1
12.716,60,0
12.717,1514,1
12.718,1514,1
12.719,96,0
12.72,1514,1
12.721,60,0
12.722,79,0
12.723,1514,0
12.724,60,0
12.725,1514,1
12.726,78,0
12.727,1514,1
12.728,1514,1
12.729,1514,1
12.73,1514,0
12.731,60,0
12.732,1514,1
12.733,1514,1
12.734,1514,1
12.735,1514,1
12.736,1514,0
12.737,1514,1
12.738,1514,1
12.739,1514,1
12.74,1514,1
12.741,1514,1
12.742,60,0
12.743,1514,1
12.744,1514,1
12.745,1514,1
12.746,1514,1
12.747,1514,1
12.748,1514,1
12.749,1514,1
12.75,1514,1
12.751,1514,1
12.752,60,0
12.753,1514,1
12.754,1514,1
12.755,1514,1
12.756,60,0
12.757,1514,1
12.758,1514,1
12.759,1514,1
12.76,1514,1
12.761,60,0
12.762,1514,1
12.763,1514,1
12.764,1514,1
12.765,1514,1
12.766,1012,0
12.767,1514,1
12.768,1514,1
12.769,1514,1
12.77,1514,1
12.771,1514,1
12.772,1514,1
12.773,1514,1
12.774,1514,1
12.775,1514,1
12.776,60,0
12.777,1514,1
12.778,1514,1
12.779,1514,1
12.78,1514,1
12.781,1514,1
12.782,60,0
12.783,1514,1
12.784,1514,1
12.785,1514,1
12.786,1514,1
12.787,1514,1
12.788,1514,1
12.789,1514,0
12.79,1514,1
12.791,1514,1
12.792,1514,1
12.793,1514,1
12.794,1514,1
12.795,1514,1
12.796,1514,1
12.797,1514,1
12.798,1514,1
12.799,1514,1
12.8,150,0
12.801,1514,1
12.802,60,0
12.803,1514,1
12.804,1514,1
12.805,1514,1
12.806,1514,1
12.807,104,0
12.808,1514,0
12.809,1514,1
12.81,1514,0
12.811,1514,1
12.812,1514,1
12.813,1514,1
12.814,1514,1
12.815,1514,1
12.816,92,0
12.817,60,0
12.818,1514,1
12.819,1514,1
12.82,1514,1
12.821,1514,1
12.822,1514,1
12.823,1514,1
12.824,60,0
12.825,1514,1
12.826,1514,1
12.827,104,0
12.828,1514,1
12.829,60,0
12.83,1514,1
12.831,60,0
12.832,1514,1
12.833,1514,1
12.834,1514,1
12.835,1514,1
12.836,1514,1
12.837,1514,1
12.838,1514,1
12.839,1514,1
12.84,1514,0
12.841,60,0
12.842,90,0
12.843,1514,1
12.844,60,0
12.845,60,0
12.846,1514,0
12.847,1514,1
12.848,1514,1
12.849,1514,1
12.85,93,0
12.851,1514,1
12.852,1514,1
12.853,1514,1
12.854,60,0
12.855,1514,1
12.856,1514,1
12.857,1514,1
12.858,1514,1
12.859,1514,1
12.86,1514,0
12.861,1514,1
12.862,1514,1
12.863,1514,1
12.864,1514,1
12.865,1514,1
12.866,102,0
12.867,1514,1
12.868,136,0
12.869,1514,1
12.87,1514,1
12.871,1514,1
12.872,1514,1
12.873,1514,1
12.874,1514,1
12.875,1514,1
12.876,1514,1
12.877,1514,1
12.878,60,0
12.879,1514,1
12.88,1514,1
12.881,1514,1
12.882,1514,1
12.883,60,0
12.884,1514,0
12.885,1514,1
12.886,1514,1
12.887,98,0
12.888,1514,1
12.889,1514,1
12.89,1514,1
12.891,1514,1
12.892,1514,1
12.893,1514,1
12.894,1514,1
12.895,1514,1
12.896,1514,1
12.897,1514,1
12.898,1514,1
12.899,1514,1
12.9,1514,1
12.901,1514,1
12.902,1514,1
12.903,1514,1
12.904,1514,1
12.905,1514,1
12.906,60,0
12.907,1514,1
12.908,1514,1
12.909,1514,1
12.91,1514,1
12.911,1514,1
12.912,60,0
12.913,1514,1
12.914,1514,1
12.915,1514,1
12.916,1514,1
12.917,1514,1
12.918,1514,0
12.919,1514,1
12.92,1514,1
12.921,60,0
12.922,1514,1
12.923,60,0
12.924,1514,1
12.925,1514,1
12.926,1514,1
12.927,1514,1
12.928,1514,1
12.929,1514,1
12.93,77,0
12.931,60,0
12.932,1514,1
12.933,1514,1
12.934,1514,1
12.935,1514,1
12.936,1514,1
12.937,1514,1
12.938,1514,1
12.939,60,0
12.94,84,0
12.941,1514,1
12.942,1514,1
12.943,1514,0
12.944,1514,1
12.945,1514,1
12.946,1514,0
12.947,1514,1
12.948,1514,1
12.949,1514,1
12.95,1514,1
12.951,1514,1
12.952,1514,1
12.953,1514,1
12.954,1514,1
12.955,1514,1
12.956,1514,1
12.957,1514,1
12.958,1514,0
12.959,1514,1
12.96,1514,1
12.961,1514,1
12.962,1514,1
12.963,1514,1
12.964,1514,1
12.965,60,0
12.966,60,0
12.967,1514,1
12.968,104,0
12.969,1514,1
12.97,1514,1
12.971,1514,1
12.972,1514,1
12.973,1514,1
12.974,1514,1
12.975,381,0
12.976,1514,1
12.977,1514,1
12.978,1514,1
12.979,1514,1
12.98,1514,1
12.981,1514,1
12.982,1514,1
12.983,60,0
12.984,60,0
12.985,1514,1
12.986,60,0
12.987,1514,1
12.988,1514,1
12.989,1514,1
12.99,1514,1
12.991,1514,1
12.992,1514,1
12.993,1514,1
12.994,1514,1
12.995,60,0
12.996,1514,1
12.997,1514,1
12.998,1514,0
12.999,1514,1
13.0,1514,1
13.001,1514,1
13.002,1514,0
13.003,1514,0
13.004,60,0
13.005,1514,0
13.006,60,0
13.007,1514,1
13.008,1514,1
13.009,1514,1
13.01,60,0
13.011,1514,1
13.012,1514,1
13.013,1514,1
13.014,1514,1
13.015,1514,1
13.016,1514,1
13.017,1514,1
13.018,1514,1
13.019,1514,1
13.02,1514,1
13.021,1514,1
13.022,1514,1
13.023,1514,1
13.024,1514,1
13.025,1514,1
13.026,91,0
13.027,1514,1
13.028,1514,1
13.029,1514,1
13.03,1514,1
13.031,803,0
13.032,1514,1
13.033,1514,1
13.034,1514,1
13.035,1514,1
13.036,1514,1
13.037,1514,1
13.038,60,0
13.039,1514,0
13.04,1514,1
13.041,1514,1
13.042,1514,1
13.043,1514,1
13.044,1514,1
13.045,1514,1
13.046,1514,1
13.047,1514,1
13.048,1514,1
13.049,1514,1
13.05,1514,1
13.051,1514,1
13.052,1514,1
13.053,1078,0
13.054,136,0
13.055,1514,1
13.056,1514,1
13.057,1514,1
13.058,1514,1
13.059,1514,1
13.06,1514,1
13.061,1514,1
13.062,1514,0
13.063,1514,1
13.064,60,0
13.065,1514,1
13.066,1514,1
13.067,1514,1
13.068,1514,1
13.069,1514,1
13.07,1514,1
13.071,1514,1
13.072,60,0
13.073,1514,1
13.074,60,0
13.075,1514,1
13.076,1514,1
13.077,1514,1
13.078,1514,1
13.079,1514,1
13.08,1514,1
13.081,1514,1
13.082,1514,1
13.083,1514,1
13.084,1514,1
13.085,1514,1
13.086,1514,1
13.087,60,0
13.088,1514,1
13.089,1514,1
13.09,1514,1
13.091,1514,1
13.092,1514,1
13.093,1514,1
13.094,1514,1
13.095,1514,1
13.096,1514,1
13.097,1514,1
13.098,60,0
13.099,1514,1
13.1,1514,1
13.101,1514,1
13.102,136,0
13.103,1514,1
13.104,1514,1
13.105,1514,1
13.106,1514,0
13.107,1514,1
13.108,1514,1
13.109,1514,1
13.11,1514,1
13.111,60,0
13.112,1514,1
13.113,60,0
13.114,1514,1
13.115,60,0
13.116,1514,1
13.117,1514,1
13.118,1514,1
13.119,1514,0
13.12,1514,1
13.121,1514,1
13.122,1514,1
13.123,1514,1
13.124,1514,1
13.125,1514,1
13.126,1514,1
13.127,1514,1
13.128,1514,1
13.129,96,0
13.13,1514,1
13.131,1514,1
13.132,1514,1
13.133,1514,1
13.134,73,0
13.135,1514,1
13.136,1514,1
13.137,1514,1
13.138,1514,1
13.139,1514,1
13.14,90,0
13.141,1514,1
13.142,1514,1
13.143,60,0
13.144,1514,1
13.145,1514,1
13.146,1514,1
13.147,1514,1
13.148,1514,1
13.149,60,0
13.15,99,0
13.151,1514,1
13.152,60,0
13.153,60,0
13.154,1514,1
13.155,1514,1
13.156,1514,1
13.157,1514,1
13.158,1514,1
13.159,1514,1
13.16,1514,1
13.161,1514,0
13.162,1514,1
13.163,1514,1
13.164,1514,1
13.165,1514,1
13.166,1514,1
13.167,1514,1
13.168,1514,1
13.169,1514,1
13.17,1514,1
13.171,1514,1
13.172,1514,1
13.173,1514,0
13.174,1514,1
13.175,1514,1
13.176,1514,1
13.177,1514,1
13.178,1514,1
13.179,1514,1
13.18,91,0
13.181,1514,1
13.182,1514,1
13.183,1514,1
13.184,1514,1
13.185,136,0
13.186,1514,1
13.187,60,0
13.188,90,0
13.189,78,0
13.19,1514,1
13.191,1514,1
13.192,1514,1
13.193,60,0
13.194,1514,1
13.195,1514,1
13.196,98,0
13.197,1514,0
13.198,1514,1
13.199,1514,1
13.2,1514,1
13.201,1514,1
13.202,1514,1
13.203,1514,1
13.204,60,0
13.205,60,0
13.206,1514,1
13.207,1514,1
13.208,1514,1
13.209,1514,1
13.21,1514,1
13.211,1514,1
13.212,1514,1
13.213,1514,1
13.214,60,0
13.215,1514,1
13.216,1514,1
13.217,1514,1
13.218,1514,1
13.219,1514,1
13.22,1514,1
13.221,1514,1
13.222,60,0
13.223,60,0
13.224,1514,1
13.225,1514,1
13.226,1514,1
13.227,1514,1
13.228,1514,1
13.229,1514,1
13.23,1514,1
13.231,1514,1
13.232,68,0
13.233,1514,1
13.234,1514,1
13.235,1514,1
13.236,1514,1
13.237,1514,1
13.238,1514,1
13.239,1514,1
13.24,60,0
13.241,60,0
13.242,1514,1
13.243,1514,1
13.244,1514,1
13.245,1514,1
13.246,1514,1
13.247,1514,1
13.248,1514,1
13.249,60,0
13.25,60,0
13.251,1514,1
13.252,1514,1
13.253,1514,1
13.254,1514,1
13.255,104,0
13.256,60,0
13.257,1514,1
13.258,1514,1
13.259,1514,1
13.26,1514,1
13.261,1514,1
13.262,1514,1
13.263,1514,1
13.264,1514,1
13.265,1514,1
13.266,1514,1
13.267,1514,1
13.268,1514,1
13.269,1514,1
13.27,1514,1
13.271,1514,1
13.272,1514,1
13.273,1514,1
13.274,1514,1
13.275,1514,1
13.276,1514,1
13.277,60,0
13.278,1514,1
13.279,1514,1
13.28,89,0
13.281,1514,1
13.282,1514,1
13.283,1514,1
13.284,1514,1
13.285,1514,1
13.286,60,0
13.287,91,0
13.288,1514,1
13.289,1514,1
13.29,60,0
13.291,1514,1
13.292,1514,1
13.293,1514,1
13.294,1514,1
13.295,1514,1
13.296,1514,1
13.297,1514,1
13.298,1514,1
13.299,60,0
13.3,1514,1
13.301,1514,1
13.302,1514,1
13.303,1514,1
13.304,92,0
13.305,1514,1
13.306,1514,1
13.307,1514,1
13.308,1514,1
13.309,1514,1
13.31,1514,1
13.311,91,0
13.312,1514,1
13.313,1514,1
13.314,1514,1
13.315,1514,1
13.316,1514,1
13.317,60,0
13.318,60,0
13.319,1514,1
13.32,1514,1
13.321,1514,1
13.322,1514,1
13.323,1514,1
13.324,1514,1
13.325,1514,1
13.326,73,0
13.327,1514,1
13.328,60,0
13.329,1514,1
13.33,1514,1
13.331,1514,1
13.332,1514,1
13.333,1514,1
13.334,1514,1
13.335,1514,1
13.336,1514,1
13.337,1078,0
13.338,1514,1
13.339,1514,1
13.34,1514,1
13.341,1514,1
13.342,1514,1
13.343,1514,1
13.344,1514,1
13.345,1514,1
13.346,1514,1
13.347,1514,1
13.348,1514,1
13.349,1514,1
13.35,1514,1
13.351,1514,1
13.352,1514,0
13.353,102,0
13.354,1514,1
13.355,1514,0
13.356,97,0
13.357,1514,1
13.358,1514,1
13.359,1514,1
13.36,1514,1
13.361,1514,1
13.362,1514,1
13.363,1514,1
13.364,1514,1
13.365,1514,1
13.366,1514,1
13.367,1514,1
13.368,1514,1
13.369,1514,1
13.37,1514,1
13.371,1514,1
13.372,1514,1
13.373,60,0
13.374,60,0
13.375,1514,1
13.376,1514,1
13.377,1514,1
13.378,60,0
13.379,1514,1
13.38,1514,1
13.381,1514,1
13.382,1514,1
13.383,1514,1
13.384,1514,1
13.385,1514,1
13.386,60,0
13.387,1514,0
13.388,60,0
13.389,1514,1
13.39,1514,1
13.391,60,0
13.392,1514,1
13.393,1514,1
13.394,1514,1
13.395,1514,1
13.396,60,0
13.397,1514,1
13.398,1514,1
13.399,1514,0
13.4,1514,1
13.401,1514,1
13.402,1514,1
13.403,1514,1
13.404,1514,1
13.405,1514,1
13.406,1514,1
13.407,1514,1
13.408,1514,1
13.409,1514,1
13.41,1514,1
13.411,1514,1
13.412,1514,1
13.413,1514,1
13.414,1514,1
13.415,1514,1
13.416,1514,1
13.417,60,0
13.418,1514,1
13.419,73,0
13.42,60,0
13.421,60,0
13.422,1514,1
13.423,1514,1
13.424,83,0
13.425,60,0
13.426,1514,1
13.427,1514,0
13.428,1514,1
13.429,1514,1
13.43,1514,1
13.431,1514,1
13.432,1514,1
13.433,1514,1
13.434,1514,1
13.435,1514,1
13.436,1514,1
13.437,1514,1
13.438,60,0
13.439,1514,1
13.44,1514,1
13.441,1514,1
13.442,1514,1
13.443,1514,1
13.444,1514,1
13.445,1514,1
13.446,1514,0
13.447,1514,1
13.448,1514,1
13.449,1514,1
13.45,1514,1
13.451,1514,1
13.452,1514,1
13.453,1514,1
13.454,1514,1
13.455,1514,1
13.456,1514,1
13.457,60,0
13.458,1514,1
13.459,1514,1
13.46,1078,0
13.461,128,0
13.462,1514,1
13.463,1514,1
13.464,1514,1
13.465,1514,1
13.466,1514,1
13.467,1514,1
13.468,1514,1
13.469,1514,1
13.47,1514,1
13.471,1514,1
13.472,1514,1
13.473,1514,1
13.474,1514,1
13.475,1514,1
13.476,1514,1
13.477,1514,1
13.478,74,0
13.479,1514,1
13.48,1514,1
13.481,1514,1
13.482,60,0
13.483,1514,1
13.484,237,0
13.485,91,0
13.486,1514,1
13.487,1514,1
13.488,60,0
13.489,1514,1
13.49,60,0
13.491,60,0
13.492,98,0
13.493,1514,1
13.494,1514,1
13.495,83,0
13.496,1514,1
13.497,1514,1
13.498,100,0
13.499,1514,1
13.5,1514,1
13.501,1514,1
13.502,1514,1
13.503,1514,1
13.504,1514,1
13.505,1514,1
13.506,1514,1
13.507,1514,1
13.508,1514,1
13.509,60,0
13.51,1514,1
13.511,1514,1
13.512,1514,1
13.513,1514,1
13.514,1514,1
13.515,1514,1
13.516,60,0
13.517,1514,1
13.518,1514,1
13.519,1514,1
13.52,60,0
13.521,1514,1
13.522,1514,1
13.523,60,0
13.524,1514,1
13.525,1514,1
13.526,1514,1
13.527,1514,1
13.528,1514,1
13.529,1514,1
13.53,1514,1
13.531,60,0
13.532,1514,1
13.533,1514,1
13.534,1514,1
13.535,84,0
13.536,1514,1
13.537,1514,1
13.538,1514,1
13.539,1514,1
13.54,1514,1
13.541,1514,1
13.542,1514,1
13.543,1514,1
13.544,1514,1
13.545,1514,1
13.546,104,0
13.547,1514,1
13.548,60,0
13.549,1514,1
13.55,1514,1
13.551,1514,1
13.552,1514,1
13.553,90,0
13.554,1514,1
13.555,100,0
13.556,1514,1
13.557,1514,1
13.558,1514,1
13.559,1514,1
13.56,1514,1
13.561,1514,1
13.562,1514,1
13.563,1514,1
13.564,60,0
13.565,1514,1
13.566,1514,1
13.567,60,0
13.568,1514,1
13.569,1514,1
13.57,1514,1
13.571,1514,1
13.572,1514,1
13.573,1514,1
13.574,1514,1
13.575,1514,1
13.576,1514,1
13.577,1514,1
13.578,60,0
13.579,1514,1
13.58,1514,1
13.581,1514,1
13.582,60,0
13.583,1514,1
13.584,1514,1
13.585,1514,1
13.586,1514,1
13.587,60,0
13.588,1514,1
13.589,1514,0
13.59,1514,1
13.591,1514,1
13.592,60,0
13.593,1514,1
13.594,1514,1
13.595,1514,1
13.596,1514,1
13.597,1514,1
13.598,104,0
13.599,60,0
13.6,1514,1
13.601,1514,1
13.602,1514,1
13.603,60,0
13.604,60,0
13.605,1514,1
13.606,1514,1
13.607,1514,1
13.608,78,0
13.609,92,0
13.61,1514,1
13.611,1514,1
13.612,1514,1
13.613,1514,0
13.614,91,0
13.615,1514,1
13.616,1514,1
13.617,1514,1
13.618,1514,1
13.619,1514,1
13.62,1514,1
13.621,1514,1
13.622,1514,1
13.623,88,0
13.624,1514,1
13.625,1514,1
13.626,1514,1
13.627,1514,1
13.628,1514,1
13.629,1514,1
13.63,1514,1
13.631,1514,1
13.632,1514,1
13.633,1514,1
13.634,79,0
13.635,1514,1
13.636,1514,1
13.637,1514,1
13.638,1514,1
13.639,1514,1
13.64,1514,1
13.641,1514,1
13.642,1514,1
13.643,1514,1
13.644,1514,1
13.645,1514,1
13.646,1514,1
13.647,60,0
13.648,1514,1
13.649,1514,1
13.65,1514,1
13.651,1514,1
13.652,1514,1
13.653,1514,1
13.654,1514,1
13.655,60,0
13.656,60,0
13.657,60,0
13.658,1514,1
13.659,1514,1
13.66,60,0
13.661,60,0
13.662,1514,1
13.663,101,0
13.664,1514,1
13.665,1514,1
13.666,1514,1
13.667,1514,1
13.668,1514,1
13.669,1514,1
13.67,1514,1
13.671,1514,1
13.672,1514,1
13.673,1514,1
13.674,1514,0
13.675,1514,1
13.676,1514,1
13.677,1514,1
13.678,1514,1
13.679,1514,1
13.68,1514,0
13.681,1514,1
13.682,1514,1
13.683,1514,1
13.684,1514,1
13.685,1514,1
13.686,1514,1
13.687,89,0
13.688,1514,1
13.689,1514,0
13.69,1514,1
13.691,1514,1
13.692,1514,1
13.693,1514,1
13.694,1514,1
13.695,1514,1
13.696,1514,1
13.697,1514,1
13.698,1514,1
13.699,1514,1
13.7,1514,1
13.701,1514,1
13.702,1514,1
13.703,1514,1
13.704,1514,1
13.705,1514,1
13.706,1514,1
13.707,1514,1
13.708,1514,1
13.709,1514,1
13.71,1514,0
13.711,60,0
13.712,1514,1
13.713,1514,1
13.714,1514,1
13.715,1514,1
13.716,1514,1
13.717,1514,1
13.718,1514,1
13.719,1514,1
13.72,1514,1
13.721,1514,1
13.722,60,0
13.723,1514,1
13.724,1514,1
13.725,1514,1
13.726,1514,1
13.727,1514,1
13.728,100,0
13.729,1514,1
13.73,1514,1
13.731,1514,1
13.732,1514,1
13.733,1514,1
13.734,60,0
13.735,1514,1
13.736,1514,1
13.737,1514,1
13.738,1514,1
13.739,1514,1
13.74,1514,1
13.741,1514,1
13.742,1514,1
13.743,1514,1
13.744,1514,1
13.745,1514,1
13.746,1078,0
13.747,1514,1
13.748,1514,1
13.749,1514,1
13.75,1514,1
13.751,60,0
13.752,1514,1
13.753,1514,1
13.754,1514,1
13.755,1514,1
13.756,1514,1
13.757,1514,1
13.758,1514,1
13.759,1514,1
13.76,1514,1
13.761,1514,1
13.762,1514,1
13.763,1514,1
13.764,1514,1
13.765,1514,1
13.766,100,0
13.767,1514,1
13.768,1514,1
13.769,60,0
13.77,1514,1
13.771,1514,1
13.772,1514,1
13.773,1514,1
13.774,1514,1
13.775,134,0
13.776,1514,1
13.777,136,0
13.778,1514,1
13.779,1514,1
13.78,1514,1
13.781,1514,1
13.782,1514,1
13.783,60,0
13.784,60,0
13.785,1514,1
13.786,98,0
13.787,1514,1
13.788,1514,1
13.789,60,0
13.79,1514,1
13.791,1514,1
13.792,1514,1
13.793,1514,1
13.794,1514,1
13.795,1514,1
13.796,1514,1
13.797,1514,1
13.798,1514,1
13.799,1514,1
13.8,76,0
13.801,1514,1
13.802,1514,1
13.803,1514,1
13.804,1514,1
13.805,1514,1
13.806,1514,1
13.807,1514,1
13.808,1514,1
13.809,1514,1
13.81,96,0
13.811,60,0
13.812,1514,1
13.813,1514,1
13.814,1514,1
13.815,1514,1
13.816,1514,1
13.817,1514,1
13.818,1514,1
13.819,1514,1
13.82,1514,1
13.821,1514,0
13.822,1514,1
13.823,1514,1
13.824,1514,1
13.825,1514,1
13.826,1514,1
13.827,1514,1
13.828,1514,1
13.829,1514,1
13.83,1514,1
13.831,1514,1
13.832,1514,1
13.833,1514,1
13.834,1514,1
13.835,1514,1
13.836,1514,1
13.837,1514,1
13.838,1514,1
13.839,1514,1
13.84,1514,1
13.841,1514,1
13.842,1514,1
13.843,89,0
13.844,1514,1
13.845,1514,1
13.846,1514,1
13.847,1514,1
13.848,1514,1
13.849,60,0
13.85,1514,1
13.851,1514,1
13.852,1514,1
13.853,1514,1
13.854,1514,1
13.855,1514,1
13.856,1514,1
13.857,1514,1
13.858,1514,1
13.859,1514,1
13.86,1514,1
13.861,1514,1
13.862,1078,0
13.863,1514,1
13.864,1514,1
13.865,1514,1
13.866,1514,1
13.867,1514,1
13.868,1514,1
13.869,1514,1
13.87,1514,1
13.871,1514,1
13.872,1514,1
13.873,1514,1
13.874,1514,1
13.875,1514,1
13.876,1514,1
13.877,1514,0
13.878,1514,1
13.879,1514,1
13.88,1514,1
13.881,1514,1
13.882,1514,1
13.883,1514,1
13.884,1514,1
13.885,1514,1
13.886,1514,1
13.887,1514,1
13.888,1514,1
13.889,1514,1
13.89,1514,1
13.891,1514,1
13.892,1514,1
13.893,1514,1
13.894,60,0
13.895,1514,1
13.896,1514,1
13.897,1514,1
13.898,1514,1
13.899,1514,1
13.9,60,0
13.901,1514,1
13.902,1514,1
13.903,1514,1
13.904,60,0
13.905,1514,1
13.906,1514,0
13.907,1514,1
13.908,1514,1
13.909,1514,1
13.91,1514,1
13.911,1514,1
13.912,1514,1
13.913,1514,1
13.914,1514,1
13.915,1514,1
13.916,1514,1
13.917,1514,1
13.918,1514,1
13.919,91,0
13.92,104,0
13.921,1514,1
13.922,1514,1
13.923,1514,1
13.924,1514,1
13.925,1514,1
13.926,1514,1
13.927,1514,1
13.928,60,0
13.929,1514,1
13.93,1514,0
13.931,1514,1
13.932,1514,1
13.933,1514,1
13.934,1514,1
13.935,1514,1
13.936,1514,1
13.937,60,0
13.938,1514,1
13.939,60,0
13.94,1514,1
13.941,1514,1
13.942,1514,1
13.943,1514,1
13.944,1514,1
13.945,1514,1
13.946,1514,1
13.947,1514,1
13.948,60,0
13.949,60,0
13.95,1514,1
13.951,1514,1
13.952,60,0
13.953,60,0
13.954,1514,1
13.955,1514,1
13.956,1514,1
13.957,1514,1
13.958,1514,1
13.959,136,0
13.96,79,0
13.961,1514,1
13.962,1514,1
13.963,1514,1
13.964,1514,1
13.965,1514,1
13.966,1514,1
13.967,60,0
13.968,60,0
13.969,1514,0
13.97,1514,0
13.971,1514,1
13.972,90,0
13.973,60,0
13.974,1514,1
13.975,1514,1
13.976,1514,0
13.977,1514,1
13.978,60,0
13.979,1514,1
13.98,1514,1
13.981,97,0
13.982,1514,1
13.983,1514,1
13.984,1514,1
13.985,1514,1
13.986,60,0
13.987,80,0
13.988,1514,1
13.989,1514,1
13.99,1514,1
13.991,84,0
13.992,1514,1
13.993,1514,1
13.994,1514,0
13.995,1514,1
13.996,1514,1
13.997,1514,1
13.998,1514,0
13.999,1514,1
14.0,60,0
14.001,1514,1
14.002,1514,1
14.003,1514,1
14.004,96,0
14.005,1514,1
14.006,1514,0
14.007,1514,1
14.008,1514,0
14.009,1514,1
14.01,1514,1
14.011,60,0
14.012,1514,1
14.013,1514,1
14.014,1514,1
14.015,1514,1
14.016,1514,1
14.017,1514,1
14.018,1514,1
14.019,60,0
14.02,1514,1
14.021,1514,1
14.022,1514,1
14.023,1514,1
14.024,1514,1
14.025,1514,1
14.026,1514,1
14.027,1514,1
14.028,95,0
14.029,1514,1
14.03,60,0
14.031,60,0
14.032,1514,1
14.033,60,0
14.034,1033,0
14.035,1514,1
14.036,77,0
14.037,1514,1
14.038,91,0
14.039,1514,1
14.04,1514,1
14.041,1514,1
14.042,95,0
14.043,1514,1
14.044,80,0
14.045,1514,1
14.046,60,0
14.047,1514,1
14.048,60,0
14.049,1514,1
14.05,1514,1
14.051,1514,1
14.052,1514,1
14.053,1514,1
14.054,1514,1
14.055,1514,1
14.056,60,0
14.057,1514,1
14.058,1514,1
14.059,1514,1
14.06,91,0
14.061,1514,1
14.062,1514,1
14.063,1514,1
14.064,97,0
14.065,1514,1
14.066,1514,1
14.067,1514,1
14.068,1514,1
14.069,1514,1
14.07,78,0
14.071,60,0
14.072,1514,1
14.073,1514,1
14.074,1514,1
14.075,1514,1
14.076,60,0
14.077,1514,1
14.078,91,0
14.079,104,0
14.08,235,0
14.081,1514,1
14.082,1514,1
14.083,1514,1
14.084,1514,1
14.085,60,0
14.086,1514,1
14.087,60,0
14.088,60,0
14.089,1514,1
14.09,1514,1
14.091,1514,1
14.092,60,0
14.093,1514,1
14.094,1514,1
14.095,1514,1
14.096,60,0
14.097,1514,1
14.098,1514,1
14.099,1514,1
14.1,1514,1
14.101,60,0
14.102,1514,1
14.103,1514,1
14.104,1514,1
14.105,1514,1
14.106,1514,1
14.107,1514,1
14.108,1514,1
14.109,1514,1
14.11,1514,1
14.111,1514,1
14.112,1514,1
14.113,1514,1
14.114,1514,1
14.115,60,0
14.116,1514,1
14.117,1514,1
14.118,1514,1
14.119,1514,1
14.12,1514,1
14.121,60,0
14.122,1514,1
14.123,1514,1
14.124,1514,1
14.125,1514,1
14.126,1514,1
14.127,1514,1
14.128,1514,1
14.129,1514,1
14.13,1514,1
14.131,1514,0
14.132,1514,1
14.133,1514,1
14.134,1514,1
14.135,1514,1
14.136,1514,1
14.137,1514,1
14.138,1514,1
14.139,1514,1
14.14,1514,1
14.141,1514,1
14.142,1514,1
14.143,1514,1
14.144,60,0
14.145,1514,1
14.146,1514,1
14.147,1514,1
14.148,1514,1
14.149,90,0
14.15,1514,1
14.151,1514,1
14.152,1514,1
14.153,1514,1
14.154,1514,1
14.155,1514,1
14.156,60,0
14.157,1514,1
14.158,1514,1
14.159,60,0
14.16,1514,1
14.161,1514,1
14.162,60,0
14.163,1514,0
14.164,1514,1
14.165,1514,1
14.166,1514,1
14.167,1514,1
14.168,60,0
14.169,1514,0
14.17,64,0
14.171,1514,1
14.172,1514,1
14.173,1514,1
14.174,1514,1
14.175,1514,1
14.176,1514,1
14.177,1514,0
14.178,64,0
14.179,60,0
14.18,1514,1
14.181,1514,1
14.182,1514,1
14.183,1514,1
14.184,1514,1
14.185,1514,1
14.186,1514,0
14.187,1514,1
14.188,1514,1
14.189,1514,1
14.19,1514,1
14.191,236,0
14.192,1514,1
14.193,1514,1
14.194,1514,1
14.195,1514,1
14.196,1514,1
14.197,1514,1
14.198,1514,1
14.199,60,0
14.2,1514,1
14.201,1514,1
14.202,1514,1
14.203,1514,1
14.204,1514,1
14.205,1514,1
14.206,1514,1
14.207,1514,1
14.208,239,0
14.209,1514,1
14.21,1514,1
14.211,1514,1
14.212,1514,1
14.213,96,0
14.214,1514,1
14.215,1514,1
14.216,1514,1
14.217,60,0
14.218,1514,1
14.219,94,0
14.22,1514,1
14.221,1514,1
14.222,1514,1
14.223,60,0
14.224,60,0
14.225,1514,1
14.226,1514,1
14.227,1514,1
14.228,1514,1
14.229,1514,1
14.23,1514,1
14.231,1514,1
14.232,1514,1
14.233,1514,1
14.234,1514,1
14.235,1514,1
14.236,1514,0
14.237,1514,1
14.238,1514,1
14.239,60,0
14.24,1514,1
14.241,1514,1
14.242,60,0
14.243,238,0
14.244,1514,0
14.245,1514,1
14.246,1514,1
14.247,1514,1
14.248,1514,1
14.249,1514,0
14.25,1514,1
14.251,1514,1
14.252,1514,1
14.253,1514,1
14.254,1514,1
14.255,60,0
14.256,1514,1
14.257,1514,1
14.258,1514,1
14.259,528,0
14.26,1514,1
14.261,1514,1
14.262,1514,1
14.263,1514,1
14.264,1514,1
14.265,1514,0
14.266,1514,1
14.267,60,0
14.268,1514,1
14.269,60,0
14.27,60,0
14.271,60,0
14.272,1514,1
14.273,1514,1
14.274,1514,1
14.275,1514,1
14.276,1514,1
14.277,1514,1
14.278,1514,1
14.279,1514,1
14.28,1514,1
14.281,566,0
14.282,1514,1
14.283,1514,1
14.284,1514,1
14.285,1514,1
14.286,1514,1
14.287,1514,1
14.288,1514,1
14.289,1514,1
14.29,1514,1
14.291,1514,1
14.292,122,0
14.293,1514,1
14.294,1514,1
14.295,1514,1
14.296,1514,1
14.297,60,0
14.298,1514,1
14.299,1514,1
14.3,1514,1
14.301,1514,1
14.302,1514,1
14.303,1514,0
14.304,60,0
14.305,1514,1
14.306,1514,1
14.307,1514,1
14.308,1514,1
14.309,1514,1
14.31,1514,1
14.311,1514,1
14.312,1514,1
14.313,1514,1
14.314,1514,1
14.315,1514,1
14.316,1514,1
14.317,1514,1
14.318,1514,1
14.319,1514,1
14.32,60,0
14.321,1514,1
14.322,1514,1
14.323,1514,1
14.324,1514,1
14.325,1514,1
14.326,1514,1
14.327,1514,1
14.328,1514,1
14.329,1514,1
14.33,1514,1
14.331,1514,1
14.332,1514,1
14.333,1514,1
14.334,1514,1
14.335,1514,1
14.336,1514,1
14.337,1514,1
14.338,1514,1
14.339,1514,1
14.34,60,0
14.341,1514,1
14.342,1514,1
14.343,1514,1
14.344,60,0
14.345,1514,1
14.346,1514,1
14.347,1514,1
14.348,1514,1
14.349,1514,0
14.35,60,0
14.351,1514,1
14.352,1514,1
14.353,1514,1
14.354,1514,1
14.355,1514,1
14.356,1514,0
14.357,1514,1
14.358,1514,1
14.359,1514,1
14.36,1514,1
14.361,1514,1
14.362,1514,1
14.363,60,0
14.364,1514,1
14.365,1514,1
14.366,1514,1
14.367,1514,1
14.368,1514,1
14.369,1514,1
14.37,60,0
14.371,1514,1
14.372,89,0
14.373,84,0
14.374,1514,1
14.375,1514,1
14.376,1514,1
14.377,1514,1
14.378,1514,1
14.379,1514,1
14.38,1514,1
14.381,60,0
14.382,1514,1
14.383,1514,1
14.384,1514,1
14.385,1514,1
14.386,1514,1
14.387,1514,1
14.388,1514,1
14.389,1514,1
14.39,1514,1
14.391,1514,1
14.392,1514,1
14.393,1514,1
14.394,1514,1
14.395,1514,1
14.396,1514,1
14.397,1514,0
14.398,1514,1
14.399,60,0
14.4,1514,1
14.401,1514,1
14.402,1514,1
14.403,1514,1
14.404,1514,1
14.405,1514,1
14.406,1514,1
14.407,1514,1
14.408,1514,1
14.409,1514,1
14.41,60,0
14.411,1514,1
14.412,1514,1
14.413,1514,1
14.414,1514,1
14.415,1514,1
14.416,1514,1
14.417,1514,1
14.418,1514,1
14.419,1514,1
14.42,1514,1
14.421,1514,1
14.422,1514,1
14.423,1514,1
14.424,1514,1
14.425,1514,1
14.426,1514,1
14.427,1514,1
14.428,1514,1
14.429,1514,1
14.43,91,0
14.431,90,0
14.432,1514,1
14.433,1514,1
14.434,1514,1
14.435,1514,1
14.436,1514,1
14.437,1514,1
14.438,1078,0
14.439,1514,1
14.44,1514,1
14.441,1514,1
14.442,1514,1
14.443,1514,1
14.444,1514,1
14.445,1514,1
14.446,1514,1
14.447,1514,1
14.448,1514,1
14.449,1514,1
14.45,1514,1
14.451,60,0
14.452,1514,1
14.453,1514,1
14.454,60,0
14.455,1514,1
14.456,1514,1
14.457,1514,1
14.458,60,0
14.459,586,0
14.46,1514,1
14.461,98,0
14.462,1514,1
14.463,1514,1
14.464,1514,1
14.465,1514,1
14.466,1514,1
14.467,1514,1
14.468,1514,0
14.469,1514,1
14.47,1514,1
14.471,1514,1
14.472,1514,1
14.473,1514,1
14.474,1514,1
14.475,1514,1
14.476,1514,1
14.477,1514,1
14.478,1514,1
14.479,1514,1
14.48,1514,1
14.481,1514,1
14.482,1514,1
14.483,1514,1
14.484,79,0
14.485,1514,0
14.486,1514,1
14.487,60,0
14.488,90,0
14.489,1514,1
14.49,1514,1
14.491,1514,1
14.492,1514,1
14.493,1514,1
14.494,1514,1
14.495,1514,1
14.496,60,0
14.497,60,0
14.498,1514,1
14.499,76,0
14.5,1514,1
14.501,1514,1
14.502,60,0
14.503,1514,1
14.504,1514,1
14.505,1514,1
14.506,1514,1
14.507,1514,1
14.508,1514,1
14.509,1514,1
14.51,1514,1
14.511,1514,1
14.512,1514,1
14.513,1514,1
14.514,60,0
14.515,1514,1
14.516,1514,1
14.517,1514,0
14.518,1514,1
14.519,1514,1
14.52,1514,1
14.521,1514,1
14.522,1514,1
14.523,1514,1
14.524,1514,1
14.525,1514,1
14.526,1514,1
14.527,1514,1
14.528,1514,1
14.529,1514,1
14.53,1514,1
14.531,1514,1
14.532,1514,1
14.533,1514,1
14.534,1514,1
14.535,1514,1
14.536,1514,1
14.537,1514,1
14.538,1514,1
14.539,1514,1
14.54,1514,1
14.541,60,0
14.542,1514,1
14.543,1514,1
14.544,1514,0
14.545,1514,1
14.546,60,0
14.547,1514,1
14.548,1514,1
14.549,1514,1
14.55,1514,1
14.551,122,0
14.552,1514,1
14.553,1514,1
14.554,60,0
14.555,1514,1
14.556,1514,1
14.557,1514,1
14.558,1514,1
14.559,1514,1
14.56,88,0
14.561,60,0
14.562,1514,1
14.563,1514,1
14.564,1514,1
14.565,60,0
14.566,1514,1
14.567,1514,1
14.568,1514,0
14.569,1514,1
14.57,1514,1
14.571,1514,1
14.572,104,0
14.573,1514,1
14.574,1514,1
14.575,1514,1
14.576,1514,1
14.577,136,0
14.578,1514,1
14.579,1514,1
14.58,1078,0
14.581,1514,1
14.582,1514,1
14.583,1514,0
14.584,1514,1
14.585,1514,1
14.586,1514,1
14.587,1514,1
14.588,1514,0
14.589,1514,1
14.59,1514,1
14.591,1514,1
14.592,1514,1
14.593,1514,1
14.594,1514,1
14.595,1514,1
14.596,104,0
14.597,1514,1
14.598,1514,1
14.599,1514,1
14.6,1514,1
14.601,1514,1
14.602,60,0
14.603,795,0
14.604,1514,1
14.605,1514,1
14.606,60,0
14.607,1514,1
14.608,60,0
14.609,1514,1
14.61,1514,1
14.611,1514,0
14.612,1514,1
14.613,1514,1
14.614,1514,1
14.615,77,0
14.616,90,0
14.617,1514,1
14.618,1514,1
14.619,1514,1
14.62,98,0
14.621,1514,1
14.622,1514,1
14.623,60,0
14.624,1514,1
14.625,1514,1
14.626,1514,1
14.627,1514,1
14.628,1514,1
14.629,1514,1
14.63,1514,1
14.631,1514,1
14.632,97,0
14.633,1514,1
14.634,1514,1
14.635,1514,1
14.636,1514,1
14.637,60,0
14.638,1514,1
14.639,1514,1
14.64,1514,1
14.641,60,0
14.642,1514,1
14.643,1514,1
14.644,1514,1
14.645,1514,1
14.646,1514,1
14.647,1514,1
14.648,1514,0
14.649,1514,1
14.65,1514,1
14.651,98,0
14.652,1514,1
14.653,1514,1
14.654,1514,1
14.655,1514,1
14.656,1514,1
14.657,1514,1
14.658,1514,1
14.659,1514,1
14.66,1514,1
14.661,60,0
14.662,60,0
14.663,60,0
14.664,1514,1
14.665,1514,1
14.666,1514,1
14.667,1514,1
14.668,1514,1
14.669,1514,1
14.67,1514,1
14.671,1514,1
14.672,1514,1
14.673,1514,1
14.674,1514,1
14.675,1514,1
14.676,60,0
14.677,1514,1
14.678,1514,1
14.679,1514,1
14.68,1514,1
14.681,1514,1
14.682,60,0
14.683,1514,1
14.684,1514,1
14.685,1514,1
14.686,104,0
14.687,60,0
14.688,88,0
14.689,60,0
14.69,1514,1
14.691,60,0
14.692,60,0
14.693,1514,1
14.694,1514,1
14.695,1514,1
14.696,1514,1
14.697,104,0
14.698,1514,1
14.699,1514,1
14.7,1514,1
14.701,1514,1
14.702,60,0
14.703,1514,1
14.704,60,0
14.705,1514,1
14.706,1514,1
14.707,1514,1
14.708,1514,1
14.709,60,0
14.71,1514,1
14.711,1514,1
14.712,60,0
14.713,1514,1
14.714,1514,1
14.715,1514,1
14.716,1514,1
14.717,1514,1
14.718,1514,1
14.719,1514,1
14.72,60,0
14.721,1514,1
14.722,1514,1
14.723,1514,1
14.724,1514,1
14.725,1514,1
14.726,1514,1
14.727,1514,1
14.728,1514,1
14.729,1514,1
14.73,1514,1
14.731,1514,1
14.732,1514,1
14.733,1514,1
14.734,1514,1
14.735,1514,1
14.736,1514,1
14.737,1514,1
14.738,1514,1
14.739,1514,1
14.74,1514,1
14.741,60,0
14.742,1514,1
14.743,1514,1
14.744,1514,1
14.745,1514,1
14.746,1514,1
14.747,1514,1
14.748,1514,1
14.749,1514,1
14.75,1514,1
14.751,60,0
14.752,60,0
14.753,1514,1
14.754,1514,1
14.755,1514,1
14.756,1514,1
14.757,1514,1
14.758,1514,1
14.759,76,0
14.76,1514,1
14.761,1514,1
14.762,1514,1
14.763,60,0
14.764,60,0
14.765,104,0
14.766,1514,1
14.767,1514,0
14.768,1514,1
14.769,1514,1
14.77,1514,1
14.771,1514,1
14.772,1514,1
14.773,1514,1
14.774,1514,1
14.775,1514,1
14.776,76,0
14.777,138,0
14.778,60,0
14.779,1514,1
14.78,1514,1
14.781,1514,1
14.782,1514,1
14.783,1514,1
14.784,1514,1
14.785,1514,1
14.786,1514,1
14.787,1514,1
14.788,60,0
14.789,1514,1
14.79,1514,1
14.791,1514,1
14.792,1514,1
14.793,1514,1
14.794,60,0
14.795,509,0
14.796,1514,1
14.797,1514,1
14.798,1514,1
14.799,1514,1
14.8,1514,0
14.801,91,0
14.802,1514,1
14.803,1514,1
14.804,1514,1
14.805,1514,1
14.806,1514,1
14.807,1514,1
14.808,1514,1
14.809,1514,1
14.81,1514,1
14.811,1514,1
14.812,1514,1
14.813,1514,0
14.814,1514,1
14.815,1514,1
14.816,1514,1
14.817,60,0
14.818,1514,1
14.819,1514,1
14.82,1514,1
14.821,1514,1
14.822,1514,1
14.823,831,0
14.824,1514,1
14.825,1514,1
14.826,1514,1
14.827,1514,1
14.828,1514,1
14.829,1514,1
14.83,1514,1
14.831,1514,1
14.832,1514,1
14.833,1514,1
14.834,1514,1
14.835,1514,1
14.836,1514,1
14.837,1514,1
14.838,1514,1
14.839,69,0
14.84,1514,1
14.841,1514,1
14.842,1514,1
14.843,1514,1
14.844,1514,1
14.845,1514,1
14.846,1514,1
14.847,1514,1
14.848,92,0
14.849,60,0
14.85,1514,1
14.851,1514,1
14.852,60,0
14.853,1514,1
14.854,1514,1
14.855,1514,1
14.856,1514,0
14.857,1514,1
14.858,1514,1
14.859,1514,1
14.86,1514,1
14.861,1514,1
14.862,1514,1
14.863,1514,1
14.864,1514,0
14.865,1514,1
14.866,1514,1
14.867,98,0
14.868,1514,1
14.869,1514,1
14.87,1514,1
14.871,1514,1
14.872,60,0
14.873,1514,1
14.874,1514,0
14.875,1514,1
14.876,1514,1
14.877,1514,1
14.878,1514,1
14.879,1514,1
14.88,1514,1
14.881,1514,1
14.882,1514,1
14.883,1514,1
14.884,1514,1
14.885,1514,1
14.886,60,0
14.887,60,0
14.888,1078,0
14.889,1514,1
14.89,1514,1
14.891,1514,1
14.892,1514,1
14.893,60,0
14.894,1514,1
14.895,1514,1
14.896,1514,1
14.897,78,0
14.898,1514,1
14.899,1514,1
14.9,1514,1
14.901,1514,1
14.902,1514,1
14.903,1514,1
14.904,1514,1
14.905,1514,1
14.906,1514,0
14.907,104,0
14.908,1514,1
14.909,1514,1
14.91,1514,1
14.911,1514,1
14.912,60,0
14.913,1514,1
14.914,1514,1
14.915,1514,1
14.916,1514,1
14.917,1514,1
14.918,1514,1
14.919,1514,1
14.92,1514,0
14.921,1514,1
14.922,1514,1
14.923,1514,1
14.924,1514,1
14.925,1514,1
14.926,100,0
14.927,1514,1
14.928,1514,1
14.929,1514,1
14.93,1514,1
14.931,1514,1
14.932,1514,1
14.933,1514,1
14.934,1514,1
14.935,1514,0
14.936,1514,1
14.937,1514,1
14.938,1514,1
14.939,1514,1
14.94,1514,1
14.941,1514,1
14.942,1514,1
14.943,1514,1
14.944,1514,1
14.945,1514,1
14.946,60,0
14.947,1514,1
14.948,1514,1
14.949,60,0
14.95,1514,1
14.951,60,0
14.952,1514,1
14.953,60,0
14.954,1514,1
14.955,1514,1
14.956,1514,1
14.957,60,0
14.958,1514,1
14.959,1514,1
14.96,1514,0
14.961,1514,1
14.962,60,0
14.963,1514,1
14.964,1514,1
14.965,1514,1
14.966,1514,1
14.967,91,0
14.968,1514,1
14.969,1514,1
14.97,1514,1
14.971,1514,1
14.972,1514,1
14.973,1514,1
14.974,1514,1
14.975,1514,1
14.976,1514,1
14.977,1514,1
14.978,1514,1
14.979,1514,1
14.98,60,0
14.981,1514,1
14.982,1514,1
14.983,1514,1
14.984,1514,1
14.985,60,0
14.986,1514,1
14.987,1514,1
14.988,1514,1
14.989,1514,1
14.99,1514,1
14.991,1514,1
14.992,88,0
14.993,1514,1
14.994,60,0
14.995,1514,1
14.996,1514,1
14.997,1514,1
14.998,1514,1
14.999,1514,1
15.0,1514,1
15.001,1514,1
15.002,1514,1
15.003,1514,1
15.004,60,0
15.005,1514,1
15.006,1514,1
15.007,1514,1
15.008,1514,1
15.009,101,0
15.01,60,0
15.011,92,0
15.012,1514,1
15.013,1514,0
15.014,1514,1
15.015,60,0
15.016,1514,1
15.017,60,0
15.018,1514,1
15.019,1514,1
15.02,1514,1
15.021,1514,1
15.022,1514,1
15.023,60,0
15.024,1514,1
15.025,1514,1
15.026,60,0
15.027,60,0
15.028,1514,1
15.029,1514,0
15.03,1514,1
15.031,1514,1
15.032,96,0
15.033,1514,1
15.034,1514,1
15.035,1514,1
15.036,1514,1
15.037,1514,1
15.038,1514,1
15.039,60,0
15.04,1514,1
15.041,1078,0
15.042,60,0
15.043,1514,1
15.044,1514,1
15.045,60,0
15.046,98,0
15.047,1514,1
15.048,97,0
15.049,60,0
15.05,1514,0
15.051,1514,1
15.052,1514,1
15.053,1514,1
15.054,1514,1
15.055,1514,1
15.056,1514,1
15.057,1514,0
15.058,1514,1
15.059,1514,1
15.06,1514,1
15.061,1514,1
15.062,1514,1
15.063,1514,1
15.064,1514,1
15.065,1514,1
15.066,1514,1
15.067,1514,1
15.068,1514,1
15.069,1514,1
15.07,1514,1
15.071,1514,1
15.072,60,0
15.073,1514,1
15.074,1514,1
15.075,1514,1
15.076,1514,1
15.077,1514,1
15.078,1514,1
15.079,1514,1
15.08,98,0
15.081,1514,1
15.082,1514,1
15.083,1514,1
15.084,1514,1
15.085,1514,1
15.086,1514,1
15.087,1514,1
15.088,1514,1
15.089,1514,1
15.09,1514,1
15.091,1514,1
15.092,1514,1
15.093,1514,1
15.094,60,0
15.095,1514,1
15.096,1514,1
15.097,1514,1
15.098,60,0
15.099,1514,1
15.1,1514,1
15.101,1514,1
15.102,1514,1
15.103,1514,1
15.104,1514,1
15.105,107,0
15.106,1514,1
15.107,1514,1
15.108,1514,1
15.109,1514,1
15.11,1514,1
15.111,1514,1
15.112,60,0
15.113,1514,1
15.114,1514,1
15.115,1514,1
15.116,1514,1
15.117,84,0
15.118,1514,1
15.119,60,0
15.12,60,0
15.121,1514,1
15.122,1514,1
15.123,1514,1
15.124,1514,1
15.125,1514,1
15.126,1514,1
15.127,1514,1
15.128,1514,1
15.129,1514,1
15.13,1514,1
15.131,1514,1
15.132,1514,1
15.133,1514,1
15.134,1514,1
15.135,1514,1
15.136,1514,1
15.137,60,0
15.138,1514,1
15.139,1514,1
15.14,1514,1
15.141,1514,1
15.142,1514,1
15.143,1514,1
15.144,1514,1
15.145,1514,1
15.146,1514,1
15.147,1514,1
15.148,1514,1
15.149,1514,1
15.15,1514,1
15.151,1514,1
15.152,1514,1
15.153,1514,1
15.154,1514,1
15.155,1514,1
15.156,1514,1
15.157,1514,1
15.158,60,0
15.159,60,0
15.16,1514,1
15.161,1514,1
15.162,1514,1
15.163,1514,1
15.164,1514,1
15.165,1514,1
15.166,1514,1
15.167,1514,1
15.168,1514,1
15.169,60,0
15.17,60,0
15.171,60,0
15.172,1514,1
15.173,1514,1
15.174,60,0
15.175,1514,1
15.176,1514,1
15.177,1514,1
15.178,1514,1
15.179,1514,1
15.18,1514,0
15.181,1514,1
15.182,1514,1
15.183,60,0
15.184,1514,1
15.185,1514,1
15.186,1514,1
15.187,1514,1
15.188,1514,1
15.189,1514,1
15.19,1514,1
15.191,1514,1
15.192,1514,1
15.193,1514,1
15.194,1514,1
15.195,1514,1
15.196,1514,1
15.197,1514,1
15.198,1514,1
15.199,1514,0
15.2,1514,1
15.201,921,0
15.202,1514,1
15.203,1514,1
15.204,1514,1
15.205,1514,1
15.206,1514,1
15.207,1514,1
15.208,60,0
15.209,1514,1
15.21,1514,1
15.211,1514,1
15.212,1514,1
15.213,1514,1
15.214,79,0
15.215,79,0
15.216,1514,1
15.217,1514,1
15.218,1514,1
15.219,1514,0
15.22,1514,1
15.221,1514,1
15.222,1514,1
15.223,60,0
15.224,1514,1
15.225,1514,0
15.226,1514,1
15.227,1514,1
15.228,1514,1
15.229,60,0
15.23,1514,1
15.231,1514,1
15.232,1514,1
15.233,1514,1
15.234,136,0
15.235,91,0
15.236,1514,1
15.237,1514,1
15.238,1514,1
15.239,1514,1
15.24,1514,1
15.241,237,0
15.242,1514,1
15.243,1514,1
15.244,1514,1
15.245,1514,1
15.246,1514,1
15.247,1514,1
15.248,1514,1
15.249,1514,1
15.25,1514,1
15.251,1514,1
15.252,1514,1
15.253,1514,1
15.254,1514,1
15.255,70,0
15.256,1514,1
15.257,1514,1
15.258,1514,1
15.259,92,0
15.26,1514,1
15.261,1514,1
15.262,1514,1
15.263,1514,1
15.264,62,0
15.265,1514,0
15.266,1514,1
15.267,1514,1
15.268,1514,1
15.269,60,0
15.27,60,0
15.271,1514,1
15.272,1514,1
15.273,1514,1
15.274,1514,1
15.275,1514,1
15.276,1514,1
15.277,1514,1
15.278,1514,1
15.279,1514,1
15.28,107,0
15.281,70,0
15.282,1514,1
15.283,104,0
15.284,1514,1
15.285,60,0
15.286,1514,1
15.287,92,0
15.288,1514,1
15.289,1514,1
15.29,1514,1
15.291,1514,1
15.292,1514,1
15.293,63,0
15.294,1514,1
15.295,1514,1
15.296,1514,1
15.297,60,0
15.298,1514,0
15.299,1514,0
15.3,1514,1
15.301,1514,1
15.302,76,0
15.303,90,0
15.304,1514,1
15.305,1514,1
15.306,60,0
15.307,1514,1
15.308,1514,1
15.309,60,0
15.31,1514,1
15.311,1514,1
15.312,1514,1
15.313,1514,1
15.314,60,0
15.315,1514,1
15.316,1514,1
15.317,1514,1
15.318,1514,1
15.319,1514,1
15.32,1514,1
15.321,1514,1
15.322,1514,1
15.323,1514,1
15.324,1514,1
15.325,1514,1
15.326,1514,1
15.327,103,0
15.328,1514,1
15.329,1514,0
15.33,60,0
15.331,1514,1
15.332,60,0
15.333,1514,1
15.334,1514,1
15.335,60,0
15.336,1514,1
15.337,1514,1
15.338,1514,1
15.339,1514,1
15.34,1514,1
15.341,1514,1
15.342,103,0
15.343,1514,1
15.344,1514,1
15.345,1514,0
15.346,239,0
15.347,1514,0
15.348,1514,1
15.349,1514,1
15.35,1514,1
15.351,60,0
15.352,1514,1
15.353,1514,1
15.354,1514,1
15.355,1514,1
15.356,1514,1
15.357,1514,1
15.358,1514,1
15.359,60,0
15.36,60,0
15.361,100,0
15.362,1514,1
15.363,1514,1
15.364,1514,1
15.365,1514,1
15.366,1514,1
15.367,1514,1
15.368,1514,1
15.369,123,0
15.37,1514,1
15.371,1514,1
15.372,1514,1
15.373,1514,1
15.374,78,0
15.375,1514,1
15.376,1514,1
15.377,1514,1
15.378,1514,1
15.379,1514,1
15.38,1078,0
15.381,1514,1
15.382,1514,1
15.383,1514,1
15.384,1514,1
15.385,60,0
15.386,1514,1
15.387,1514,1
15.388,1514,1
15.389,1514,1
15.39,1514,1
15.391,1514,1
15.392,1514,1
15.393,1514,1
15.394,101,0
15.395,1514,1
15.396,1514,1
15.397,1514,1
15.398,1514,1
15.399,1514,1
15.4,1514,1
15.401,1514,1
15.402,1514,1
15.403,1514,1
15.404,1514,1
15.405,1514,1
15.406,1514,1
15.407,1514,1
15.408,90,0
15.409,1514,1
15.41,1514,1
15.411,1514,1
15.412,1514,1
15.413,60,0
15.414,1514,1
15.415,1514,1
15.416,1514,1
15.417,1514,1
15.418,1514,1
15.419,1514,1
15.42,1514,1
15.421,1514,1
15.422,1514,1
15.423,1514,1
15.424,1514,1
15.425,60,0
15.426,1514,1
15.427,1514,1
15.428,1514,1
15.429,1514,1
15.43,1514,1
15.431,1514,1
15.432,1514,1
15.433,1514,1
15.434,1514,1
15.435,1514,1
15.436,1514,1
15.437,1514,1
15.438,1514,1
15.439,1514,1
15.44,89,0
15.441,1514,1
15.442,76,0
15.443,60,0
15.444,1514,1
15.445,1514,1
15.446,1514,1
15.447,1514,1
15.448,1514,1
15.449,1514,1
15.45,1514,1
15.451,1514,1
15.452,60,0
15.453,1514,1
15.454,136,0
15.455,1514,1
15.456,1514,1
15.457,60,0
15.458,1514,1
15.459,1514,1
15.46,1514,1
15.461,1514,1
15.462,1514,1
15.463,1514,1
15.464,60,0
15.465,101,0
15.466,1514,1
15.467,1514,0
15.468,63,0
15.469,1514,1
15.47,1514,1
15.471,1514,1
15.472,1514,1
15.473,1514,1
15.474,1514,1
15.475,60,0
15.476,1514,1
15.477,1514,1
15.478,60,0
15.479,1514,1
15.48,1514,1
15.481,1514,1
15.482,1514,1
15.483,1514,1
15.484,1514,1
15.485,78,0
15.486,1514,1
15.487,1514,1
15.488,1514,1
15.489,138,0
15.49,1514,1
15.491,1514,1
15.492,1514,1
15.493,1514,1
15.494,60,0
15.495,1514,0
15.496,99,0
15.497,1514,1
15.498,1514,1
15.499,1514,1
15.5,1514,1
15.501,60,0
15.502,1514,1
15.503,1514,1
15.504,1514,1
15.505,1514,1
15.506,60,0
15.507,1514,1
15.508,1514,1
15.509,1514,1
15.51,1514,1
15.511,1514,1
15.512,1514,1
15.513,60,0
15.514,101,0
15.515,60,0
15.516,1514,1
15.517,1514,1
15.518,103,0
15.519,1514,1
15.52,1514,1
15.521,1514,1
15.522,1514,1
15.523,100,0
15.524,1514,1
15.525,1514,1
15.526,60,0
15.527,1514,1
15.528,1514,1
15.529,1514,1
15.53,1514,1
15.531,98,0
15.532,1514,1
15.533,1514,1
15.534,1514,1
15.535,1514,1
15.536,1514,1
15.537,1514,1
15.538,91,0
15.539,1514,1
15.54,1514,1
15.541,60,0
15.542,1514,1
15.543,235,0
15.544,1514,1
15.545,1514,1
15.546,1514,1
15.547,1514,1
15.548,60,0
15.549,1514,1
15.55,60,0
15.551,1514,1
15.552,60,0
15.553,1514,1
15.554,1514,1
15.555,1514,1
15.556,60,0
15.557,1514,1
15.558,1514,1
15.559,1514,1
15.56,1514,1
15.561,1514,1
15.562,102,0
15.563,1514,1
15.564,1514,1
15.565,1514,1
15.566,1514,1
15.567,1514,1
15.568,1514,1
15.569,1514,1
15.57,1514,1
15.571,1514,1
15.572,1514,1
15.573,1078,0
15.574,1514,1
15.575,1514,1
15.576,1514,1
15.577,1514,1
15.578,60,0
15.579,60,0
15.58,1514,1
15.581,60,0
15.582,1514,1
15.583,1514,1
15.584,1514,1
15.585,1514,1
15.586,1514,1
15.587,1514,1
15.588,1514,1
15.589,1514,1
15.59,1514,0
15.591,1514,1
15.592,1514,1
15.593,150,0
15.594,1514,1
15.595,1514,1
15.596,1514,1
15.597,1514,1
15.598,1514,1
15.599,241,0
15.6,1514,1
15.601,1514,1
15.602,60,0
15.603,60,0
15.604,1514,1
15.605,1514,1
15.606,1514,1
15.607,1514,1
15.608,1514,1
15.609,1514,1
15.61,1514,1
15.611,1514,1
15.612,1514,1
15.613,1514,1
15.614,1514,1
15.615,1514,1
15.616,1514,1
15.617,1514,1
15.618,1514,1
15.619,60,0
15.62,1514,1
15.621,1514,1
15.622,1514,1
15.623,1514,1
15.624,1514,1
15.625,1514,1
15.626,1514,1
15.627,1514,1
15.628,1514,1
15.629,1514,1
15.63,1514,1
15.631,1514,1
15.632,1514,1
15.633,1514,1
15.634,1514,1
15.635,1514,1
15.636,1514,1
15.637,1514,1
15.638,1514,1
15.639,1514,1
15.64,1514,1
15.641,60,0
15.642,101,0
15.643,1514,1
15.644,1514,1
15.645,1514,1
15.646,1514,1
15.647,60,0
15.648,1514,1
15.649,1514,1
15.65,1514,1
15.651,1514,1
15.652,1514,1
15.653,1514,1
15.654,1514,1
15.655,1514,1
15.656,1514,1
15.657,1514,1
15.658,236,0
15.659,1514,1
15.66,1514,1
15.661,1514,1
15.662,1514,1
15.663,1514,1
15.664,1514,1
15.665,1514,0
15.666,1514,1
15.667,1514,1
15.668,1514,1
15.669,60,0
15.67,60,0
15.671,1514,1
15.672,1514,1
15.673,1514,1
15.674,1514,1
15.675,60,0
15.676,1514,1
15.677,1514,1
15.678,1514,0
15.679,1514,1
15.68,1514,0
15.681,1514,1
15.682,1514,1
15.683,1514,1
15.684,1514,0
15.685,1514,1
15.686,1514,1
15.687,1514,1
15.688,1514,1
15.689,1514,1
15.69,104,0
15.691,1514,1
15.692,1514,1
15.693,1514,0
15.694,1514,1
15.695,1514,1
15.696,60,0
15.697,101,0
15.698,1514,1
15.699,1514,1
15.7,1514,1
15.701,96,0
15.702,1514,1
15.703,1514,1
15.704,1514,1
15.705,1514,1
15.706,1514,1
15.707,99,0
15.708,1514,1
15.709,1514,1
15.71,1514,1
15.711,1514,1
15.712,1514,1
15.713,1514,1
15.714,1514,1
15.715,1514,1
15.716,60,0
15.717,1514,1
15.718,1514,1
15.719,1514,1
15.72,1514,1
15.721,60,0
15.722,1514,1
15.723,1514,1
15.724,1514,1
15.725,1514,1
15.726,1514,1
15.727,1514,1
15.728,1514,1
15.729,1514,1
15.73,1514,1
15.731,1514,1
15.732,1514,1
15.733,1514,0
15.734,1514,1
15.735,1514,1
15.736,1514,1
15.737,1514,1
15.738,1514,1
15.739,1514,1
15.74,1514,1
15.741,1514,1
15.742,1514,1
15.743,1514,1
15.744,1514,1
15.745,1514,1
15.746,1514,1
15.747,1514,1
15.748,1514,1
15.749,1514,1
15.75,1514,0
15.751,1514,1
15.752,60,0
15.753,1514,1
15.754,1514,1
15.755,1514,1
15.756,1514,1
15.757,1514,1
15.758,1514,1
15.759,1514,0
15.76,1514,1
15.761,1514,1
15.762,1514,1
15.763,1514,1
15.764,1514,1
15.765,1514,1
15.766,1514,1
15.767,60,0
15.768,1514,1
15.769,101,0
15.77,1514,1
15.771,1514,1
15.772,60,0
15.773,1514,1
15.774,1514,1
15.775,60,0
15.776,1514,1
15.777,1514,1
15.778,1514,1
15.779,1514,1
15.78,95,0
15.781,1514,1
15.782,1514,1
15.783,1514,1
15.784,1514,1
15.785,1514,1
15.786,60,0
15.787,60,0
15.788,1514,1
15.789,1514,1
15.79,1514,1
15.791,1514,1
15.792,1514,1
15.793,1514,1
15.794,1514,1
15.795,1514,1
15.796,1514,1
15.797,1514,1
15.798,1514,1
15.799,1514,1
15.8,60,0
15.801,1514,1
15.802,60,0
15.803,1514,1
15.804,1514,1
15.805,1514,1
15.806,1514,1
15.807,1514,1
15.808,1514,1
15.809,1514,1
15.81,1514,1
15.811,92,0
15.812,1514,1
15.813,1514,1
15.814,60,0
15.815,60,0
15.816,1514,1
15.817,1514,1
15.818,1514,1
15.819,1514,1
15.82,1514,1
15.821,1514,1
15.822,1514,1
15.823,1514,1
15.824,60,0
15.825,1514,1
15.826,1514,1
15.827,1514,1
15.828,1514,1
15.829,1514,1
15.83,1514,1
15.831,1514,1
15.832,1514,1
15.833,1514,1
15.834,1514,1
15.835,1514,1
15.836,1514,1
15.837,60,0
15.838,1514,1
15.839,1514,1
15.84,1514,1
15.841,1514,1
15.842,1514,1
15.843,1514,1
15.844,98,0
15.845,1514,1
15.846,1514,1
15.847,1514,1
15.848,60,0
15.849,1514,1
15.85,1514,1
15.851,1514,1
15.852,1514,1
15.853,1514,0
15.854,1514,1
15.855,1514,1
15.856,1514,1
15.857,1514,1
15.858,1514,1
15.859,60,0
15.86,1514,1
15.861,1514,1
15.862,1514,1
15.863,1514,1
15.864,1514,1
15.865,1514,1
15.866,1514,1
15.867,1514,1
15.868,1514,1
15.869,60,0
15.87,1514,1
15.871,1514,1
15.872,60,0
15.873,1514,1
15.874,1514,1
15.875,1514,1
15.876,77,0
15.877,1514,1
15.878,60,0
15.879,75,0
15.88,1514,1
15.881,1514,1
15.882,1514,1
15.883,60,0
15.884,1514,1
15.885,60,0
15.886,1514,1
15.887,1514,1
15.888,1514,1
15.889,1514,1
15.89,1514,1
15.891,1030,0
15.892,1514,1
15.893,1514,1
15.894,1514,1
15.895,1514,1
15.896,1514,1
15.897,1514,1
15.898,1514,1
15.899,1514,1
15.9,1514,1
15.901,1514,0
15.902,1514,1
15.903,1514,0
15.904,1514,1
15.905,1514,1
15.906,1514,1
15.907,796,0
15.908,1514,0
15.909,1514,1
15.91,1514,1
15.911,1514,1
15.912,1514,1
15.913,1514,1
15.914,1514,1
15.915,1514,1
15.916,60,0
15.917,1514,1
15.918,60,0
15.919,1514,1
15.92,1514,1
15.921,437,0
15.922,1514,1
15.923,1514,1
15.924,109,0
15.925,1514,0
15.926,1514,1
15.927,1514,1
15.928,1514,1
15.929,1514,1
15.93,1514,1
15.931,1514,1
15.932,1514,1
15.933,1514,1
15.934,1514,1
15.935,60,0
15.936,1514,1
15.937,1514,1
15.938,60,0
15.939,1514,1
15.94,1514,1
15.941,1514,1
15.942,60,0
15.943,1514,1
15.944,1514,1
15.945,1514,1
15.946,1514,1
15.947,1514,1
15.948,1514,1
15.949,1514,1
15.95,1514,1
15.951,1514,1
15.952,1514,1
15.953,1514,1
15.954,1514,1
15.955,1514,1
15.956,1514,0
15.957,1514,1
15.958,238,0
15.959,60,0
15.96,1514,1
15.961,1514,1
15.962,1514,1
15.963,60,0
15.964,1514,1
15.965,1514,1
15.966,1514,1
15.967,1514,1
15.968,1514,1
15.969,1514,1
15.97,1514,1
15.971,1514,1
15.972,1514,1
15.973,1514,1
15.974,1514,1
15.975,1514,1
15.976,104,0
15.977,1514,1
15.978,1514,1
15.979,1514,1
15.98,126,0
15.981,1514,1
15.982,1514,1
15.983,1514,1
15.984,60,0
15.985,1514,1
15.986,1514,1
15.987,1514,1
15.988,1514,1
15.989,1514,1
15.99,1514,1
15.991,1514,1
15.992,60,0
15.993,1514,1
15.994,60,0
15.995,1514,1
15.996,1514,1
15.997,1514,1
15.998,60,0
15.999,1514,0
16.0,60,0
16.001,1514,1
16.002,1514,1
16.003,1514,0
16.004,1514,1
16.005,1514,1
16.006,1514,1
16.007,60,0
16.008,1514,1
16.009,1514,1
16.01,1514,1
16.011,1514,1
16.012,1514,1
16.013,1514,1
16.014,1514,1
16.015,1514,1
16.016,1514,1
16.017,1514,1
16.018,1514,1
16.019,1514,1
16.02,1514,1
16.021,1514,1
16.022,98,0
16.023,1514,1
16.024,1514,0
16.025,1514,1
16.026,92,0
16.027,1514,1
16.028,60,0
16.029,60,0
16.03,1514,1
16.031,1514,1
16.032,129,0
16.033,1514,1
16.034,1514,1
16.035,1514,1
16.036,1514,1
16.037,1514,1
16.038,60,0
16.039,1514,1
16.04,1514,1
16.041,1514,1
16.042,1514,1
16.043,1514,1
16.044,1514,1
16.045,1514,1
16.046,1514,1
16.047,1514,1
16.048,60,0
16.049,1514,1
16.05,89,0
16.051,1514,1
16.052,1514,1
16.053,60,0
16.054,1514,1
16.055,1514,1
16.056,1514,1
16.057,1514,0
16.058,1514,1
16.059,1514,1
16.06,1514,1
16.061,1514,1
16.062,1514,1
16.063,1514,1
16.064,1514,1
16.065,1514,1
16.066,1514,1
16.067,1514,1
16.068,1514,1
16.069,1514,1
16.07,1514,1
16.071,1514,1
16.072,60,0
16.073,1514,1
16.074,60,0
16.075,1514,1
16.076,1514,1
16.077,1514,1
16.078,1514,1
16.079,1514,1
16.08,1514,1
16.081,76,0
16.082,1514,1
16.083,60,0
16.084,1514,1
16.085,1514,1
16.086,1514,1
16.087,60,0
16.088,1514,1
16.089,1078,0
16.09,1514,1
16.091,1514,1
16.092,60,0
16.093,90,0
16.094,60,0
16.095,1514,1
16.096,1514,1
16.097,1514,1
16.098,1514,1
16.099,1514,1
16.1,60,0
16.101,1514,1
16.102,1514,1
16.103,1514,1
16.104,91,0
16.105,1514,1
16.106,60,0
16.107,1514,1
16.108,1514,0
16.109,1514,1
16.11,1514,1
16.111,1514,1
16.112,1514,1
16.113,1514,1
16.114,1514,1
16.115,1514,0
16.116,1514,1
16.117,1514,1
16.118,1514,1
16.119,1514,1
16.12,1514,1
16.121,1514,1
16.122,1514,1
16.123,1514,1
16.124,1514,1
16.125,1514,1
16.126,1514,1
16.127,1514,0
16.128,1514,1
16.129,1514,1
16.13,1514,1
16.131,1514,1
16.132,80,0
16.133,1514,1
16.134,1514,1
16.135,1514,1
16.136,1514,1
16.137,1514,1
16.138,1514,1
16.139,78,0
16.14,1514,0
16.141,1514,1
16.142,1514,0
16.143,1514,1
16.144,1514,1
16.145,60,0
16.146,103,0
16.147,60,0
16.148,60,0
16.149,1514,1
16.15,1514,1
16.151,1514,1
16.152,60,0
16.153,1514,1
16.154,1514,1
16.155,1514,1
16.156,1514,1
16.157,1514,1
16.158,1514,1
16.159,1514,1
16.16,1514,1
16.161,1514,1
16.162,1514,1
16.163,104,0
16.164,1514,1
16.165,1514,1
16.166,1514,0
16.167,1514,1
16.168,1514,1
16.169,1514,1
16.17,1514,0
16.171,60,0
16.172,1514,1
16.173,1514,1
16.174,90,0
16.175,1514,1
16.176,1514,1
16.177,1514,1
16.178,1514,1
16.179,1514,1
16.18,1514,1
16.181,1514,1
16.182,1514,1
16.183,1514,1
16.184,1514,1
16.185,103,0
16.186,1514,1
16.187,1514,1
16.188,1514,1
16.189,60,0
16.19,1514,1
16.191,1514,1
16.192,1514,1
16.193,1514,1
16.194,1514,1
16.195,1514,1
16.196,1514,1
16.197,1514,1
16.198,1514,1
16.199,60,0
16.2,1514,1
16.201,1514,1
16.202,1514,1
16.203,1514,1
16.204,1514,1
16.205,1514,1
16.206,1514,1
16.207,60,0
16.208,1514,1
16.209,1514,0
16.21,1514,1
16.211,1514,1
16.212,1514,1
16.213,1514,1
16.214,1514,1
16.215,1514,1
16.216,1514,1
16.217,60,0
16.218,1514,0
16.219,1514,1
16.22,1514,1
16.221,1514,1
16.222,1514,1
16.223,1514,1
16.224,1514,1
16.225,1514,1
16.226,1514,1
16.227,1514,1
16.228,1514,1
16.229,1514,1
16.23,1514,1
16.231,63,0
16.232,1078,0
16.233,60,0
16.234,1514,1
16.235,79,0
16.236,60,0
16.237,1514,1
16.238,1514,1
16.239,1514,1
16.24,1514,1
16.241,1514,1
16.242,1514,1
16.243,1514,1
16.244,1514,0
16.245,1514,1
16.246,60,0
16.247,1514,1
16.248,1514,1
16.249,1514,1
16.25,1514,1
16.251,1514,1
16.252,1514,1
16.253,1514,1
16.254,1514,1
16.255,1514,1
16.256,1514,1
16.257,1514,1
16.258,1514,1
16.259,1514,1
16.26,1514,1
16.261,1514,1
16.262,60,0
16.263,1514,1
16.264,1514,1
16.265,1514,1
16.266,1514,1
16.267,1514,1
16.268,1514,1
16.269,1514,1
16.27,1514,1
16.271,1514,1
16.272,1514,1
16.273,1514,1
16.274,1514,1
16.275,1514,1
16.276,1514,1
16.277,1514,1
16.278,1514,1
16.279,1514,1
16.28,1514,0
16.281,1514,1
16.282,1514,1
16.283,78,0
16.284,60,0
16.285,1514,1
16.286,1514,1
16.287,1514,1
16.288,1514,1
16.289,60,0
16.29,1514,1
16.291,1514,1
16.292,1514,1
16.293,1514,1
16.294,1514,1
16.295,77,0
16.296,1514,1
16.297,1514,1
16.298,60,0
16.299,1514,1
16.3,60,0
16.301,1514,1
16.302,73,0
16.303,1514,1
16.304,1514,1
16.305,1514,1
16.306,1514,1
16.307,1514,1
16.308,1514,1
16.309,60,0
16.31,1514,1
16.311,1514,1
16.312,60,0
16.313,1514,1
16.314,1514,1
16.315,1514,1
16.316,89,0
16.317,78,0
16.318,60,0
16.319,1514,1
16.32,1514,1
16.321,1514,1
16.322,1514,1
16.323,1514,1
16.324,1514,1
16.325,1514,0
16.326,1514,1
16.327,60,0
16.328,1514,1
16.329,1514,1
16.33,1514,1
16.331,1514,1
16.332,1514,1
16.333,1514,1
16.334,1514,1
16.335,1514,1
16.336,1514,1
16.337,1514,1
16.338,1514,1
16.339,60,0
16.34,1514,1
16.341,1514,1
16.342,1514,1
16.343,1514,1
16.344,1514,1
16.345,60,0
16.346,1514,1
16.347,1514,1
16.348,1514,1
16.349,1014,0
16.35,1514,1
16.351,1514,1
16.352,1514,1
16.353,1514,1
16.354,1514,0
16.355,1514,1
16.356,1514,1
16.357,60,0
16.358,1514,1
16.359,1514,1
16.36,1514,1
16.361,60,0
16.362,1514,1
16.363,1514,1
16.364,1514,1
16.365,1514,1
16.366,1514,1
16.367,1514,1
16.368,1514,1
16.369,1514,0
16.37,1514,1
16.371,1514,1
16.372,1514,1
16.373,1514,1
16.374,1514,1
16.375,1514,1
16.376,1514,1
16.377,1514,1
16.378,1514,1
16.379,1514,1
16.38,1514,1
16.381,1514,1
16.382,1514,1
16.383,1514,1
16.384,1514,1
16.385,1514,1
16.386,1514,1
16.387,1514,1
16.388,1514,1
16.389,1514,1
16.39,1514,1
16.391,136,0
16.392,1514,1
16.393,1514,1
16.394,1514,1
16.395,1514,1
16.396,1514,1
16.397,1514,1
16.398,1514,1
16.399,1514,1
16.4,1514,1
16.401,1514,1
16.402,949,0
16.403,103,0
16.404,1514,1
16.405,1514,1
16.406,1514,1
16.407,60,0
16.408,1514,1
16.409,1514,1
16.41,1514,1
16.411,1514,1
16.412,98,0
16.413,1514,1
16.414,1514,1
16.415,1514,1
16.416,1514,1
16.417,1514,1
16.418,1514,1
16.419,1514,1
16.42,1514,1
16.421,1514,1
16.422,1514,1
16.423,1514,1
16.424,1514,1
16.425,136,0
16.426,1514,1
16.427,1514,1
16.428,100,0
16.429,1514,1
16.43,1514,1
16.431,92,0
16.432,1514,1
16.433,1514,1
16.434,1514,1
16.435,1514,1
16.436,1514,1
16.437,60,0
16.438,1514,1
16.439,1514,1
16.44,1514,1
16.441,89,0
16.442,1514,1
16.443,1514,1
16.444,1514,1
16.445,1514,1
16.446,1514,1
16.447,1514,1
16.448,60,0
16.449,1514,1
16.45,60,0
16.451,1514,0
16.452,60,0
16.453,1514,0
16.454,1514,1
16.455,1514,0
16.456,1514,1
16.457,1514,1
16.458,1514,1
16.459,60,0
16.46,1514,1
16.461,1514,1
16.462,1514,1
16.463,1514,1
16.464,1514,1
16.465,1514,1
16.466,1514,1
16.467,1514,1
16.468,1514,1
16.469,1514,1
16.47,1514,1
16.471,1514,1
16.472,1514,1
16.473,1514,1
16.474,1514,1
16.475,1514,1
16.476,1514,1
16.477,1514,1
16.478,1514,1
16.479,1514,1
16.48,1514,1
16.481,1514,1
16.482,1514,1
16.483,1514,1
16.484,1514,1
16.485,1514,1
16.486,1514,1
16.487,1514,1
16.488,1514,1
16.489,1514,1
16.49,1514,1
16.491,1514,1
16.492,1514,1
16.493,1514,1
16.494,1514,1
16.495,1514,1
16.496,1514,1
16.497,1514,1
16.498,1514,1
16.499,1514,1
16.5,1514,1
16.501,1514,1
16.502,1514,1
16.503,60,0
16.504,1514,1
16.505,1514,1
16.506,1514,1
16.507,1514,1
16.508,1514,1
16.509,1514,1
16.51,1514,1
16.511,1514,1
16.512,60,0
16.513,1514,1
16.514,1514,1
16.515,1514,1
16.516,1514,1
16.517,60,0
16.518,1514,1
16.519,1514,1
16.52,1514,1
16.521,84,0
16.522,1514,1
16.523,1514,1
16.524,91,0
16.525,1514,1
16.526,1514,1
16.527,1514,1
16.528,1514,1
16.529,1514,1
16.53,1514,1
16.531,1514,1
16.532,1514,1
16.533,1514,1
16.534,1514,1
16.535,60,0
16.536,1514,1
16.537,1514,1
16.538,1514,1
16.539,1514,1
16.54,1514,1
16.541,1514,1
16.542,1514,1
16.543,1514,1
16.544,60,0
16.545,1514,1
16.546,90,0
16.547,1514,1
16.548,1514,1
16.549,1514,1
16.55,1514,0
16.551,1514,1
16.552,60,0
16.553,1514,1
16.554,1514,1
16.555,1514,1
16.556,1514,1
16.557,1514,1
16.558,1514,1
16.559,1514,1
16.56,1514,1
16.561,1514,1
16.562,1514,1
16.563,1514,1
16.564,1514,1
16.565,1514,1
16.566,1514,1
16.567,1514,1
16.568,1514,1
16.569,1514,1
16.57,1514,1
16.571,1514,1
16.572,1514,1
16.573,60,0
16.574,1514,1
16.575,1514,1
16.576,60,0
16.577,1514,1
16.578,1514,1
16.579,1514,1
16.58,1514,0
16.581,1514,1
16.582,1514,1
16.583,60,0
16.584,1514,1
16.585,1514,1
16.586,1514,1
16.587,1514,1
16.588,1514,1
16.589,1514,1
16.59,1514,1
16.591,1514,1
16.592,1514,1
16.593,1514,1
16.594,1514,1
16.595,1514,1
16.596,1514,1
16.597,1514,1
16.598,60,0
16.599,1514,1
16.6,1514,1
16.601,1514,1
16.602,1514,1
16.603,1514,1
16.604,1514,1
16.605,1514,1
16.606,1514,1
16.607,1514,1
16.608,1514,1
16.609,1514,1
16.61,1514,0
16.611,1514,1
16.612,1514,1
16.613,1514,1
16.614,1514,1
16.615,60,0
16.616,1514,1
16.617,1514,1
16.618,1514,1
16.619,1514,1
16.62,136,0
16.621,1514,1
16.622,1514,1
16.623,1514,1
16.624,1514,1
16.625,1514,1
16.626,1514,1
16.627,1514,1
16.628,60,0
16.629,1514,1
16.63,1514,1
16.631,1514,1
16.632,60,0
16.633,1514,1
16.634,1514,1
16.635,1514,1
16.636,1514,1
16.637,1514,1
16.638,1514,1
16.639,1514,1
16.64,1514,1
16.641,60,0
16.642,1514,1
16.643,1514,1
16.644,1514,1
16.645,1514,1
16.646,60,0
16.647,1514,1
16.648,1514,1
16.649,1514,1
16.65,1514,1
16.651,1514,1
16.652,1514,1
16.653,1514,1
16.654,1514,1
16.655,1514,1
16.656,1514,1
16.657,1514,1
16.658,1514,1
16.659,1514,1
16.66,1514,1
16.661,1514,1
16.662,60,0
16.663,237,0
16.664,235,0
16.665,1514,1
16.666,1514,1
16.667,1514,1
16.668,1514,1
16.669,1514,1
16.67,1514,1
16.671,60,0
16.672,1514,1
16.673,1514,1
16.674,1514,1
16.675,1514,1
16.676,1514,1
16.677,1514,1
16.678,60,0
16.679,1514,1
16.68,1514,1
16.681,1514,1
16.682,1514,1
16.683,1514,1
16.684,60,0
16.685,1514,1
16.686,1078,0
16.687,1514,1
16.688,1514,1
16.689,1514,1
16.69,1514,1
16.691,1514,1
16.692,1514,0
16.693,60,0
16.694,1514,1
16.695,1514,1
16.696,1514,1
16.697,1514,1
16.698,1514,1
16.699,1514,1
16.7,1514,1
16.701,1514,1
16.702,1514,1
16.703,1514,1
16.704,1514,1
16.705,1514,1
16.706,1514,1
16.707,76,0
16.708,1514,1
16.709,1514,1
16.71,1514,1
16.711,1514,1
16.712,1514,1
16.713,1514,1
16.714,1514,1
16.715,1514,1
16.716,1514,1
16.717,1514,1
16.718,1514,1
16.719,84,0
16.72,98,0
16.721,1514,1
16.722,1514,1
16.723,1514,1
16.724,1514,1
16.725,1514,1
16.726,1514,1
16.727,1514,1
16.728,1514,1
16.729,1514,0
16.73,1514,1
16.731,1514,1
16.732,1514,1
16.733,1514,1
16.734,60,0
16.735,1514,1
16.736,60,0
16.737,91,0
16.738,1514,1
16.739,1514,1
16.74,1514,1
16.741,60,0
16.742,1514,1
16.743,60,0
16.744,60,0
16.745,1514,1
16.746,1514,1
16.747,1514,1
16.748,1514,1
16.749,1514,1
16.75,1514,1
16.751,1514,1
16.752,1514,0
16.753,1514,1
16.754,1514,1
16.755,1514,1
16.756,1514,1
16.757,1514,1
16.758,60,0
16.759,1514,1
16.76,1514,1
16.761,78,0
16.762,1514,1
16.763,1514,1
16.764,78,0
16.765,60,0
16.766,1514,1
16.767,60,0
16.768,1514,1
16.769,1514,1
16.77,1514,1
16.771,1514,1
16.772,60,0
16.773,1514,1
16.774,1514,1
16.775,1514,1
16.776,60,0
16.777,1514,1
16.778,1514,1
16.779,1514,1
16.78,1514,1
16.781,1514,1
16.782,102,0
16.783,1514,1
16.784,1514,1
16.785,1514,1
16.786,1514,1
16.787,60,0
16.788,1514,1
16.789,1514,1
16.79,1514,1
16.791,1514,1
16.792,1514,1
16.793,1514,1
16.794,90,0
16.795,1514,1
16.796,1514,1
16.797,1514,1
16.798,1514,1
16.799,1514,1
16.8,1514,1
16.801,1514,1
16.802,60,0
16.803,60,0
16.804,60,0
16.805,1514,1
16.806,1514,0
16.807,1514,1
16.808,1514,1
16.809,1514,0
16.81,1514,1
16.811,1514,1
16.812,1514,1
16.813,1514,1
16.814,1514,1
16.815,1514,0
16.816,1514,1
16.817,1514,1
16.818,1514,1
16.819,1514,1
16.82,60,0
16.821,60,0
16.822,1514,1
16.823,1514,1
16.824,1514,1
16.825,1514,1
16.826,1514,1
16.827,60,0
16.828,1514,1
16.829,1514,1
16.83,1514,0
16.831,1514,1
16.832,1514,1
16.833,1514,1
16.834,60,0
16.835,1514,1
16.836,1514,1
16.837,1514,1
16.838,1514,1
16.839,1514,1
16.84,100,0
16.841,1514,1
16.842,1514,1
16.843,1514,1
16.844,78,0
16.845,1514,1
16.846,60,0
16.847,60,0
16.848,1514,1
16.849,98,0
16.85,60,0
16.851,1514,1
16.852,103,0
16.853,1514,1
16.854,1514,1
16.855,1514,1
16.856,1514,1
16.857,1514,1
16.858,197,0
16.859,1514,1
16.86,1514,1
16.861,1514,1
16.862,1514,1
16.863,1514,1
16.864,1514,1
16.865,1514,1
16.866,1514,1
16.867,1514,1
16.868,60,0
16.869,1514,0
16.87,1514,1
16.871,1514,1
16.872,1514,0
16.873,75,0
16.874,60,0
16.875,1514,1
16.876,1514,1
16.877,1514,1
16.878,1514,1
16.879,1514,1
16.88,1514,1
16.881,1514,1
16.882,1514,1
16.883,1514,1
16.884,1514,1
16.885,1514,1
16.886,1514,1
16.887,1514,1
16.888,1514,1
16.889,103,0
16.89,1514,1
16.891,1514,1
16.892,1514,1
16.893,60,0
16.894,1514,1
16.895,1514,0
16.896,1514,1
16.897,1514,1
16.898,1514,1
16.899,1514,1
16.9,1514,1
16.901,1514,1
16.902,1514,0
16.903,1514,1
16.904,60,0
16.905,1514,1
16.906,1514,1
16.907,1514,1
16.908,1514,1
16.909,1514,1
16.91,1514,1
16.911,107,0
16.912,1514,1
16.913,1514,1
16.914,1514,1
16.915,1514,1
16.916,1514,1
16.917,1514,1
16.918,77,0
16.919,1514,1
16.92,1514,1
16.921,1514,1
16.922,60,0
16.923,60,0
16.924,91,0
16.925,1514,1
16.926,1514,1
16.927,1514,1
16.928,1514,1
16.929,1514,0
16.93,1514,1
16.931,1514,0
16.932,1514,1
16.933,91,0
16.934,1514,1
16.935,1514,1
16.936,91,0
16.937,1514,1
16.938,1514,1
16.939,1514,1
16.94,1514,1
16.941,60,0
16.942,1514,1
16.943,1514,1
16.944,60,0
16.945,1514,1
16.946,1514,1
16.947,1514,1
16.948,1514,1
16.949,1514,1
16.95,1514,1
16.951,1514,1
16.952,1514,1
16.953,1514,1
16.954,1514,1
16.955,1514,1
16.956,1514,1
16.957,1514,1
16.958,1514,1
16.959,1514,1
16.96,60,0
16.961,1514,1
16.962,1514,1
16.963,1514,1
16.964,1514,1
16.965,76,0
16.966,1514,1
16.967,1514,1
16.968,1514,1
16.969,60,0
16.97,1514,1
16.971,1514,1
16.972,76,0
16.973,1514,1
16.974,1514,1
16.975,1514,1
16.976,1514,1
16.977,1514,0
16.978,1514,1
16.979,1514,1
16.98,1514,1
16.981,1514,1
16.982,1514,1
16.983,1514,1
16.984,1514,1
16.985,1514,0
16.986,1514,1
16.987,1514,1
16.988,1514,1
16.989,836,0
16.99,1514,1
16.991,1514,1
16.992,1514,1
16.993,1514,1
16.994,1514,1
16.995,1514,1
16.996,1514,1
16.997,1514,1
16.998,1514,1
16.999,1514,1
17.0,1514,1
17.001,60,0
17.002,1514,1
17.003,1514,1
17.004,1514,1
17.005,1514,1
17.006,1514,1
17.007,92,0
17.008,1514,1
17.009,1514,1
17.01,1514,1
17.011,1514,1
17.012,1514,1
17.013,1514,1
17.014,1514,1
17.015,1514,1
17.016,1514,1
17.017,1514,1
17.018,1514,1
17.019,60,0
17.02,1514,1
17.021,1514,1
17.022,1514,1
17.023,60,0
17.024,1514,1
17.025,1514,1
17.026,1514,1
17.027,1514,1
17.028,1514,1
17.029,1514,0
17.03,60,0
17.031,1514,1
17.032,1514,1
17.033,1514,1
17.034,1514,1
17.035,1514,1
17.036,1514,1
17.037,1514,1
17.038,1514,1
17.039,1514,1
17.04,1514,1
17.041,1514,1
17.042,1514,1
17.043,1514,1
17.044,1514,0
17.045,1514,1
17.046,1514,1
17.047,1514,1
17.048,60,0
17.049,1514,1
17.05,1514,1
17.051,1514,1
17.052,1514,1
17.053,1514,1
17.054,1514,1
17.055,90,0
17.056,1514,1
17.057,1514,1
17.058,1514,1
17.059,78,0
17.06,1514,1
17.061,60,0
17.062,1514,1
17.063,60,0
17.064,1514,1
17.065,1514,1
17.066,1514,1
17.067,60,0
17.068,1514,1
17.069,1514,1
17.07,1514,1
17.071,1514,1
17.072,1514,1
17.073,1514,1
17.074,1514,1
17.075,104,0
17.076,1514,1
17.077,1514,1
17.078,1514,1
17.079,1514,1
17.08,1514,1
17.081,1514,1
17.082,1514,1
17.083,73,0
17.084,60,0
17.085,1514,1
17.086,60,0
17.087,1514,1
17.088,1514,1
17.089,1514,1
17.09,1514,1
17.091,1514,1
17.092,103,0
17.093,60,0
17.094,1514,1
17.095,1514,1
17.096,1514,1
17.097,1514,0
17.098,60,0
17.099,1514,1
17.1,1514,1
17.101,1514,1
17.102,60,0
17.103,1514,1
17.104,1514,1
17.105,1514,1
17.106,1514,1
17.107,1514,1
17.108,1514,1
17.109,1514,1
17.11,1514,1
17.111,1514,1
17.112,1514,1
17.113,98,0
17.114,1514,1
17.115,1514,1
17.116,1514,1
17.117,1514,1
17.118,1514,1
17.119,1514,1
17.12,1514,1
17.121,1514,1
17.122,1514,1
17.123,1514,1
17.124,1514,1
17.125,1514,1
17.126,60,0
17.127,1514,1
17.128,1514,1
17.129,1514,1
17.13,60,0
17.131,1514,1
17.132,1514,1
17.133,1514,1
17.134,1514,0
17.135,1514,1
17.136,1514,1
17.137,1514,1
17.138,1514,1
17.139,1514,1
17.14,136,0
17.141,1514,1
17.142,1514,1
17.143,1514,1
17.144,1514,1
17.145,60,0
17.146,1514,1
17.147,1514,1
17.148,1514,1
17.149,60,0
17.15,1514,1
17.151,1514,1
17.152,1514,1
17.153,1514,1
17.154,1514,1
17.155,1514,1
17.156,1514,1
17.157,1514,0
17.158,1514,1
17.159,1514,1
17.16,1514,1
17.161,1514,1
17.162,1514,1
17.163,1514,1
17.164,1514,1
17.165,1514,1
17.166,1514,1
17.167,1514,0
17.168,1514,1
17.169,1514,1
17.17,1514,1
17.171,1514,1
17.172,1514,1
17.173,1514,1
17.174,60,0
17.175,60,0
17.176,63,0
17.177,1514,1
17.178,1514,1
17.179,1514,1
17.18,1514,1
17.181,1514,1
17.182,60,0
17.183,1514,1
17.184,1514,1
17.185,1514,1
17.186,1514,1
17.187,1514,1
17.188,1514,1
17.189,1514,1
17.19,1514,1
17.191,1514,1
17.192,1514,1
17.193,1514,1
17.194,107,0
17.195,1514,1
17.196,1514,1
17.197,1514,1
17.198,1514,1
17.199,1514,1
17.2,60,0
17.201,1514,1
17.202,1514,1
17.203,104,0
17.204,60,0
17.205,60,0
17.206,1514,1
17.207,1514,1
17.208,83,0
17.209,1514,1
17.21,91,0
17.211,1514,1
17.212,60,0
17.213,1514,1
17.214,1514,1
17.215,1514,1
17.216,88,0
17.217,104,0
17.218,1514,1
17.219,60,0
17.22,1514,1
17.221,1514,1
17.222,1514,1
17.223,60,0
17.224,60,0
17.225,1514,1
17.226,1514,1
17.227,1514,1
17.228,1514,1
17.229,1514,1
17.23,1514,1
17.231,60,0
17.232,1514,1
17.233,1514,1
17.234,1514,1
17.235,1514,1
17.236,1514,1
17.237,60,0
17.238,1514,1
17.239,1514,1
17.24,1514,1
17.241,1514,1
17.242,1514,1
17.243,125,0
17.244,1514,1
17.245,1514,1
17.246,1514,1
17.247,1514,1
17.248,60,0
17.249,1514,1
17.25,1514,1
17.251,60,0
17.252,1514,1
17.253,1514,1
17.254,104,0
17.255,1514,1
17.256,96,0
17.257,1514,1
17.258,1514,1
17.259,1514,1
17.26,1514,1
17.261,1514,0
17.262,1514,0
17.263,1514,1
17.264,1514,1
17.265,1514,1
17.266,60,0
17.267,1514,1
17.268,1514,1
17.269,1514,1
17.27,1514,1
17.271,1514,1
17.272,1514,1
17.273,1514,1
17.274,1514,1
17.275,1514,1
17.276,1514,1
17.277,60,0
17.278,1514,1
17.279,1514,0
17.28,1514,1
17.281,96,0
17.282,1514,1
17.283,1514,1
17.284,1514,1
17.285,1514,1
17.286,1514,1
17.287,60,0
17.288,1514,1
17.289,1514,1
17.29,1514,1
17.291,234,0
17.292,1514,1
17.293,1514,1
17.294,1514,1
17.295,60,0
17.296,1514,1
17.297,1514,1
17.298,1514,1
17.299,1514,1
17.3,1514,1
17.301,1514,1
17.302,1514,1
17.303,1514,1
17.304,1514,1
17.305,60,0
17.306,1514,1
17.307,1514,1
17.308,60,0
17.309,1514,1
17.31,1514,1
17.311,1514,0
17.312,1514,1
17.313,1514,1
17.314,1514,1
17.315,1514,1
17.316,1514,1
17.317,1514,1
17.318,1514,1
17.319,1514,1
17.32,1514,1
17.321,1514,1
17.322,1514,1
17.323,1514,1
17.324,1514,1
17.325,1514,1
17.326,60,0
17.327,1514,1
17.328,669,0
17.329,60,0
17.33,1514,1
17.331,1514,1
17.332,1514,1
17.333,1514,1
17.334,1514,1
17.335,1514,1
17.336,60,0
17.337,1514,1
17.338,1514,1
17.339,1514,1
17.34,1514,1
17.341,1514,1
17.342,104,0
17.343,60,0
17.344,92,0
17.345,1514,1
17.346,1514,1
17.347,1514,1
17.348,1514,1
17.349,90,0
17.35,1514,1
17.351,1514,1
17.352,1514,1
17.353,1514,1
17.354,1514,1
17.355,1514,1
17.356,1514,1
17.357,1514,1
17.358,1514,1
17.359,1514,1
17.36,1514,1
17.361,1514,1
17.362,1514,1
17.363,1514,1
17.364,1514,1
17.365,1514,1
17.366,1514,1
17.367,1514,1
17.368,1514,1
17.369,60,0
17.37,60,0
17.371,60,0
17.372,1514,1
17.373,1514,1
17.374,237,0
17.375,1514,1
17.376,1514,1
17.377,1514,1
17.378,60,0
17.379,60,0
17.38,1514,0
17.381,1514,1
17.382,239,0
17.383,1514,1
17.384,1514,1
17.385,1514,1
17.386,1514,1
17.387,1514,1
17.388,1514,1
17.389,1514,1
17.39,1514,1
17.391,1514,1
17.392,1514,1
17.393,1514,1
17.394,1514,0
17.395,1514,1
17.396,1514,1
17.397,1514,1
17.398,1514,1
17.399,1514,1
17.4,1514,1
17.401,1514,1
17.402,1514,1
17.403,237,0
17.404,1514,1
17.405,1514,1
17.406,1514,1
17.407,60,0
17.408,92,0
17.409,1514,1
17.41,1514,1
17.411,1514,1
17.412,1514,0
17.413,1514,1
17.414,136,0
17.415,1514,1
17.416,1514,1
17.417,1514,1
17.418,60,0
17.419,1514,1
17.42,79,0
17.421,1514,1
17.422,103,0
17.423,1514,1
17.424,1514,1
17.425,1514,1
17.426,1514,1
17.427,1514,1
17.428,91,0
17.429,1514,1
17.43,1514,1
17.431,1514,1
17.432,1514,1
17.433,63,0
17.434,1514,1
17.435,1514,1
17.436,60,0
17.437,1514,1
17.438,1514,1
17.439,1514,1
17.44,1514,1
17.441,1514,1
17.442,1514,1
17.443,1514,1
17.444,1514,0
17.445,1514,1
17.446,1514,1
17.447,67,0
17.448,1514,1
17.449,1514,1
17.45,1514,1
17.451,1514,1
17.452,1514,1
17.453,1514,1
17.454,60,0
17.455,1514,1
17.456,1514,1
17.457,1514,1
17.458,1514,1
17.459,1514,1
17.46,1514,1
17.461,1514,1
17.462,1514,1
17.463,60,0
17.464,1514,1
17.465,1514,0
17.466,60,0
17.467,1078,0
17.468,1514,1
17.469,1514,1
17.47,1514,1
17.471,1514,1
17.472,1514,1
17.473,1514,1
17.474,1514,1
17.475,1514,1
17.476,1514,1
17.477,1514,1
17.478,1514,0
17.479,1514,1
17.48,1514,1
17.481,1514,0
17.482,98,0
17.483,1514,1
17.484,92,0
17.485,1514,1
17.486,1514,1
17.487,1514,1
17.488,1514,1
17.489,1514,1
17.49,1514,0
17.491,1514,1
17.492,1514,1
17.493,1514,1
17.494,1514,1
17.495,60,0
17.496,60,0
17.497,1514,1
17.498,1514,1
17.499,1514,1
17.5,1514,1
17.501,1514,1
17.502,1514,1
17.503,1514,1
17.504,1514,1
17.505,1514,1
17.506,60,0
17.507,1514,0
17.508,1514,1
17.509,80,0
17.51,1514,1
17.511,1514,1
17.512,1514,0
17.513,1514,1
17.514,1514,1
17.515,1514,1
17.516,1514,1
17.517,1514,1
17.518,1514,1
17.519,1514,1
17.52,1514,1
17.521,1514,1
17.522,1514,1
17.523,1514,1
17.524,1514,1
17.525,1514,1
17.526,60,0
17.527,1514,1
17.528,1514,1
17.529,1514,1
17.53,1514,1
17.531,1514,1
17.532,1514,1
17.533,1514,1
17.534,1514,1
17.535,1514,1
17.536,1514,1
17.537,1514,1
17.538,1514,1
17.539,1514,1
17.54,92,0
17.541,1514,1
17.542,1514,1
17.543,1514,0
17.544,1514,1
17.545,60,0
17.546,297,0
17.547,1514,1
17.548,1514,1
17.549,1514,1
17.55,1514,1
17.551,1514,1
17.552,1514,1
17.553,1514,1
17.554,1514,1
17.555,1514,1
17.556,76,0
17.557,1514,1
17.558,1514,1
17.559,60,0
17.56,1514,1
17.561,1514,1
17.562,1514,1
17.563,60,0
17.564,1514,1
17.565,1514,1
17.566,1514,1
17.567,1514,1
17.568,1514,1
17.569,1514,1
17.57,1514,1
17.571,1514,1
17.572,92,0
17.573,1514,1
17.574,1514,1
17.575,1514,1
17.576,1514,1
17.577,1514,1
17.578,1514,1
17.579,1514,1
17.58,1514,1
17.581,1514,1
17.582,1514,1
17.583,1514,1
17.584,1514,0
17.585,1514,1
17.586,1514,1
17.587,1514,1
17.588,103,0
17.589,1514,1
17.59,1514,1
17.591,1514,1
17.592,1514,1
17.593,1514,1
17.594,1514,1
17.595,1514,1
17.596,1514,1
17.597,1514,1
17.598,1514,1
17.599,1514,1
17.6,1514,1
17.601,1514,1
17.602,1514,1
17.603,1514,1
17.604,1514,1
17.605,1514,1
17.606,60,0
17.607,1514,1
17.608,1514,1
17.609,1514,1
17.61,239,0
17.611,1514,1
17.612,1514,1
17.613,1514,0
17.614,1514,1
17.615,129,0
17.616,1514,1
17.617,1514,1
17.618,1514,0
17.619,92,0
17.62,1514,1
17.621,1514,1
17.622,1514,1
17.623,1514,1
17.624,1514,1
17.625,1514,1
17.626,1514,1
17.627,1076,0
17.628,1514,0
17.629,1514,1
17.63,1514,1
17.631,60,0
17.632,1514,1
17.633,1514,1
17.634,1514,1
17.635,1514,1
17.636,60,0
17.637,1514,1
17.638,1514,0
17.639,1514,1
17.64,60,0
17.641,1514,1
17.642,1514,1
17.643,60,0
17.644,1514,1
17.645,1514,1
17.646,1514,1
17.647,123,0
17.648,1514,1
17.649,1514,1
17.65,1514,1
17.651,1514,1
17.652,1514,1
17.653,60,0
17.654,1514,1
17.655,60,0
17.656,1514,1
17.657,1514,1
17.658,1514,1
17.659,1514,1
17.66,1514,1
17.661,1514,1
17.662,1514,1
17.663,1514,1
17.664,1514,0
17.665,1514,1
17.666,60,0
17.667,60,0
17.668,60,0
17.669,60,0
17.67,60,0
17.671,1514,1
17.672,1514,1
17.673,1514,1
17.674,1514,1
17.675,1514,1
17.676,1514,1
17.677,1514,1
17.678,1514,1
17.679,1514,1
17.68,1514,1
17.681,91,0
17.682,1514,1
17.683,1514,1
17.684,1514,1
17.685,1514,1
17.686,1514,1
17.687,60,0
17.688,1514,1
17.689,1514,1
17.69,1514,1
17.691,1514,1
17.692,1514,1
17.693,1514,1
17.694,1514,1
17.695,1514,1
17.696,1514,1
17.697,1514,1
17.698,1514,1
17.699,1514,1
17.7,1514,1
17.701,1514,1
17.702,1514,1
17.703,1514,1
17.704,1514,1
17.705,1514,1
17.706,1514,1
17.707,1514,1
17.708,1514,1
17.709,60,0
17.71,1514,1
17.711,60,0
17.712,1514,1
17.713,1514,1
17.714,1514,1
17.715,1514,1
17.716,1514,0
17.717,1514,1
17.718,1514,1
17.719,1514,1
17.72,1514,1
17.721,1514,1
17.722,1514,1
17.723,1514,1
17.724,1514,1
17.725,1514,1
17.726,1514,1
17.727,1514,1
17.728,1514,1
17.729,60,0
17.73,1514,1
17.731,60,0
17.732,1514,1
17.733,1514,1
17.734,1514,1
17.735,1514,0
17.736,1514,1
17.737,104,0
17.738,1514,1
17.739,1514,1
17.74,1514,1
17.741,1514,1
17.742,60,0
17.743,1514,1
17.744,1514,1
17.745,1514,1
17.746,1514,1
17.747,60,0
17.748,60,0
17.749,1514,1
17.75,1514,1
17.751,60,0
17.752,1514,1
17.753,1514,1
17.754,1514,1
17.755,1514,1
17.756,60,0
17.757,1514,0
17.758,1514,1
17.759,1514,1
17.76,1514,1
17.761,1491,0
17.762,84,0
17.763,1514,1
17.764,1514,1
17.765,1514,1
17.766,1514,1
17.767,60,0
17.768,1514,1
17.769,1514,1
17.77,1514,1
17.771,1514,1
17.772,1514,1
17.773,1514,1
17.774,104,0
17.775,60,0
17.776,1514,1
17.777,1514,1
17.778,1514,1
17.779,1514,1
17.78,1514,1
17.781,1514,1
17.782,1514,1
17.783,60,0
17.784,1514,1
17.785,60,0
17.786,1514,1
17.787,1514,1
17.788,1514,1
17.789,1514,1
17.79,1514,1
17.791,1514,1
17.792,60,0
17.793,1514,1
17.794,1514,1
17.795,100,0
17.796,1514,1
17.797,1514,1
17.798,1514,1
17.799,1514,0
17.8,60,0
17.801,1514,0
17.802,60,0
17.803,89,0
17.804,1514,1
17.805,1514,1
17.806,1514,1
17.807,1514,1
17.808,1514,1
17.809,60,0
17.81,1514,1
17.811,1514,1
17.812,1514,1
17.813,1514,1
17.814,1514,1
17.815,1514,1
17.816,1514,1
17.817,1514,1
17.818,60,0
17.819,92,0
17.82,1514,1
17.821,1514,1
17.822,1514,0
17.823,1514,1
17.824,1514,1
17.825,1514,1
17.826,1514,1
17.827,1514,1
17.828,1514,0
17.829,1514,1
17.83,1514,1
17.831,1514,1
17.832,698,0
17.833,1514,1
17.834,97,0
17.835,1514,1
17.836,1514,1
17.837,1514,1
17.838,60,0
17.839,1514,1
17.84,60,0
17.841,1514,1
17.842,1514,1
17.843,1514,1
17.844,1514,1
17.845,1514,1
17.846,1514,1
17.847,1514,1
17.848,92,0
17.849,1514,0
17.85,1514,1
17.851,1514,1
17.852,60,0
17.853,1514,1
17.854,60,0
17.855,1514,1
17.856,60,0
17.857,1514,0
17.858,1514,1
17.859,1514,1
17.86,1514,1
17.861,1514,1
17.862,88,0
17.863,1514,1
17.864,1514,1
17.865,1514,1
17.866,99,0
17.867,1514,0
17.868,1514,1
17.869,1514,1
17.87,1514,1
17.871,1514,1
17.872,1514,1
17.873,1514,1
17.874,1514,1
17.875,1514,1
17.876,1514,1
17.877,1514,1
17.878,1514,1
17.879,1514,1
17.88,60,0
17.881,1514,1
17.882,1514,1
17.883,1514,0
17.884,1514,1
17.885,1514,1
17.886,1514,0
17.887,1514,1
17.888,1514,1
17.889,1514,1
17.89,1514,1
17.891,1514,1
17.892,1514,0
17.893,1514,1
17.894,1514,1
17.895,1514,1
17.896,1514,1
17.897,1514,1
17.898,1514,1
17.899,1514,1
17.9,1514,1
17.901,60,0
17.902,91,0
17.903,1514,1
17.904,1514,1
17.905,1514,1
17.906,1514,1
17.907,1514,1
17.908,1514,1
17.909,1514,1
17.91,1514,1
17.911,1514,1
17.912,1514,1
17.913,1514,0
17.914,1514,1
17.915,1514,1
17.916,1514,0
17.917,1514,1
17.918,1514,1
17.919,76,0
17.92,1514,1
17.921,1514,1
17.922,1514,1
17.923,1514,1
17.924,1514,1
17.925,1514,1
17.926,1514,1
17.927,1514,1
17.928,1514,1
17.929,1514,1
17.93,1514,1
17.931,60,0
17.932,1514,1
17.933,1514,1
17.934,1514,1
17.935,1514,1
17.936,1514,1
17.937,1514,1
17.938,237,0
17.939,60,0
17.94,1514,1
17.941,1514,1
17.942,1514,1
17.943,1514,1
17.944,1514,1
17.945,1514,1
17.946,1514,1
17.947,1514,1
17.948,1514,1
17.949,60,0
17.95,1514,1
17.951,1514,1
17.952,1514,1
17.953,1514,1
17.954,1514,1
17.955,1514,1
17.956,60,0
17.957,1514,1
17.958,1514,1
17.959,1514,1
17.96,1514,1
17.961,60,0
17.962,1514,1
17.963,1514,0
17.964,60,0
17.965,1514,1
17.966,1514,1
17.967,1514,1
17.968,1514,1
17.969,1514,1
17.97,103,0
17.971,1514,0
17.972,1514,1
17.973,1514,0
17.974,1514,1
17.975,60,0
17.976,1514,1
17.977,1514,1
17.978,1514,1
17.979,60,0
17.98,1514,1
17.981,1514,1
17.982,1514,1
17.983,1514,1
17.984,1514,1
17.985,1514,1
17.986,1514,1
17.987,1514,1
17.988,1514,1
17.989,1514,1
17.99,1514,1
17.991,1514,1
17.992,1514,1
17.993,1514,1
17.994,1514,1
17.995,1514,1
17.996,1514,1
17.997,1514,1
17.998,60,0
17.999,1514,1
18.0,60,0
18.001,1514,1
18.002,1514,1
18.003,60,0
18.004,60,0
18.005,1514,0
18.006,1514,1
18.007,1514,1
18.008,1514,1
18.009,1514,1
18.01,1514,1
18.011,1514,1
18.012,1514,1
18.013,1514,1
18.014,1514,1
18.015,1514,1
18.016,1514,1
18.017,1514,1
18.018,1514,1
18.019,60,0
18.02,1514,1
18.021,1514,1
18.022,60,0
18.023,60,0
18.024,1514,1
18.025,1514,1
18.026,60,0
18.027,1514,1
18.028,60,0
18.029,1514,1
18.03,1514,1
18.031,1514,1
18.032,60,0
18.033,1514,1
18.034,1514,1
18.035,1514,1
18.036,1514,1
18.037,1514,1
18.038,1514,1
18.039,1514,1
18.04,1514,1
18.041,1514,1
18.042,1514,1
18.043,1514,1
18.044,1514,1
18.045,1514,1
18.046,60,0
18.047,1514,1
18.048,1514,1
18.049,1514,1
18.05,1514,1
18.051,60,0
18.052,1514,1
18.053,1514,1
18.054,1514,1
18.055,1514,1
18.056,1514,1
18.057,1514,1
18.058,1514,1
18.059,1514,1
18.06,1514,1
18.061,1514,1
18.062,1514,1
18.063,1514,1
18.064,1514,1
18.065,1514,1
18.066,1514,1
18.067,1514,1
18.068,60,0
18.069,60,0
18.07,1514,1
18.071,1514,0
18.072,60,0
18.073,1514,1
18.074,1514,1
18.075,60,0
18.076,60,0
18.077,1514,1
18.078,60,0
18.079,84,0
18.08,1514,1
18.081,1514,1
18.082,1514,0
18.083,1514,1
18.084,1514,1
18.085,1514,0
18.086,60,0
18.087,1514,1
18.088,1514,1
18.089,1514,1
18.09,1514,1
18.091,1514,1
18.092,1514,1
18.093,1514,1
18.094,60,0
18.095,1514,1
18.096,1514,1
18.097,1514,1
18.098,1514,1
18.099,63,0
18.1,1514,1
18.101,1514,1
18.102,1514,1
18.103,1514,1
18.104,1514,1
18.105,1514,1
18.106,60,0
18.107,1514,1
18.108,1514,1
18.109,1514,1
18.11,1514,1
18.111,1514,1
18.112,1514,1
18.113,60,0
18.114,1514,1
18.115,1514,1
18.116,703,0
18.117,1514,1
18.118,1514,1
18.119,1514,1
18.12,1514,1
18.121,1514,1
18.122,1514,1
18.123,1514,1
18.124,1514,1
18.125,1514,1
18.126,1514,1
18.127,1514,1
18.128,1514,1
18.129,1514,0
18.13,1514,1
18.131,1514,1
18.132,103,0
18.133,60,0
18.134,1514,1
18.135,1514,1
18.136,1514,1
18.137,1514,1
18.138,1514,1
18.139,1514,1
18.14,1514,1
18.141,1514,1
18.142,60,0
18.143,103,0
18.144,1514,1
18.145,1514,1
18.146,1514,1
18.147,96,0
18.148,1514,1
18.149,1514,1
18.15,1514,1
18.151,1514,1
18.152,60,0
18.153,1514,1
18.154,1514,1
18.155,102,0
18.156,1514,1
18.157,1514,1
18.158,1514,1
18.159,60,0
18.16,80,0
18.161,1514,1
18.162,1514,1
18.163,104,0
18.164,1514,1
18.165,1514,1
18.166,1514,1
18.167,1514,1
18.168,1514,1
18.169,1514,1
18.17,1514,1
18.171,98,0
18.172,1514,1
18.173,1514,1
18.174,1514,1
18.175,1514,1
18.176,1514,1
18.177,91,0
18.178,91,0
18.179,1514,1
18.18,1514,0
18.181,1514,1
18.182,1514,1
18.183,1514,1
18.184,60,0
18.185,1514,0
18.186,1514,1
18.187,60,0
18.188,96,0
18.189,1514,1
18.19,1514,1
18.191,1514,1
18.192,1514,1
18.193,1514,1
18.194,1514,1
18.195,1514,1
18.196,1514,1
18.197,1514,1
18.198,1514,1
18.199,1514,1
18.2,1514,1
18.201,1514,1
18.202,1514,1
18.203,1514,1
18.204,1514,1
18.205,1514,1
18.206,1514,1
18.207,1514,1
18.208,1514,1
18.209,1514,1
18.21,1514,1
18.211,1514,1
18.212,1514,1
18.213,1514,1
18.214,1514,1
18.215,1514,1
18.216,1514,0
18.217,60,0
18.218,238,0
18.219,1514,1
18.22,60,0
18.221,1514,1
18.222,1514,1
18.223,84,0
18.224,1514,1
18.225,1514,1
18.226,1514,1
18.227,1514,1
18.228,60,0
18.229,1514,1
18.23,1514,1
18.231,1514,0
18.232,1514,1
18.233,1514,1
18.234,1514,1
18.235,1514,0
18.236,1514,1
18.237,1514,1
18.238,101,0
18.239,1514,1
18.24,1514,1
18.241,1514,1
18.242,1514,1
18.243,237,0
18.244,1514,1
18.245,1514,1
18.246,1514,1
18.247,60,0
18.248,1514,1
18.249,1514,1
18.25,1514,0
18.251,1514,1
18.252,91,0
18.253,1514,1
18.254,1514,1
18.255,1514,1
18.256,1514,1
18.257,1514,1
18.258,1514,0
18.259,60,0
18.26,1514,1
18.261,96,0
18.262,1514,0
18.263,60,0
18.264,1514,0
18.265,1514,1
18.266,1514,1
18.267,1514,1
18.268,1514,1
18.269,1514,1
18.27,1514,1
18.271,1514,1
18.272,1514,1
18.273,1514,1
18.274,1514,1
18.275,60,0
18.276,1514,1
18.277,1514,1
18.278,1514,1
18.279,1514,1
18.28,1514,1
18.281,1514,1
18.282,1514,1
18.283,1514,1
18.284,1514,1
18.285,1514,1
18.286,1514,1
18.287,1514,1
18.288,1514,1
18.289,1514,0
18.29,62,0
18.291,1514,1
18.292,1514,0
18.293,60,0
18.294,1514,1
18.295,60,0
18.296,1514,1
18.297,103,0
18.298,1514,1
18.299,1514,0
18.3,60,0
18.301,1514,1
18.302,1514,1
18.303,1514,1
18.304,60,0
18.305,1514,1
18.306,1514,1
18.307,60,0
18.308,1514,1
18.309,1514,1
18.31,1514,1
18.311,1514,1
18.312,1514,1
18.313,1514,1
18.314,1514,1
18.315,1514,1
18.316,1514,1
18.317,1514,1
18.318,1514,1
18.319,1514,1
18.32,1514,1
18.321,128,0
18.322,1514,1
18.323,1514,1
18.324,1514,1
18.325,1514,1
18.326,1514,1
18.327,1514,1
18.328,1514,1
18.329,1514,1
18.33,1514,1
18.331,1514,1
18.332,104,0
18.333,1514,1
18.334,1514,1
18.335,1514,1
18.336,1514,1
18.337,1514,1
18.338,1514,1
18.339,1514,1
18.34,1514,1
18.341,1514,1
18.342,1514,1
18.343,237,0
18.344,1514,1
18.345,79,0
18.346,1514,1
18.347,60,0
18.348,1514,1
18.349,60,0
18.35,1514,1
18.351,225,0
18.352,1514,1
18.353,1514,0
18.354,263,0
18.355,1514,1
18.356,1514,1
18.357,1514,1
18.358,1514,1
18.359,1514,1
18.36,1514,1
18.361,1514,1
18.362,104,0
18.363,1514,1
18.364,1514,1
18.365,1514,1
18.366,1514,1
18.367,78,0
18.368,60,0
18.369,1514,1
18.37,88,0
18.371,1514,1
18.372,64,0
18.373,1514,1
18.374,1514,1
18.375,1514,1
18.376,1514,1
18.377,1514,1
18.378,1514,1
18.379,1514,1
18.38,1514,1
18.381,1514,1
18.382,1514,1
18.383,1514,1
18.384,1514,1
18.385,1514,1
18.386,1514,1
18.387,1514,1
18.388,1514,1
18.389,1514,0
18.39,1514,1
18.391,1514,1
18.392,98,0
18.393,326,0
18.394,1514,1
18.395,1514,1
18.396,1514,1
18.397,1514,1
18.398,1514,1
18.399,1514,1
18.4,1514,1
18.401,1514,1
18.402,1514,1
18.403,1514,1
18.404,1514,1
18.405,1514,1
18.406,60,0
18.407,1514,1
18.408,60,0
18.409,103,0
18.41,1514,1
18.411,1514,1
18.412,1514,1
18.413,1514,1
18.414,1514,1
18.415,1514,1
18.416,1514,1
18.417,1514,1
18.418,1514,1
18.419,1514,1
18.42,60,0
18.421,1514,1
18.422,1514,1
18.423,1514,1
18.424,1514,1
18.425,1514,1
18.426,1514,1
18.427,1514,1
18.428,60,0
18.429,1514,1
18.43,1514,1
18.431,1514,1
18.432,1514,1
18.433,1514,1
18.434,60,0
18.435,60,0
18.436,1514,1
18.437,1514,1
18.438,1514,1
18.439,60,0
18.44,1514,1
18.441,1514,1
18.442,1514,1
18.443,1514,1
18.444,1514,1
18.445,60,0
18.446,1514,1
18.447,60,0
18.448,1514,1
18.449,1514,1
18.45,1514,1
18.451,1514,1
18.452,60,0
18.453,1514,1
18.454,1514,1
18.455,1514,1
18.456,1514,1
18.457,1514,1
18.458,1514,1
18.459,91,0
18.46,1514,1
18.461,80,0
18.462,1514,1
18.463,1514,1
18.464,1514,1
18.465,1514,1
18.466,1514,1
18.467,1514,1
18.468,1514,1
18.469,1514,1
18.47,1514,1
18.471,906,0
18.472,1514,1
18.473,60,0
18.474,1514,1
18.475,1514,1
18.476,1514,1
18.477,1514,1
18.478,1514,1
18.479,96,0
18.48,1514,1
18.481,1514,1
18.482,1514,1
18.483,1514,1
18.484,1514,1
18.485,1514,1
18.486,1514,1
18.487,1514,1
18.488,1514,1
18.489,1514,1
18.49,1514,1
18.491,1514,1
18.492,1514,1
18.493,1514,1
18.494,1514,1
18.495,60,0
18.496,1514,1
18.497,1514,0
18.498,1514,1
18.499,1514,1
18.5,1514,1
18.501,60,0
18.502,1514,1
18.503,1514,1
18.504,1514,1
18.505,1022,0
18.506,1514,1
18.507,60,0
18.508,1514,0
18.509,60,0
18.51,78,0
18.511,1514,1
18.512,1514,1
18.513,1514,1
18.514,1514,1
18.515,60,0
18.516,1514,1
18.517,1514,1
18.518,1514,1
18.519,1514,1
18.52,1514,1
18.521,1514,1
18.522,1514,1
18.523,1514,1
18.524,89,0
18.525,1514,1
18.526,1514,1
18.527,1514,1
18.528,1514,1
18.529,1514,1
18.53,1514,1
18.531,1514,1
18.532,1514,1
18.533,1514,1
18.534,60,0
18.535,1514,1
18.536,60,0
18.537,1078,0
18.538,1514,1
18.539,1514,1
18.54,1514,1
18.541,1514,1
18.542,1514,1
18.543,1514,1
18.544,1514,1
18.545,1514,1
18.546,1514,1
18.547,1514,1
18.548,60,0
18.549,60,0
18.55,1514,1
18.551,1514,1
18.552,1514,1
18.553,60,0
18.554,1514,1
18.555,1514,1
18.556,92,0
18.557,60,0
18.558,1514,1
18.559,60,0
18.56,1514,1
18.561,1514,0
18.562,1514,1
18.563,1514,1
18.564,60,0
18.565,60,0
18.566,1514,1
18.567,1514,1
18.568,1514,1
18.569,70,0
18.57,1514,1
18.571,1514,1
18.572,1514,1
18.573,1514,0
18.574,98,0
18.575,1514,1
18.576,1514,1
18.577,60,0
18.578,1514,1
18.579,1514,1
18.58,1514,1
18.581,1514,1
18.582,1514,1
18.583,1514,1
18.584,1514,1
18.585,88,0
18.586,1514,1
18.587,1514,1
18.588,1514,1
18.589,1514,1
18.59,1514,1
18.591,1514,0
18.592,1514,1
18.593,1514,1
18.594,83,0
18.595,1514,1
18.596,1514,1
18.597,1514,1
18.598,1514,1
18.599,1514,1
18.6,1514,1
18.601,1514,1
18.602,1514,1
18.603,1514,1
18.604,1514,1
18.605,1514,1
18.606,1514,1
18.607,1514,1
18.608,60,0
18.609,1514,1
18.61,1514,1
18.611,1514,1
18.612,1514,1
18.613,1514,1
18.614,1514,1
18.615,1514,1
18.616,1514,1
18.617,93,0
18.618,1514,1
18.619,1514,1
18.62,1514,1
18.621,1514,1
18.622,1514,1
18.623,60,0
18.624,1514,1
18.625,1514,1
18.626,60,0
18.627,1514,1
18.628,1514,1
18.629,1514,1
18.63,1514,1
18.631,1514,1
18.632,60,0
18.633,1514,1
18.634,1514,1
18.635,1514,1
18.636,1514,1
18.637,1514,1
18.638,1514,1
18.639,1514,1
18.64,1514,1
18.641,1514,1
18.642,1514,1
18.643,1514,1
18.644,1514,1
18.645,1514,1
18.646,1514,1
18.647,60,0
18.648,1514,1
18.649,1514,1
18.65,1514,1
18.651,1514,1
18.652,1514,1
18.653,79,0
18.654,1514,1
18.655,96,0
18.656,1514,1
18.657,1514,0
18.658,60,0
18.659,60,0
18.66,1514,1
18.661,1514,1
18.662,1514,1
18.663,1514,1
18.664,1514,1
18.665,1514,1
18.666,1514,1
18.667,1514,1
18.668,60,0
18.669,1514,1
18.67,1514,1
18.671,1514,1
18.672,1514,1
18.673,1514,1
18.674,1514,1
18.675,1514,1
18.676,1514,1
18.677,60,0
18.678,1514,1
18.679,1514,1
18.68,1514,1
18.681,1514,1
18.682,1514,1
18.683,1514,1
18.684,1514,1
18.685,1514,1
18.686,60,0
18.687,1514,1
18.688,60,0
18.689,1514,1
18.69,1514,1
18.691,1514,1
18.692,1514,1
18.693,1514,1
18.694,1514,1
18.695,103,0
18.696,60,0
18.697,1514,1
18.698,1514,1
18.699,1514,1
18.7,1514,1
18.701,1514,1
18.702,1514,1
18.703,1514,1
18.704,1514,1
18.705,60,0
18.706,1514,1
18.707,1514,0
18.708,91,0
18.709,1514,1
18.71,1514,1
18.711,1514,1
18.712,1514,1
18.713,1514,1
18.714,1514,1
18.715,1514,1
18.716,136,0
18.717,1514,1
18.718,1514,1
18.719,1514,1
18.72,1514,1
18.721,1514,1
18.722,1514,0
18.723,60,0
18.724,1514,1
18.725,1514,1
18.726,1514,1
18.727,1514,1
18.728,1514,1
18.729,60,0
18.73,1514,1
18.731,1514,1
18.732,1514,1
18.733,1514,1
18.734,1514,1
18.735,1514,1
18.736,60,0
18.737,1514,1
18.738,1514,1
18.739,1514,1
18.74,1514,1
18.741,115,0
18.742,1514,1
18.743,60,0
18.744,1514,1
18.745,60,0
18.746,60,0
18.747,1514,1
18.748,1514,1
18.749,1514,0
18.75,1514,1
18.751,91,0
18.752,1514,1
18.753,1514,1
18.754,60,0
18.755,1514,1
18.756,1514,1
18.757,1514,1
18.758,1514,1
18.759,1514,1
18.76,1514,1
18.761,1514,1
18.762,1514,1
18.763,1514,1
18.764,1514,1
18.765,1514,1
18.766,60,0
18.767,90,0
18.768,60,0
18.769,1514,1
18.77,60,0
18.771,1514,1
18.772,1514,1
18.773,1514,1
18.774,1514,1
18.775,1514,1
18.776,1514,1
18.777,1514,1
18.778,1514,1
18.779,1514,1
18.78,1514,1
18.781,1514,1
18.782,1514,1
18.783,1514,1
18.784,1514,1
18.785,1514,1
18.786,1514,1
18.787,1514,1
18.788,1514,1
18.789,97,0
18.79,1514,1
18.791,60,0
18.792,1514,1
18.793,1514,1
18.794,1514,1
18.795,1514,1
18.796,1514,1
18.797,60,0
18.798,1514,1
18.799,1514,1
18.8,1514,1
18.801,1514,1
18.802,1514,1
18.803,1514,1
18.804,1514,1
18.805,1514,1
18.806,1514,1
18.807,1514,1
18.808,1514,0
18.809,1514,0
18.81,1514,1
18.811,1514,1
18.812,1514,0
18.813,136,0
18.814,1514,0
18.815,1514,1
18.816,1514,0
18.817,1514,1
18.818,60,0
18.819,1514,1
18.82,1514,1
18.821,60,0
18.822,1514,1
18.823,1514,1
18.824,1514,1
18.825,1514,1
18.826,1514,1
18.827,1514,1
18.828,1514,1
18.829,1514,1
18.83,1514,1
18.831,1514,1
18.832,1514,1
18.833,1514,1
18.834,1514,1
18.835,1514,1
18.836,1514,1
18.837,1514,1
18.838,80,0
18.839,1514,1
18.84,1514,1
18.841,1514,1
18.842,1514,1
18.843,98,0
18.844,1514,1
18.845,1514,1
18.846,1514,1
18.847,1514,1
18.848,1514,1
18.849,1514,1
18.85,1514,1
18.851,1514,1
18.852,1514,1
18.853,1514,1
18.854,1514,1
18.855,1514,0
18.856,1514,1
18.857,1514,1
18.858,1514,0
18.859,1514,1
18.86,1514,1
18.861,1514,1
18.862,1514,1
18.863,1514,1
18.864,1514,1
18.865,1514,1
18.866,1078,0
18.867,1514,1
18.868,1514,1
18.869,1514,1
18.87,1514,1
18.871,1514,1
18.872,60,0
18.873,1514,1
18.874,1514,1
18.875,1514,1
18.876,1514,0
18.877,1514,1
18.878,60,0
18.879,1514,1
18.88,1514,1
18.881,1514,1
18.882,60,0
18.883,1514,1
18.884,1514,1
18.885,1514,1
18.886,1514,1
18.887,1514,1
18.888,60,0
18.889,1514,1
18.89,1514,1
18.891,1514,1
18.892,1514,1
18.893,1514,1
18.894,1514,1
18.895,1514,1
18.896,1514,1
18.897,1514,1
18.898,1514,1
18.899,1514,1
18.9,1514,1
18.901,1514,1
18.902,1514,1
18.903,1514,1
18.904,1514,1
18.905,1514,1
18.906,60,0
18.907,1514,1
18.908,1514,1
18.909,1514,1
18.91,1514,1
18.911,84,0
18.912,1514,1
18.913,1514,1
18.914,1514,1
18.915,1514,1
18.916,1514,1
18.917,1514,1
18.918,1514,1
18.919,1514,1
18.92,92,0
18.921,1514,1
18.922,1514,1
18.923,1514,0
18.924,1514,1
18.925,1514,1
18.926,1514,1
18.927,1514,1
18.928,98,0
18.929,1514,1
18.93,1514,1
18.931,1514,1
18.932,1514,1
18.933,1514,1
18.934,60,0
18.935,1514,1
18.936,1514,1
18.937,1514,1
18.938,1514,1
18.939,236,0
18.94,1514,1
18.941,1514,0
18.942,1514,1
18.943,1514,1
18.944,1514,1
18.945,1514,1
18.946,1514,1
18.947,60,0
18.948,1514,1
18.949,103,0
18.95,1514,0
18.951,1514,1
18.952,1514,1
18.953,1514,1
18.954,1514,1
18.955,1514,1
18.956,1514,1
18.957,1514,1
18.958,1514,1
18.959,60,0
18.96,1514,1
18.961,60,0
18.962,60,0
18.963,1514,1
18.964,1514,1
18.965,1514,1
18.966,1514,1
18.967,1514,1
18.968,104,0
18.969,1514,1
18.97,1514,1
18.971,1514,1
18.972,1514,1
18.973,1514,1
18.974,1514,1
18.975,1514,1
18.976,1514,1
18.977,237,0
18.978,1514,1
18.979,83,0
18.98,1514,1
18.981,1514,1
18.982,1514,1
18.983,1514,1
18.984,1514,1
18.985,1514,1
18.986,136,0
18.987,1514,1
18.988,1514,1
18.989,1514,1
18.99,1514,1
18.991,60,0
18.992,1514,1
18.993,1514,0
18.994,1514,0
18.995,1514,1
18.996,1514,1
18.997,1514,1
18.998,1514,1
18.999,1514,1
19.0,1514,1
19.001,1514,1
19.002,1514,1
19.003,1514,1
19.004,60,0
19.005,60,0
19.006,1514,1
19.007,1514,0
19.008,60,0
19.009,1514,1
19.01,60,0
19.011,1514,1
19.012,1514,1
19.013,1514,1
19.014,1514,1
19.015,1514,1
19.016,1514,1
19.017,84,0
19.018,1514,1
19.019,1514,1
19.02,1514,1
19.021,63,0
19.022,1514,1
19.023,1514,1
19.024,1514,0
19.025,1514,1
19.026,1514,1
19.027,1514,1
19.028,1514,1
19.029,1514,1
19.03,1514,1
19.031,1514,1
19.032,1514,1
19.033,1514,1
19.034,1514,1
19.035,60,0
19.036,1514,1
19.037,1514,1
19.038,1514,1
19.039,1514,1
19.04,1514,1
19.041,1514,1
19.042,1514,1
19.043,1514,1
19.044,1514,1
19.045,1514,1
19.046,1514,1
19.047,60,0
19.048,1514,1
19.049,1514,1
19.05,1514,1
19.051,1514,1
19.052,1514,1
19.053,1514,1
19.054,1514,1
19.055,1514,1
19.056,60,0
19.057,1514,1
19.058,1514,1
19.059,1514,1
19.06,1514,1
19.061,1514,1
19.062,1514,1
19.063,1514,1
19.064,1514,1
19.065,1514,1
19.066,1514,1
19.067,107,0
19.068,1514,1
19.069,60,0
19.07,1514,1
19.071,1514,1
19.072,1514,1
19.073,1514,1
19.074,1514,1
19.075,1514,1
19.076,1514,1
19.077,1514,1
19.078,1514,1
19.079,1514,1
19.08,63,0
19.081,1514,1
19.082,1514,1
19.083,1514,1
19.084,1514,1
19.085,1514,1
19.086,1514,1
19.087,1514,1
19.088,1514,1
19.089,1514,1
19.09,1514,1
19.091,60,0
19.092,1514,1
19.093,1514,1
19.094,1514,1
19.095,1514,1
19.096,1514,1
19.097,60,0
19.098,1514,1
19.099,1514,1
19.1,60,0
19.101,1514,1
19.102,1514,1
19.103,1514,1
19.104,1514,1
19.105,1514,1
19.106,60,0
19.107,1514,1
19.108,1514,0
19.109,1514,1
19.11,1514,1
19.111,60,0
19.112,1514,1
19.113,1514,1
19.114,60,0
19.115,1514,1
19.116,1514,1
19.117,60,0
19.118,60,0
19.119,60,0
19.12,1514,0
19.121,1514,0
19.122,1514,1
19.123,1514,1
19.124,1514,1
19.125,1514,1
19.126,1514,1
19.127,1514,1
19.128,1514,1
19.129,1514,1
19.13,1514,1
19.131,1514,0
19.132,60,0
19.133,1514,1
19.134,1514,1
19.135,60,0
19.136,1514,1
19.137,1514,0
19.138,1514,1
19.139,1514,1
19.14,1514,1
19.141,1514,1
19.142,1514,1
19.143,1514,1
19.144,1514,1
19.145,1514,1
19.146,1514,0
19.147,60,0
19.148,60,0
19.149,1514,1
19.15,1514,1
19.151,1514,1
19.152,60,0
19.153,1514,1
19.154,63,0
19.155,1514,1
19.156,1514,1
19.157,1514,0
19.158,1514,1
19.159,505,0
19.16,60,0
19.161,1514,1
19.162,1514,1
19.163,1514,1
19.164,1514,1
19.165,1514,1
19.166,1514,1
19.167,60,0
19.168,1514,1
19.169,76,0
19.17,1514,1
19.171,1514,1
19.172,1514,1
19.173,78,0
19.174,1514,1
19.175,1514,1
19.176,209,0
19.177,1514,1
19.178,1514,1
19.179,1514,1
19.18,1514,1
19.181,1514,1
19.182,1514,1
19.183,60,0
19.184,1514,1
19.185,1514,1
19.186,103,0
19.187,1514,1
19.188,1514,1
19.189,1514,1
19.19,1514,1
19.191,1514,1
19.192,1514,1
19.193,1514,1
19.194,1514,0
19.195,60,0
19.196,1514,1
19.197,1514,1
19.198,1514,1
19.199,1514,1
19.2,1514,1
19.201,96,0
19.202,1514,1
19.203,1514,1
19.204,1514,1
19.205,1514,1
19.206,1514,1
19.207,1514,1
19.208,1514,1
19.209,1514,1
19.21,1514,1
19.211,1514,1
19.212,1514,1
19.213,1514,1
19.214,1514,1
19.215,60,0
19.216,1514,1
19.217,60,0
19.218,1514,1
19.219,1514,1
19.22,1514,1
19.221,1514,1
19.222,1514,1
19.223,1514,1
19.224,92,0
19.225,1514,1
19.226,1514,1
19.227,1514,1
19.228,60,0
19.229,1514,1
19.23,1514,1
19.231,1514,1
19.232,1514,1
19.233,1514,1
19.234,1514,1
19.235,1514,1
19.236,238,0
19.237,1514,1
19.238,60,0
19.239,60,0
19.24,1514,1
19.241,1514,1
19.242,1514,0
19.243,1514,1
19.244,60,0
19.245,1514,1
19.246,1514,1
19.247,60,0
19.248,1514,1
19.249,1514,1
19.25,1514,1
19.251,1514,1
19.252,1514,1
19.253,60,0
19.254,1514,1
19.255,1514,1
19.256,103,0
19.257,60,0
19.258,1514,1
19.259,1514,1
19.26,1514,1
19.261,1514,1
19.262,1514,1
19.263,1514,1
19.264,1514,1
19.265,1514,1
19.266,1514,1
19.267,1514,1
19.268,60,0
19.269,1514,1
19.27,1514,1
19.271,1514,1
19.272,1514,1
19.273,1514,1
19.274,1514,1
19.275,1514,1
19.276,1514,1
19.277,1514,0
19.278,1514,1
19.279,1514,1
19.28,60,0
19.281,1514,1
19.282,60,0
19.283,1514,1
19.284,60,0
19.285,1514,1
19.286,1514,1
19.287,1514,1
19.288,1514,1
19.289,60,0
19.29,60,0
19.291,1514,1
19.292,943,0
19.293,1514,1
19.294,103,0
19.295,1514,1
19.296,1514,1
19.297,1078,0
19.298,1514,1
19.299,1514,1
19.3,60,0
19.301,1514,1
19.302,1514,1
19.303,96,0
19.304,1514,1
19.305,1514,1
19.306,1514,1
19.307,1514,1
19.308,1514,1
19.309,1514,1
19.31,1514,1
19.311,1514,1
19.312,1514,1
19.313,1514,1
19.314,1514,1
19.315,1514,1
19.316,60,0
19.317,1514,1
19.318,78,0
19.319,1514,1
19.32,1514,1
19.321,1514,1
19.322,60,0
19.323,75,0
19.324,1514,1
19.325,1514,1
19.326,1514,1
19.327,1514,1
19.328,1514,1
19.329,1514,1
19.33,1514,1
19.331,1514,1
19.332,1514,1
19.333,1514,1
19.334,1514,1
19.335,60,0
19.336,1514,1
19.337,1514,0
19.338,1514,1
19.339,1514,0
19.34,1514,1
19.341,1514,0
19.342,1514,1
19.343,60,0
19.344,60,0
19.345,1514,1
19.346,1514,0
19.347,60,0
19.348,1514,1
19.349,63,0
19.35,76,0
19.351,1514,1
19.352,1514,1
19.353,1514,1
19.354,1514,1
19.355,1514,1
19.356,1514,1
19.357,1514,1
19.358,1514,1
19.359,1514,1
19.36,1514,1
19.361,98,0
19.362,1514,0
19.363,1514,1
19.364,1514,1
19.365,1514,1
19.366,1514,1
19.367,1514,1
19.368,1514,1
19.369,60,0
19.37,76,0
19.371,1514,1
19.372,1514,1
19.373,1514,1
19.374,85,0
19.375,92,0
19.376,1514,1
19.377,1514,1
19.378,103,0
19.379,1514,1
19.38,1514,0
19.381,1514,1
19.382,1514,1
19.383,1514,1
19.384,1514,1
19.385,1514,1
19.386,1514,1
19.387,1514,1
19.388,1514,1
19.389,60,0
19.39,1514,1
19.391,98,0
19.392,1514,1
19.393,1514,1
19.394,1514,0
19.395,1514,1
19.396,1514,1
19.397,1514,1
19.398,1514,1
19.399,1514,1
19.4,104,0
19.401,1514,1
19.402,60,0
19.403,1514,1
19.404,1514,1
19.405,60,0
19.406,92,0
19.407,1514,1
19.408,1514,1
19.409,1514,1
19.41,1514,1
19.411,1514,1
19.412,1514,1
19.413,104,0
19.414,104,0
19.415,1514,1
19.416,1514,0
19.417,1514,1
19.418,1514,1
19.419,1514,1
19.42,60,0
19.421,1514,1
19.422,1514,1
19.423,1514,1
19.424,1514,1
19.425,1514,1
19.426,1514,1
19.427,1514,1
19.428,1514,1
19.429,60,0
19.43,1514,1
19.431,1514,1
19.432,1514,1
19.433,1514,1
19.434,60,0
19.435,1514,1
19.436,1514,1
19.437,1514,1
19.438,1514,1
19.439,1514,1
19.44,1514,1
19.441,1514,1
19.442,1514,1
19.443,1514,1
19.444,60,0
19.445,1514,1
19.446,1514,1
19.447,60,0
19.448,1514,1
19.449,1514,1
19.45,1514,1
19.451,1514,1
19.452,1514,1
19.453,1514,1
19.454,1514,1
19.455,1514,1
19.456,60,0
19.457,1514,1
19.458,1514,1
19.459,1514,1
19.46,1514,1
19.461,1514,1
19.462,1514,1
19.463,1514,1
19.464,1514,1
19.465,1514,1
19.466,1514,1
19.467,1514,1
19.468,1514,0
19.469,1514,1
19.47,1514,1
19.471,1514,1
19.472,1514,1
19.473,1514,1
19.474,1514,1
19.475,1514,1
19.476,1514,1
19.477,1514,1
19.478,1514,1
19.479,1514,1
19.48,1514,1
19.481,1514,1
19.482,1514,1
19.483,1514,1
19.484,1514,0
19.485,1514,1
19.486,1514,1
19.487,1514,1
19.488,60,0
19.489,1514,1
19.49,1514,0
19.491,1514,1
19.492,1514,1
19.493,1514,1
19.494,1514,1
19.495,1514,1
19.496,1514,1
19.497,1514,1
19.498,1514,1
19.499,1514,1
19.5,1514,1
19.501,80,0
19.502,1514,1
19.503,1514,1
19.504,1514,1
19.505,1514,1
19.506,1514,1
19.507,1514,1
19.508,1514,1
19.509,1514,1
19.51,60,0
19.511,1514,1
19.512,1514,1
19.513,1514,1
19.514,1514,1
19.515,1514,1
19.516,1514,1
19.517,1514,1
19.518,1514,1
19.519,104,0
19.52,1514,1
19.521,1514,1
19.522,60,0
19.523,1514,1
19.524,1514,1
19.525,1514,1
19.526,1514,1
19.527,1514,1
19.528,1514,1
19.529,1514,1
19.53,1514,1
19.531,1514,1
19.532,1514,1
19.533,1514,1
19.534,1514,1
19.535,1514,1
19.536,1514,1
19.537,1514,1
19.538,92,0
19.539,1514,1
19.54,1514,1
19.541,1514,1
19.542,1514,1
19.543,1514,1
19.544,60,0
19.545,1514,1
19.546,1514,1
19.547,95,0
19.548,1514,1
19.549,1514,1
19.55,92,0
19.551,60,0
19.552,1514,1
19.553,1514,1
19.554,1514,1
19.555,1514,1
19.556,1514,1
19.557,1514,0
19.558,1514,1
19.559,1514,1
19.56,1514,1
19.561,1514,1
19.562,60,0
19.563,1514,1
19.564,1514,1
19.565,1514,1
19.566,1514,1
19.567,1514,1
19.568,1514,1
19.569,1514,1
19.57,1514,1
19.571,1514,1
19.572,1514,1
19.573,1514,1
19.574,1514,1
19.575,1514,1
19.576,1514,1
19.577,1514,1
19.578,1514,1
19.579,1514,1
19.58,1514,1
19.581,1514,1
19.582,1514,1
19.583,1514,1
19.584,1514,1
19.585,1514,1
19.586,60,0
19.587,1514,1
19.588,1514,1
19.589,1514,1
19.59,1514,0
19.591,1514,1
19.592,1514,1
19.593,1514,1
19.594,1514,1
19.595,1514,1
19.596,1514,1
19.597,1514,1
19.598,1514,1
19.599,60,0
19.6,1514,1
19.601,1514,0
19.602,63,0
19.603,1514,1
19.604,1514,1
19.605,1514,1
19.606,1514,1
19.607,1514,1
19.608,60,0
19.609,1514,1
19.61,1514,1
19.611,1514,1
19.612,1514,1
19.613,1514,1
19.614,1514,1
19.615,1514,1
19.616,1514,1
19.617,1514,1
19.618,1514,1
19.619,1514,1
19.62,1514,1
19.621,60,0
19.622,1514,1
19.623,1514,1
19.624,1514,1
19.625,1514,1
19.626,1514,1
19.627,1514,1
19.628,1514,0
19.629,1514,1
19.63,1514,1
19.631,60,0
19.632,1514,1
19.633,1514,1
19.634,1514,1
19.635,1514,1
19.636,60,0
19.637,60,0
19.638,1514,1
19.639,60,0
19.64,60,0
19.641,1514,1
19.642,97,0
19.643,1514,1
19.644,1514,1
19.645,1514,1
19.646,1514,1
19.647,1514,1
19.648,1514,1
19.649,1514,1
19.65,1514,1
19.651,1514,1
19.652,1514,1
19.653,1514,1
19.654,1514,1
19.655,1514,1
19.656,1514,1
19.657,1514,1
19.658,1514,1
19.659,1514,1
19.66,779,0
19.661,1514,1
19.662,1514,1
19.663,1514,1
19.664,1514,1
19.665,1514,1
19.666,1514,1
19.667,1514,1
19.668,1514,1
19.669,100,0
19.67,1514,1
19.671,89,0
19.672,1514,1
19.673,1514,1
19.674,1514,1
19.675,1514,1
19.676,1514,1
19.677,102,0
19.678,1514,1
19.679,1514,1
19.68,1514,0
19.681,1514,1
19.682,1514,1
19.683,1514,1
19.684,1514,1
19.685,1514,1
19.686,1514,1
19.687,1514,1
19.688,1514,1
19.689,1514,1
19.69,1514,1
19.691,1514,1
19.692,1514,1
19.693,1514,1
19.694,1514,1
19.695,60,0
19.696,1514,1
19.697,1514,1
19.698,1514,1
19.699,1514,1
19.7,60,0
19.701,1514,1
19.702,1514,1
19.703,1514,1
19.704,1514,1
19.705,1514,1
19.706,1514,1
19.707,60,0
19.708,60,0
19.709,1514,0
19.71,1514,1
19.711,1514,1
19.712,1514,1
19.713,1514,1
19.714,88,0
19.715,1514,1
19.716,1514,1
19.717,1514,1
19.718,1514,1
19.719,1514,1
19.72,1514,1
19.721,60,0
19.722,1514,1
19.723,1514,1
19.724,1514,1
19.725,1514,1
19.726,73,0
19.727,1514,1
19.728,1514,1
19.729,1514,1
19.73,1514,1
19.731,1514,1
19.732,60,0
19.733,60,0
19.734,1514,1
19.735,228,0
19.736,1514,1
19.737,1514,1
19.738,1514,1
19.739,1514,1
19.74,1514,1
19.741,60,0
19.742,1514,1
19.743,60,0
19.744,1514,1
19.745,1514,1
19.746,1514,1
19.747,1514,1
19.748,60,0
19.749,1514,1
19.75,1514,1
19.751,1514,1
19.752,1514,1
19.753,1514,1
19.754,1514,1
19.755,60,0
19.756,1514,1
19.757,1514,1
19.758,1514,0
19.759,60,0
19.76,1514,1
19.761,1514,1
19.762,1514,1
19.763,1514,1
19.764,60,0
19.765,1514,1
19.766,1514,1
19.767,60,0
19.768,60,0
19.769,1514,1
19.77,1514,1
19.771,1514,1
19.772,1514,1
19.773,1514,1
19.774,1514,1
19.775,1514,1
19.776,60,0
19.777,1514,1
19.778,1514,1
19.779,1514,0
19.78,1514,1
19.781,1514,1
19.782,60,0
19.783,91,0
19.784,1514,1
19.785,1514,1
19.786,1514,1
19.787,1514,1
19.788,1514,1
19.789,1514,1
19.79,1514,1
19.791,60,0
19.792,1514,1
19.793,1514,1
19.794,60,0
19.795,1514,1
19.796,73,0
19.797,1514,1
19.798,1514,0
19.799,1514,1
19.8,1514,1
19.801,1514,1
19.802,1514,1
19.803,1514,1
19.804,88,0
19.805,1514,1
19.806,1514,1
19.807,1514,1
19.808,60,0
19.809,1514,1
19.81,1514,1
19.811,1514,1
19.812,1514,1
19.813,1514,1
19.814,1514,1
19.815,1514,1
19.816,60,0
19.817,1514,1
19.818,1514,1
19.819,79,0
19.82,1514,1
19.821,1514,1
19.822,1514,1
19.823,1514,1
19.824,1514,1
19.825,1514,1
19.826,1514,1
19.827,1514,1
19.828,1514,1
19.829,1514,1
19.83,1514,1
19.831,1514,1
19.832,103,0
19.833,1514,1
19.834,1514,1
19.835,1514,1
19.836,1514,0
19.837,1514,1
19.838,1514,1
19.839,1514,1
19.84,1514,1
19.841,1514,1
19.842,1514,1
19.843,1514,1
19.844,1514,1
19.845,1514,1
19.846,1514,1
19.847,1514,1
19.848,1514,1
19.849,60,0
19.85,1514,1
19.851,1514,1
19.852,1514,1
19.853,1514,1
19.854,1514,1
19.855,1514,1
19.856,60,0
19.857,1514,1
19.858,1514,1
19.859,60,0
19.86,60,0
19.861,60,0
19.862,1514,1
19.863,1514,1
19.864,1514,1
19.865,60,0
19.866,60,0
19.867,1514,1
19.868,1514,1
19.869,1514,1
19.87,1514,1
19.871,1514,1
19.872,1514,1
19.873,1514,1
19.874,1514,1
19.875,1514,1
19.876,1514,1
19.877,1514,1
19.878,1514,1
19.879,1514,1
19.88,1514,1
19.881,1514,0
19.882,1514,1
19.883,1514,1
19.884,1514,1
19.885,100,0
19.886,1514,1
19.887,1514,1
19.888,84,0
19.889,136,0
19.89,1514,1
19.891,1514,1
19.892,88,0
19.893,1514,1
19.894,1514,1
19.895,1514,1
19.896,1514,1
19.897,1514,1
19.898,1514,1
19.899,1514,1
19.9,1514,1
19.901,1514,1
19.902,1514,1
19.903,60,0
19.904,1514,1
19.905,1514,1
19.906,1514,1
19.907,1514,1
19.908,1514,1
19.909,1514,1
19.91,60,0
19.911,1514,1
19.912,1514,1
19.913,1514,1
19.914,60,0
19.915,60,0
19.916,1514,1
19.917,1514,1
19.918,1514,1
19.919,1514,1
19.92,1514,1
19.921,1514,1
19.922,1514,1
19.923,1514,1
19.924,1514,1
19.925,1514,1
19.926,69,0
19.927,60,0
19.928,1514,0
19.929,1514,1
19.93,1514,1
19.931,1514,0
19.932,1514,1
19.933,1514,1
19.934,1514,1
19.935,1514,1
19.936,1514,1
19.937,1514,1
19.938,1514,1
19.939,1514,1
19.94,60,0
19.941,1514,1
19.942,1514,1
19.943,1514,1
19.944,1514,1
19.945,1514,1
19.946,1514,1
19.947,1514,1
19.948,1514,1
19.949,1514,1
19.95,1514,1
19.951,1514,1
19.952,1514,1
19.953,1514,1
19.954,1514,1
19.955,1514,1
19.956,1514,1
19.957,1514,1
19.958,1514,0
19.959,1514,1
19.96,1514,0
19.961,1514,1
19.962,1514,1
19.963,1514,1
19.964,1514,1
19.965,1514,1
19.966,1514,1
19.967,1514,1
19.968,1514,1
19.969,60,0
19.97,1514,1
19.971,1514,1
19.972,1514,1
19.973,1514,1
19.974,1514,1
19.975,1514,1
19.976,1514,1
19.977,1514,1
19.978,102,0
19.979,92,0
19.98,1514,1
19.981,1514,1
19.982,1514,1
19.983,1514,1
19.984,63,0
19.985,1514,1
19.986,1514,0
19.987,1514,1
19.988,1514,1
19.989,1514,1
19.99,1514,1
19.991,1514,1
19.992,1514,1
19.993,1514,1
19.994,1514,0
19.995,1514,1
19.996,1514,1
19.997,1514,1
19.998,1514,1
19.999,1514,0
20.0,1514,1
20.001,1514,1
20.002,104,0
20.003,1514,1
20.004,1514,1
20.005,1514,1
20.006,1514,1
20.007,1514,1
20.008,1514,1
20.009,1514,1
20.01,1514,1
20.011,1514,1
20.012,1514,1
20.013,1514,1
20.014,1514,1
20.015,1514,1
20.016,1514,1
20.017,1514,1
20.018,1514,1
20.019,1514,1
20.02,1514,1
20.021,1514,1
20.022,1514,1
20.023,1514,1
20.024,1514,1
20.025,1514,1
20.026,1514,1
20.027,1514,1
20.028,1514,1
20.029,1514,1
20.03,1514,1
20.031,1514,1
20.032,1514,1
20.033,1514,1
20.034,104,0
20.035,1514,1
20.036,1514,1
20.037,1514,1
20.038,1514,1
20.039,1514,1
20.04,1514,1
20.041,1514,1
20.042,1514,1
20.043,1514,1
20.044,1514,1
20.045,1514,0
20.046,1514,1
20.047,1514,1
20.048,1514,1
20.049,1514,1
20.05,1514,1
20.051,60,0
20.052,60,0
20.053,1514,1
20.054,1514,1
20.055,1514,1
20.056,1514,1
20.057,1514,1
20.058,1514,1
20.059,1514,1
20.06,136,0
20.061,1514,1
20.062,1514,1
20.063,1514,1
20.064,60,0
20.065,1514,1
20.066,60,0
20.067,1514,1
20.068,126,0
20.069,1514,1
20.07,1514,1
20.071,1514,1
20.072,1514,1
20.073,1514,1
20.074,1514,1
20.075,1514,1
20.076,1514,1
20.077,1514,1
20.078,60,0
20.079,1514,1
20.08,1514,0
20.081,60,0
20.082,1514,1
20.083,1514,1
20.084,1514,1
20.085,1514,1
20.086,1514,1
20.087,1514,1
20.088,1514,1
20.089,1514,1
20.09,1514,1
20.091,60,0
20.092,1514,1
20.093,1514,1
20.094,1514,1
20.095,1514,1
20.096,1514,1
20.097,1514,1
20.098,1514,1
20.099,1514,1
20.1,1514,1
20.101,1514,1
20.102,1514,1
20.103,1514,1
20.104,1514,1
20.105,1514,1
20.106,60,0
20.107,1514,1
20.108,60,0
20.109,1514,1
20.11,1514,1
20.111,1514,1
20.112,60,0
20.113,60,0
20.114,1514,1
20.115,1514,1
20.116,237,0
20.117,62,0
20.118,60,0
20.119,1514,1
20.12,1514,1
20.121,92,0
20.122,60,0
20.123,1514,1
20.124,1514,1
20.125,1514,1
20.126,60,0
20.127,1514,1
20.128,60,0
20.129,60,0
20.13,60,0
20.131,1514,1
20.132,1514,1
20.133,1514,1
20.134,1514,1
20.135,1514,1
20.136,1514,1
20.137,60,0
20.138,1514,1
20.139,1514,1
20.14,1514,1
20.141,1514,1
20.142,1514,1
20.143,1514,1
20.144,1514,1
20.145,1514,1
20.146,1514,1
20.147,1514,1
20.148,1514,1
20.149,1514,1
20.15,60,0
20.151,1514,1
20.152,1514,1
20.153,1514,1
20.154,1514,1
20.155,1514,1
20.156,1514,1
20.157,63,0
20.158,1514,1
20.159,1514,1
20.16,60,0
20.161,1514,1
20.162,1514,1
20.163,60,0
20.164,1514,1
20.165,1514,1
20.166,84,0
20.167,1514,1
20.168,1514,1
20.169,1514,1
20.17,60,0
20.171,1514,1
20.172,1514,1
20.173,1514,1
20.174,1514,1
20.175,1514,1
20.176,1514,1
20.177,1514,1
20.178,1514,1
20.179,1514,1
20.18,1514,1
20.181,1514,1
20.182,1514,1
20.183,1514,1
20.184,1514,1
20.185,64,0
20.186,1514,1
20.187,1514,1
20.188,1514,1
20.189,1514,1
20.19,1514,1
20.191,1514,1
20.192,1514,1
20.193,1514,1
20.194,1514,1
20.195,1514,1
20.196,1514,1
20.197,241,0
20.198,1514,0
20.199,1514,1
20.2,1514,1
20.201,1514,1
20.202,1514,1
20.203,1514,1
20.204,1514,1
20.205,1514,1
20.206,60,0
20.207,1514,0
20.208,1514,1
20.209,77,0
20.21,60,0
20.211,1514,1
20.212,1514,1
20.213,1514,1
20.214,1514,1
20.215,1514,1
20.216,1514,1
20.217,1514,1
20.218,1514,1
20.219,1514,1
20.22,1514,1
20.221,1514,1
20.222,1514,1
20.223,1514,1
20.224,1514,1
20.225,1514,1
20.226,1514,1
20.227,1514,1
20.228,1514,1
20.229,1514,1
20.23,1514,1
20.231,1514,1
20.232,1514,1
20.233,90,0
20.234,1514,1
20.235,1514,1
20.236,1514,1
20.237,1514,1
20.238,1514,1
20.239,1514,1
20.24,1514,1
20.241,1514,1
20.242,1514,1
20.243,1514,1
20.244,1514,1
20.245,60,0
20.246,1514,1
20.247,102,0
20.248,1514,1
20.249,1514,1
20.25,60,0
20.251,1514,1
20.252,1514,1
20.253,60,0
20.254,1514,1
20.255,1514,1
20.256,1514,1
20.257,1514,1
20.258,1514,0
20.259,1514,1
20.26,1514,1
20.261,1514,1
20.262,1514,1
20.263,1514,1
20.264,1514,1
20.265,1514,1
20.266,1514,1
20.267,1514,1
20.268,1514,1
20.269,1514,0
20.27,237,0
20.271,92,0
20.272,1514,1
20.273,60,0
20.274,1514,1
20.275,60,0
20.276,1514,1
20.277,1514,1
20.278,1514,1
20.279,60,0
20.28,1514,1
20.281,1514,1
20.282,1514,1
20.283,1514,1
20.284,1514,1
20.285,1514,1
20.286,1514,1
20.287,1514,1
20.288,1514,1
20.289,1514,0
20.29,1514,1
20.291,1514,1
20.292,60,0
20.293,1514,1
20.294,1514,1
20.295,1514,1
20.296,1514,1
20.297,60,0
20.298,1514,1
20.299,1514,1
20.3,1078,0
20.301,1514,1
20.302,104,0
20.303,1514,1
20.304,1514,1
20.305,1514,1
20.306,1514,1
20.307,1514,1
20.308,1514,1
20.309,104,0
20.31,1514,1
20.311,1514,1
20.312,1514,1
20.313,1514,1
20.314,1514,1
20.315,1514,1
20.316,1514,1
20.317,1514,1
20.318,1514,1
20.319,1514,0
20.32,1514,1
20.321,1514,1
20.322,1514,1
20.323,1514,1
20.324,1514,1
20.325,1514,1
20.326,1514,1
20.327,1514,1
20.328,1514,1
20.329,1514,1
20.33,1514,1
20.331,1514,1
20.332,1514,1
20.333,1514,1
20.334,1514,1
20.335,60,0
20.336,1514,1
20.337,60,0
20.338,92,0
20.339,1514,1
20.34,1514,1
20.341,1514,1
20.342,1514,1
20.343,60,0
20.344,1514,1
20.345,1514,1
20.346,1514,1
20.347,1514,1
20.348,60,0
20.349,60,0
20.35,1514,1
20.351,1514,0
20.352,1514,1
20.353,1514,1
20.354,1514,1
20.355,78,0
20.356,1514,1
20.357,89,0
20.358,1514,1
20.359,1514,1
20.36,1514,1
20.361,1514,0
20.362,1514,0
20.363,1514,1
20.364,1514,1
20.365,1514,1
20.366,1514,1
20.367,1514,1
20.368,1514,1
20.369,1514,1
20.37,1514,0
20.371,1514,1
20.372,1514,1
20.373,1514,1
20.374,1514,1
20.375,1514,1
20.376,1514,1
20.377,1514,1
20.378,1514,1
20.379,1514,1
20.38,1514,1
20.381,1514,0
20.382,1514,1
20.383,1514,1
20.384,1514,1
20.385,1514,1
20.386,60,0
20.387,1514,1
20.388,1514,1
20.389,1514,1
20.39,1514,1
20.391,1514,1
20.392,60,0
20.393,1514,1
20.394,1514,1
20.395,1514,1
20.396,1514,1
20.397,1514,1
20.398,60,0
20.399,1514,1
20.4,1514,1
20.401,1514,1
20.402,1514,0
20.403,60,0
20.404,1514,1
20.405,60,0
20.406,1514,1
20.407,1514,1
20.408,1514,1
20.409,1514,1
20.41,1514,1
20.411,1514,1
20.412,1514,1
20.413,1514,1
20.414,1514,1
20.415,1514,1
20.416,1514,1
20.417,136,0
20.418,1514,1
20.419,1514,1
20.42,1514,1
20.421,1514,1
20.422,1514,1
20.423,1514,1
20.424,1514,1
20.425,1514,1
20.426,1514,1
20.427,95,0
20.428,1514,1
20.429,1514,1
20.43,1514,1
20.431,1514,1
20.432,1514,1
20.433,1514,1
20.434,1514,1
20.435,1514,1
20.436,1514,0
20.437,93,0
20.438,1514,1
20.439,1514,1
20.44,1514,1
20.441,1514,0
20.442,1514,1
20.443,1514,1
20.444,99,0
20.445,60,0
20.446,1514,1
20.447,1514,0
20.448,1514,1
20.449,1514,1
20.45,1514,1
20.451,1514,1
20.452,1514,1
20.453,1514,1
20.454,1514,1
20.455,1514,1
20.456,1514,1
20.457,1514,1
20.458,1514,1
20.459,1514,1
20.46,1514,1
20.461,1514,1
20.462,1514,1
20.463,136,0
20.464,1514,1
20.465,1514,1
20.466,1514,1
20.467,1514,1
20.468,1514,1
20.469,1514,0
20.47,1514,1
20.471,1514,1
20.472,1514,1
20.473,1514,1
20.474,1514,1
20.475,93,0
20.476,60,0
20.477,1514,1
20.478,60,0
20.479,1514,1
20.48,1514,1
20.481,1514,1
20.482,1514,1
20.483,1514,1
20.484,1514,1
20.485,1514,1
20.486,1514,1
20.487,60,0
20.488,1514,0
20.489,1514,1
20.49,1514,1
20.491,1514,1
20.492,60,0
20.493,91,0
20.494,60,0
20.495,1514,0
20.496,1514,1
20.497,1514,1
20.498,1514,0
20.499,1514,1
20.5,1514,1
20.501,66,0
20.502,1514,1
20.503,1514,1
20.504,1514,1
20.505,1514,1
20.506,1514,0
20.507,1514,1
20.508,1514,1
20.509,1514,1
20.51,1514,1
20.511,1514,1
20.512,1514,1
20.513,1514,1
20.514,60,0
20.515,1514,0
20.516,1514,1
20.517,60,0
20.518,1514,1
20.519,60,0
20.52,60,0
20.521,1514,1
20.522,1514,1
20.523,60,0
20.524,1514,1
20.525,1514,1
20.526,1514,1
20.527,1514,1
20.528,93,0
20.529,1514,1
20.53,1514,0
20.531,1514,1
20.532,1514,1
20.533,1514,1
20.534,1514,1
20.535,100,0
20.536,1514,1
20.537,1514,1
20.538,1514,0
20.539,1514,1
20.54,1514,1
20.541,1514,1
20.542,1514,1
20.543,1514,1
20.544,1514,1
20.545,78,0
20.546,1514,1
20.547,1514,1
20.548,1514,1
20.549,1514,1
20.55,1514,1
20.551,1514,1
20.552,1514,1
20.553,1514,1
20.554,1514,1
20.555,1514,1
20.556,1514,1
20.557,1514,1
20.558,1514,1
20.559,60,0
20.56,1514,1
20.561,1514,1
20.562,1514,1
20.563,1514,1
20.564,1514,1
20.565,1514,1
20.566,937,0
20.567,1514,1
20.568,1514,0
20.569,1514,1
20.57,1514,1
20.571,1514,1
20.572,1514,0
20.573,1514,1
20.574,92,0
20.575,237,0
20.576,92,0
20.577,1514,1
20.578,1514,1
20.579,1514,1
20.58,1514,1
20.581,1514,1
20.582,1514,1
20.583,1514,1
20.584,1514,1
20.585,1514,1
20.586,1514,1
20.587,1514,0
20.588,1514,1
20.589,1514,0
20.59,1514,1
20.591,1514,1
20.592,1514,1
20.593,1514,1
20.594,1514,1
20.595,1514,1
20.596,92,0
20.597,1514,1
20.598,1514,1
20.599,1514,1
20.6,1514,1
20.601,1514,1
20.602,1514,1
20.603,60,0
20.604,1514,1
20.605,1514,1
20.606,1514,1
20.607,1514,1
20.608,1514,1
20.609,1514,1
20.61,1514,0
20.611,1514,1
20.612,1514,1
20.613,1514,0
20.614,1514,1
20.615,472,0
20.616,1514,1
20.617,1514,1
20.618,1514,1
20.619,1514,1
20.62,1514,1
20.621,1514,1
20.622,1514,1
20.623,1514,1
20.624,1514,1
20.625,1514,1
20.626,83,0
20.627,1514,1
20.628,1514,1
20.629,60,0
20.63,1514,1
20.631,1514,1
20.632,1514,1
20.633,1514,1
20.634,1514,1
20.635,1514,1
20.636,84,0
20.637,1514,1
20.638,1514,1
20.639,1514,1
20.64,1514,1
20.641,1514,1
20.642,1514,1
20.643,60,0
20.644,1514,1
20.645,1514,1
20.646,1514,1
20.647,104,0
20.648,1514,1
20.649,1514,1
20.65,1514,1
20.651,1514,1
20.652,1514,1
20.653,1514,1
20.654,60,0
20.655,1514,1
20.656,1514,1
20.657,1514,1
20.658,1514,1
20.659,1514,1
20.66,1514,1
20.661,1078,0
20.662,1514,1
20.663,1514,1
20.664,1514,1
20.665,1514,1
20.666,1514,1
20.667,1514,1
20.668,1514,1
20.669,1514,1
20.67,1514,1
20.671,1514,1
20.672,1514,1
20.673,1514,1
20.674,100,0
20.675,1514,1
20.676,1514,0
20.677,1514,1
20.678,1514,1
20.679,1514,1
20.68,1514,0
20.681,84,0
20.682,1514,1
20.683,1514,1
20.684,1514,1
20.685,1514,1
20.686,1514,1
20.687,1514,1
20.688,60,0
20.689,1514,1
20.69,1514,1
20.691,1514,1
20.692,1514,1
20.693,1514,1
20.694,1514,1
20.695,60,0
20.696,1514,1
20.697,1514,1
20.698,60,0
20.699,1514,1
20.7,88,0
20.701,1514,0
20.702,1514,1
20.703,1514,1
20.704,1514,1
20.705,1514,1
20.706,1514,1
20.707,1514,1
20.708,60,0
20.709,1514,1
20.71,1514,1
20.711,1514,1
20.712,1514,1
20.713,1514,1
20.714,1514,1
20.715,60,0
20.716,1514,1
20.717,1514,0
20.718,1514,1
20.719,60,0
20.72,76,0
20.721,1514,1
20.722,1514,1
20.723,1514,1
20.724,1514,1
20.725,101,0
20.726,1514,1
20.727,1514,1
20.728,1514,1
20.729,86,0
20.73,1514,1
20.731,1514,1
20.732,1514,1
20.733,1514,1
20.734,1514,1
20.735,1514,1
20.736,1514,1
20.737,60,0
20.738,1514,1
20.739,1514,1
20.74,1514,1
20.741,1514,1
20.742,1514,1
20.743,1514,1
20.744,1514,1
20.745,1514,1
20.746,1514,1
20.747,60,0
20.748,1514,1
20.749,60,0
20.75,1514,1
20.751,1514,1
20.752,1514,1
20.753,60,0
20.754,97,0
20.755,1514,1
20.756,1514,1
20.757,1514,1
20.758,1514,1
20.759,1514,1
20.76,1514,1
20.761,1514,1
20.762,1514,0
20.763,60,0
20.764,1514,1
20.765,1514,1
20.766,1514,1
20.767,1514,1
20.768,60,0
20.769,1514,1
20.77,1514,1
20.771,1514,1
20.772,1514,0
20.773,1514,1
20.774,1514,1
20.775,1514,1
20.776,1514,1
20.777,1514,1
20.778,1514,0
20.779,1078,0
20.78,1514,1
20.781,1514,1
20.782,1514,1
20.783,1514,1
20.784,1514,1
20.785,1514,1
20.786,1514,1
20.787,60,0
20.788,1514,1
20.789,1514,1
20.79,1514,0
20.791,1514,1
20.792,1514,1
20.793,1514,1
20.794,1514,1
20.795,60,0
20.796,1514,1
20.797,60,0
20.798,1514,1
20.799,1514,1
20.8,1514,1
20.801,1514,1
20.802,1514,1
20.803,1514,1
20.804,1514,1
20.805,1514,1
20.806,1514,1
20.807,76,0
20.808,1514,1
20.809,1514,1
20.81,94,0
20.811,326,0
20.812,1514,1
20.813,1514,0
20.814,93,0
20.815,1514,1
20.816,1514,1
20.817,1514,1
20.818,1514,1
20.819,1514,1
20.82,1514,1
20.821,1514,1
20.822,1514,1
20.823,1514,1
20.824,1514,1
20.825,194,0
20.826,1514,1
20.827,1514,1
20.828,1514,1
20.829,60,0
20.83,1514,1
20.831,1514,1
20.832,1514,1
20.833,1514,1
20.834,1514,1
20.835,60,0
20.836,84,0
20.837,60,0
20.838,1514,1
20.839,60,0
20.84,1514,1
20.841,1514,1
20.842,1514,1
20.843,1514,1
20.844,1514,1
20.845,91,0
20.846,1514,1
20.847,1514,1
20.848,60,0
20.849,1514,1
20.85,1514,1
20.851,1514,1
20.852,1514,1
20.853,1514,1
20.854,1514,0
20.855,1514,1
20.856,1514,1
20.857,1514,1
20.858,1514,1
20.859,1514,1
20.86,60,0
20.861,1514,1
20.862,1514,1
20.863,1514,1
20.864,1514,1
20.865,1514,1
20.866,1514,1
20.867,1514,1
20.868,1514,1
20.869,1514,1
20.87,1514,1
20.871,1514,1
20.872,60,0
20.873,1514,1
20.874,1514,1
20.875,1514,1
20.876,60,0
20.877,103,0
20.878,1514,1
20.879,1514,1
20.88,1514,1
20.881,1514,1
20.882,1514,1
20.883,1514,1
20.884,1514,1
20.885,1514,1
20.886,60,0
20.887,1514,1
20.888,1514,1
20.889,1514,1
20.89,96,0
20.891,1514,1
20.892,1514,1
20.893,1514,1
20.894,1514,1
20.895,1514,1
20.896,1514,1
20.897,60,0
20.898,1514,1
20.899,1514,1
20.9,1514,1
20.901,1514,1
20.902,1514,1
20.903,1514,1
20.904,1514,1
20.905,1514,1
20.906,1514,1
20.907,60,0
20.908,1514,1
20.909,1514,1
20.91,91,0
20.911,60,0
20.912,1514,1
20.913,1514,1
20.914,1514,1
20.915,1514,1
20.916,1514,1
20.917,1514,1
20.918,1514,1
20.919,1514,1
20.92,1514,1
20.921,1514,1
20.922,1514,1
20.923,1514,1
20.924,1514,1
20.925,60,0
20.926,1514,1
20.927,1514,1
20.928,1514,1
20.929,1514,1
20.93,60,0
20.931,1514,0
20.932,1078,0
20.933,1514,1
20.934,1514,1
20.935,1514,1
20.936,1514,1
20.937,1514,1
20.938,1514,1
20.939,1514,1
20.94,1514,1
20.941,1514,1
20.942,1514,1
20.943,1514,1
20.944,1514,1
20.945,1514,1
20.946,1514,1
20.947,1514,1
20.948,104,0
20.949,1514,1
20.95,64,0
20.951,1514,1
20.952,1514,1
20.953,1514,1
20.954,1514,1
20.955,1514,1
20.956,60,0
20.957,1514,1
20.958,60,0
20.959,1514,1
20.96,1514,1
20.961,1514,1
20.962,1514,1
20.963,1514,1
20.964,1514,1
20.965,1514,1
20.966,1514,1
20.967,1514,1
20.968,60,0
20.969,1514,1
20.97,1514,1
20.971,1514,1
20.972,1514,1
20.973,1514,1
20.974,60,0
20.975,1514,1
20.976,60,0
20.977,1514,1
20.978,60,0
20.979,1514,1
20.98,1514,1
20.981,1514,1
20.982,1514,1
20.983,1514,1
20.984,1514,1
20.985,1514,1
20.986,1514,1
20.987,1514,1
20.988,1514,1
20.989,1514,1
20.99,1514,0
20.991,1514,1
20.992,1514,1
20.993,1514,1
20.994,1514,1
20.995,60,0
20.996,1514,1
20.997,60,0
20.998,1514,1
20.999,89,0
21.0,1514,1
21.001,1514,1
21.002,1514,1
21.003,1514,1
21.004,1514,1
21.005,1514,1
21.006,1514,1
21.007,1514,1
21.008,60,0
21.009,1514,1
21.01,1514,1
21.011,1514,1
21.012,1514,1
21.013,1514,1
21.014,1514,1
21.015,1514,1
21.016,1514,1
21.017,1514,1
21.018,1514,1
21.019,1514,1
21.02,1514,1
21.021,1514,1
21.022,1514,1
21.023,60,0
21.024,1514,1
21.025,1514,0
21.026,1514,1
21.027,1514,1
21.028,1514,1
21.029,1514,0
21.03,104,0
21.031,1514,1
21.032,1514,1
21.033,1514,1
21.034,1514,1
21.035,92,0
21.036,60,0
21.037,1514,1
21.038,1514,1
21.039,1514,1
21.04,1514,1
21.041,1514,1
21.042,1514,1
21.043,1514,1
21.044,1514,1
21.045,1514,1
21.046,1514,1
21.047,103,0
21.048,1514,1
21.049,1514,0
21.05,1514,1
21.051,1514,1
21.052,1514,0
21.053,1514,1
21.054,1514,1
21.055,1514,1
21.056,60,0
21.057,1514,1
21.058,1514,1
21.059,1514,1
21.06,1514,0
21.061,1514,1
21.062,1514,1
21.063,60,0
21.064,1514,1
21.065,1514,1
21.066,1514,1
21.067,1514,1
21.068,1514,1
21.069,1514,1
21.07,1514,1
21.071,1514,1
21.072,1514,1
21.073,1514,1
21.074,1514,1
21.075,1514,1
21.076,136,0
21.077,1514,1
21.078,1514,1
21.079,1514,1
21.08,1514,1
21.081,1514,1
21.082,1514,1
21.083,1514,1
21.084,1514,1
21.085,1514,1
21.086,1514,1
21.087,1514,1
21.088,1514,1
21.089,1514,1
21.09,1514,1
21.091,1514,1
21.092,1514,0
21.093,1514,1
21.094,1514,1
21.095,1514,1
21.096,1514,1
21.097,1514,1
21.098,60,0
21.099,136,0
21.1,1514,1
21.101,1514,1
21.102,1514,1
21.103,60,0
21.104,1514,1
21.105,98,0
21.106,1514,1
21.107,1514,1
21.108,79,0
21.109,1514,1
21.11,78,0
21.111,1514,1
21.112,1514,1
21.113,1514,1
21.114,1514,1
21.115,60,0
21.116,1514,1
21.117,1514,1
21.118,1514,1
21.119,1514,1
21.12,1514,1
21.121,1514,1
21.122,1514,1
21.123,1514,1
21.124,1514,1
21.125,1514,1
21.126,1514,1
21.127,1514,1
21.128,60,0
21.129,1514,1
21.13,60,0
21.131,1514,1
21.132,1514,1
21.133,1514,1
21.134,1514,1
21.135,1514,1
21.136,1514,1
21.137,60,0
21.138,1514,1
21.139,1514,1
21.14,1514,1
21.141,1514,1
21.142,1514,1
21.143,1514,1
21.144,1514,1
21.145,1514,1
21.146,1514,1
21.147,60,0
21.148,1514,1
21.149,68,0
21.15,1514,1
21.151,1514,1
21.152,1514,1
21.153,1514,1
21.154,1514,1
21.155,1514,0
21.156,695,0
21.157,1514,0
21.158,1514,1
21.159,1514,1
21.16,1514,1
21.161,60,0
21.162,1514,1
21.163,1514,1
21.164,1514,1
21.165,1514,0
21.166,1514,1
21.167,60,0
21.168,1514,1
21.169,1514,1
21.17,1514,1
21.171,1514,0
21.172,1514,1
21.173,1514,1
21.174,1514,1
21.175,1514,1
21.176,1514,1
21.177,1514,0
21.178,1514,0
21.179,60,0
21.18,1514,1
21.181,1514,1
21.182,1514,1
21.183,1514,1
21.184,1514,1
21.185,1514,1
21.186,1514,1
21.187,1514,1
21.188,1514,1
21.189,136,0
21.19,1514,1
21.191,1514,1
21.192,60,0
21.193,1514,1
21.194,1514,1
21.195,1514,0
21.196,1514,1
21.197,1514,1
21.198,1514,1
21.199,60,0
21.2,136,0
21.201,60,0
21.202,1514,1
21.203,1514,1
21.204,1514,1
21.205,1514,1
21.206,1514,1
21.207,1514,1
21.208,1514,1
21.209,1514,1
21.21,1514,1
21.211,1514,1
21.212,1514,1
21.213,1514,1
21.214,1514,1
21.215,1514,1
21.216,60,0
21.217,1514,1
21.218,1514,1
21.219,1514,1
21.22,1514,1
21.221,60,0
21.222,1514,1
21.223,96,0
21.224,1514,1
21.225,60,0
21.226,1514,1
21.227,1514,1
21.228,1514,1
21.229,60,0
21.23,1514,0
21.231,1514,1
21.232,1514,1
21.233,1514,1
21.234,1514,1
21.235,1514,1
21.236,1514,1
21.237,1514,1
21.238,89,0
21.239,1514,1
21.24,1514,1
21.241,1514,1
21.242,1514,1
21.243,1514,1
21.244,1514,1
21.245,1514,1
21.246,1514,1
21.247,1514,1
21.248,1514,1
21.249,1514,1
21.25,1514,0
21.251,1514,1
21.252,1514,1
21.253,1514,1
21.254,60,0
21.255,1514,0
21.256,1514,1
21.257,1514,1
21.258,1514,1
21.259,1514,0
21.26,60,0
21.261,102,0
21.262,1514,1
21.263,1514,1
21.264,1514,1
21.265,1514,1
21.266,1514,1
21.267,1514,1
21.268,1514,1
21.269,1514,1
21.27,1514,1
21.271,1514,1
21.272,60,0
21.273,1514,1
21.274,1514,1
21.275,1514,1
21.276,1514,1
21.277,1514,0
21.278,1514,1
21.279,1514,1
21.28,1514,1
21.281,1514,1
21.282,1514,1
21.283,1514,1
21.284,1514,1
21.285,91,0
21.286,1514,1
21.287,1514,1
21.288,1514,1
21.289,1514,1
21.29,60,0
21.291,1514,1
21.292,1514,1
21.293,60,0
21.294,1514,1
21.295,1514,1
21.296,1514,0
21.297,1514,1
21.298,60,0
21.299,60,0
21.3,1514,1
21.301,1514,0
21.302,92,0
21.303,1514,1
21.304,1514,1
21.305,1514,1
21.306,1514,1
21.307,1514,1
21.308,1514,1
21.309,60,0
21.31,1514,1
21.311,1514,1
21.312,1514,1
21.313,1514,1
21.314,1514,1
21.315,1514,0
21.316,60,0
21.317,1514,1
21.318,1514,1
21.319,1514,1
21.32,1514,1
21.321,1514,1
21.322,92,0
21.323,1514,1
21.324,1514,1
21.325,1514,1
21.326,1514,0
21.327,1514,1
21.328,64,0
21.329,1514,1
21.33,1514,1
21.331,1514,1
21.332,1514,1
21.333,1514,1
21.334,1514,1
21.335,1514,1
21.336,1514,1
21.337,1514,1
21.338,1514,1
21.339,1514,1
21.34,60,0
21.341,1514,1
21.342,1514,0
21.343,1514,1
21.344,1514,1
21.345,1514,1
21.346,1514,1
21.347,60,0
21.348,237,0
21.349,136,0
21.35,1514,1
21.351,1514,1
21.352,1514,0
21.353,1514,1
21.354,1514,1
21.355,1514,1
21.356,1514,1
21.357,1514,1
21.358,1514,1
21.359,1514,1
21.36,1514,1
21.361,1514,1
21.362,1514,1
21.363,101,0
21.364,1514,1
21.365,1514,1
21.366,1514,1
21.367,1514,1
21.368,1514,1
21.369,1514,0
21.37,237,0
21.371,1514,1
21.372,1514,0
21.373,1514,1
21.374,91,0
21.375,1514,1
21.376,60,0
21.377,60,0
21.378,1514,1
21.379,1514,1
21.38,60,0
21.381,1514,1
21.382,1514,1
21.383,1514,1
21.384,1514,1
21.385,1514,1
21.386,1514,1
21.387,1514,1
21.388,1514,1
21.389,1514,1
21.39,1514,0
21.391,60,0
21.392,1514,1
21.393,1514,1
21.394,1514,1
21.395,104,0
21.396,1514,1
21.397,1514,1
21.398,1514,1
21.399,1514,1
21.4,1514,1
21.401,1514,1
21.402,1514,1
21.403,1514,1
21.404,1514,1
21.405,1514,1
21.406,1514,1
21.407,1514,1
21.408,1514,1
21.409,1514,1
21.41,1514,1
21.411,1514,1
21.412,1514,1
21.413,1514,1
21.414,1514,1
21.415,1514,1
21.416,1514,1
21.417,1514,1
21.418,1514,1
21.419,1514,1
21.42,60,0
21.421,1514,1
21.422,60,0
21.423,60,0
21.424,1514,1
21.425,1514,1
21.426,1514,1
21.427,1514,1
21.428,1514,1
21.429,1514,1
21.43,1514,1
21.431,1514,1
21.432,1514,1
21.433,1514,0
21.434,1514,1
21.435,60,0
21.436,1514,1
21.437,1514,1
21.438,1514,1
21.439,60,0
21.44,1514,1
21.441,1078,0
21.442,1514,1
21.443,1514,1
21.444,1514,1
21.445,1514,1
21.446,1514,0
21.447,1514,1
21.448,1514,1
21.449,1514,1
21.45,1514,1
21.451,1514,1
21.452,1514,1
21.453,1514,1
21.454,92,0
21.455,1514,1
21.456,1514,1
21.457,1514,1
21.458,1514,1
21.459,1514,1
21.46,1514,1
21.461,60,0
21.462,1514,1
21.463,1514,1
21.464,1514,1
21.465,1514,1
21.466,1514,1
21.467,60,0
21.468,1514,1
21.469,60,0
21.47,1514,1
21.471,1514,1
21.472,102,0
21.473,1514,1
21.474,1514,1
21.475,1514,1
21.476,1514,1
21.477,1514,1
21.478,60,0
21.479,1514,1
21.48,1514,1
21.481,1514,1
21.482,60,0
21.483,1514,1
21.484,1514,0
21.485,1514,1
21.486,1514,1
21.487,1514,1
21.488,1514,1
21.489,1514,1
21.49,1514,1
21.491,1514,1
21.492,1514,0
21.493,1514,1
21.494,1514,1
21.495,60,0
21.496,1514,1
21.497,1514,1
21.498,1514,0
21.499,1514,1
21.5,1514,1
21.501,236,0
21.502,1514,1
21.503,1514,1
21.504,1514,1
21.505,1514,1
21.506,1514,1
21.507,1514,1
21.508,1514,1
21.509,60,0
21.51,1514,1
21.511,1514,1
21.512,1514,1
21.513,1514,1
21.514,60,0
21.515,91,0
21.516,1514,1
21.517,1514,1
21.518,60,0
21.519,60,0
21.52,1514,0
21.521,91,0
21.522,1514,1
21.523,1514,1
21.524,1514,1
21.525,1514,1
21.526,1514,1
21.527,1514,1
21.528,1514,1
21.529,1514,1
21.53,60,0
21.531,1514,1
21.532,1514,1
21.533,1514,1
21.534,1514,1
21.535,1514,1
21.536,1514,1
21.537,1514,1
21.538,1514,1
21.539,1514,1
21.54,1514,1
21.541,1514,1
21.542,1514,1
21.543,1514,1
21.544,60,0
21.545,1514,1
21.546,1514,1
21.547,1514,1
21.548,1514,1
21.549,1514,1
21.55,1514,1
21.551,1514,1
21.552,1514,1
21.553,1514,1
21.554,1514,1
21.555,126,0
21.556,102,0
21.557,1514,1
21.558,1514,1
21.559,1514,1
21.56,1514,1
21.561,1514,1
21.562,1514,0
21.563,1514,0
21.564,1514,1
21.565,1514,1
21.566,1514,1
21.567,1514,1
21.568,1514,1
21.569,1514,1
21.57,60,0
21.571,1514,1
21.572,1514,1
21.573,1514,1
21.574,1514,1
21.575,1514,1
21.576,1514,1
21.577,1514,1
21.578,1514,1
21.579,1514,1
21.58,1514,1
21.581,1514,1
21.582,1514,0
21.583,1514,1
21.584,1514,1
21.585,1514,1
21.586,1514,1
21.587,1514,1
21.588,99,0
21.589,1514,1
21.59,1514,1
21.591,1514,1
21.592,1514,1
21.593,96,0
21.594,1514,1
21.595,60,0
21.596,102,0
21.597,1514,0
21.598,1514,1
21.599,1514,1
21.6,1514,1
21.601,60,0
21.602,1514,1
21.603,1514,1
21.604,1514,1
21.605,1514,1
21.606,1514,1
21.607,1514,1
21.608,1514,0
21.609,1514,1
21.61,1514,1
21.611,1514,1
21.612,1514,1
21.613,1514,1
21.614,125,0
21.615,1514,1
21.616,60,0
21.617,1514,1
21.618,1514,0
21.619,1514,1
21.62,60,0
21.621,1514,1
21.622,1514,1
21.623,1514,1
21.624,1514,1
21.625,60,0
21.626,1514,1
21.627,1514,1
21.628,1514,1
21.629,1514,1
21.63,1514,1
21.631,1514,1
21.632,1514,1
21.633,1514,1
21.634,60,0
21.635,1514,1
21.636,102,0
21.637,1514,1
21.638,1514,1
21.639,60,0
21.64,1514,1
21.641,1514,1
21.642,1514,1
21.643,1514,1
21.644,1514,1
21.645,1514,1
21.646,1514,1
21.647,1514,1
21.648,60,0
21.649,1514,1
21.65,60,0
21.651,1514,1
21.652,60,0
21.653,60,0
21.654,60,0
21.655,1514,0
21.656,1514,1
21.657,1514,1
21.658,1514,1
21.659,1514,1
21.66,92,0
21.661,60,0
21.662,60,0
21.663,1514,1
21.664,89,0
21.665,1514,1
21.666,60,0
21.667,1514,1
21.668,1514,1
21.669,1514,1
21.67,1514,1
21.671,1514,1
21.672,60,0
21.673,1514,1
21.674,1514,0
21.675,98,0
21.676,1514,1
21.677,60,0
21.678,1514,1
21.679,1514,1
21.68,1514,1
21.681,1514,1
21.682,1514,1
21.683,1514,1
21.684,1514,1
21.685,1514,1
21.686,1514,1
21.687,60,0
21.688,1514,1
21.689,1514,1
21.69,1514,1
21.691,60,0
21.692,1514,1
21.693,84,0
21.694,1514,1
21.695,1514,1
21.696,60,0
21.697,1514,0
21.698,1514,1
21.699,1514,1
21.7,104,0
21.701,1514,1
21.702,60,0
21.703,1514,1
21.704,60,0
21.705,1514,1
21.706,1514,1
21.707,1514,1
21.708,1514,1
21.709,91,0
21.71,103,0
21.711,1514,1
21.712,1514,1
21.713,1514,1
21.714,1514,1
21.715,60,0
21.716,1514,1
21.717,1514,1
21.718,1514,1
21.719,1514,1
21.72,1514,1
21.721,1514,1
21.722,1514,0
21.723,60,0
21.724,1514,1
21.725,1514,1
21.726,1514,1
21.727,1514,1
21.728,1514,1
21.729,1514,1
21.73,1514,1
21.731,60,0
21.732,1514,1
21.733,1514,1
21.734,1514,1
21.735,1514,1
21.736,60,0
21.737,98,0
21.738,1514,1
21.739,1514,1
21.74,1514,1
21.741,1514,1
21.742,1514,1
21.743,1514,1
21.744,1514,1
21.745,1514,1
21.746,60,0
21.747,1514,1
21.748,1514,1
21.749,1514,1
21.75,1514,1
21.751,1514,1
21.752,1514,1
21.753,1514,1
21.754,1514,1
21.755,1514,1
21.756,1514,1
21.757,1514,1
21.758,60,0
21.759,1514,1
21.76,1514,1
21.761,1514,1
21.762,92,0
21.763,1514,1
21.764,1514,1
21.765,1514,1
21.766,60,0
21.767,1514,1
21.768,1514,1
21.769,1514,1
21.77,1514,1
21.771,1514,1
21.772,60,0
21.773,1514,1
21.774,1514,1
21.775,60,0
21.776,1514,1
21.777,60,0
21.778,1514,1
21.779,1514,1
21.78,1514,1
21.781,1514,1
21.782,1514,1
21.783,1514,1
21.784,1514,1
21.785,126,0
21.786,1514,1
21.787,1514,1
21.788,1514,1
21.789,1514,1
21.79,89,0
21.791,1514,1
21.792,1514,1
21.793,60,0
21.794,1514,1
21.795,1514,1
21.796,1514,1
21.797,1514,1
21.798,1514,1
21.799,1514,1
21.8,1514,1
21.801,1514,1
21.802,1514,1
21.803,1514,1
21.804,98,0
21.805,1514,1
21.806,60,0
21.807,1514,1
21.808,1514,1
21.809,1514,1
21.81,1514,1
21.811,1514,1
21.812,1514,1
21.813,1514,1
21.814,1514,1
21.815,1514,1
21.816,1514,1
21.817,1514,1
21.818,1514,1
21.819,1514,0
21.82,1514,1
21.821,1514,1
21.822,1514,1
21.823,1514,1
21.824,1514,1
21.825,1514,1
21.826,1514,1
21.827,91,0
21.828,1514,1
21.829,1514,1
21.83,1514,1
21.831,1514,1
21.832,60,0
21.833,60,0
21.834,1514,1
21.835,1514,1
21.836,1514,0
21.837,1514,1
21.838,1514,1
21.839,1514,1
21.84,1514,1
21.841,1514,1
21.842,1514,1
21.843,1514,1
21.844,1514,1
21.845,1514,1
21.846,1514,0
21.847,1514,1
21.848,1514,1
21.849,1514,1
21.85,1514,1
21.851,1514,1
21.852,1514,1
21.853,75,0
21.854,1514,1
21.855,1514,1
21.856,1514,1
21.857,1514,0
21.858,1514,1
21.859,1514,1
21.86,1514,1
21.861,1514,0
21.862,1514,1
21.863,1514,0
21.864,1514,1
21.865,1514,1
21.866,1514,1
21.867,1514,1
21.868,1514,1
21.869,1514,1
21.87,1078,0
21.871,1514,1
21.872,1514,1
21.873,1514,1
21.874,1514,1
21.875,1514,1
21.876,101,0
21.877,60,0
21.878,1514,1
21.879,1514,1
21.88,1514,1
21.881,1514,1
21.882,1514,1
21.883,60,0
21.884,1514,1
21.885,1514,1
21.886,1514,1
21.887,1514,1
21.888,1514,1
21.889,1514,1
21.89,1514,1
21.891,1514,1
21.892,1514,1
21.893,1514,1
21.894,1514,1
21.895,1514,1
21.896,1514,1
21.897,76,0
21.898,1514,1
21.899,60,0
21.9,1514,1
21.901,1514,1
21.902,1514,1
21.903,1514,1
21.904,1514,1
21.905,1514,1
21.906,1514,1
21.907,1514,1
21.908,1514,1
21.909,1514,1
21.91,1514,1
21.911,1514,1
21.912,1514,1
21.913,1514,1
21.914,1514,1
21.915,1514,0
21.916,1514,0
21.917,1514,1
21.918,1514,1
21.919,1514,1
21.92,1514,1
21.921,1514,1
21.922,1514,1
21.923,1514,1
21.924,1514,1
21.925,1514,1
21.926,60,0
21.927,1514,1
21.928,1514,1
21.929,1514,1
21.93,1514,1
21.931,1514,1
21.932,1514,1
21.933,1514,1
21.934,1514,1
21.935,1514,1
21.936,1514,1
21.937,1514,1
21.938,60,0
21.939,1514,1
21.94,1514,1
21.941,1514,1
21.942,1514,1
21.943,1514,1
21.944,1514,1
21.945,1514,1
21.946,1514,1
21.947,1514,1
21.948,1514,1
21.949,1514,1
21.95,100,0
21.951,60,0
21.952,1514,1
21.953,60,0
21.954,1514,1
21.955,1514,1
21.956,1514,1
21.957,1514,1
21.958,1514,1
21.959,1514,1
21.96,1514,1
21.961,1514,1
21.962,96,0
21.963,1514,1
21.964,1514,1
21.965,60,0
21.966,1514,1
21.967,1514,1
21.968,1514,1
21.969,1514,1
21.97,91,0
21.971,60,0
21.972,1078,0
21.973,1514,1
21.974,1514,1
21.975,60,0
21.976,1514,1
21.977,1514,1
21.978,1514,1
21.979,1514,1
21.98,60,0
21.981,1514,0
21.982,1514,1
21.983,1514,0
21.984,1514,1
21.985,1514,1
21.986,1514,1
21.987,1514,1
21.988,1514,1
21.989,1514,1
21.99,1514,1
21.991,1514,1
21.992,1514,1
21.993,1514,1
21.994,1514,1
21.995,1514,1
21.996,1514,1
21.997,1514,1
21.998,1514,1
21.999,1514,0
22.0,1514,1
22.001,1514,0
22.002,1514,1
22.003,60,0
22.004,1514,1
22.005,1514,1
22.006,1514,1
22.007,1514,1
22.008,1514,1
22.009,1514,1
22.01,1514,1
22.011,1514,1
22.012,1514,1
22.013,1514,1
22.014,1514,1
22.015,1514,1
22.016,1514,1
22.017,1514,1
22.018,1514,1
22.019,1514,1
22.02,1514,1
22.021,60,0
22.022,1514,1
22.023,1514,1
22.024,78,0
22.025,1514,1
22.026,1514,1
22.027,1514,1
22.028,60,0
22.029,1514,1
22.03,1514,1
22.031,91,0
22.032,104,0
22.033,1514,1
22.034,1514,1
22.035,60,0
22.036,1514,0
22.037,1514,1
22.038,1514,1
22.039,92,0
22.04,1514,1
22.041,1514,1
22.042,1514,1
22.043,1514,1
22.044,1514,1
22.045,1514,1
22.046,1514,1
22.047,1514,1
22.048,1514,1
22.049,1514,1
22.05,1514,1
22.051,1514,1
22.052,1514,1
22.053,1514,1
22.054,78,0
22.055,1514,1
22.056,1514,1
22.057,1514,1
22.058,1514,1
22.059,1514,1
22.06,1514,1
22.061,237,0
22.062,1514,1
22.063,1514,1
22.064,1514,1
22.065,60,0
22.066,1514,1
22.067,1514,1
22.068,1514,1
22.069,1514,1
22.07,1514,1
22.071,1514,1
22.072,60,0
22.073,1514,1
22.074,1514,1
22.075,1514,1
22.076,1514,1
22.077,1514,1
22.078,1514,1
22.079,1514,1
22.08,1514,1
22.081,1514,1
22.082,1514,1
22.083,1514,1
22.084,1514,1
22.085,60,0
22.086,1514,1
22.087,1514,1
22.088,1514,1
22.089,1514,1
22.09,1514,1
22.091,1514,1
22.092,1447,0
22.093,1514,1
22.094,1514,1
22.095,1514,1
22.096,1514,1
22.097,1514,1
22.098,60,0
22.099,1514,1
22.1,1514,1
22.101,1514,1
22.102,1514,1
22.103,76,0
22.104,1514,1
22.105,1514,1
22.106,98,0
22.107,1514,0
22.108,1514,0
22.109,1514,1
22.11,1514,1
22.111,1514,1
22.112,1514,1
22.113,1514,1
22.114,1514,1
22.115,1514,1
22.116,1514,1
22.117,1514,1
22.118,1514,1
22.119,1514,0
22.12,1514,1
22.121,1514,1
22.122,1514,1
22.123,1514,1
22.124,1514,1
22.125,512,0
22.126,60,0
22.127,1514,1
22.128,1514,1
22.129,104,0
22.13,1514,0
22.131,1514,1
22.132,60,0
22.133,1514,1
22.134,1514,1
22.135,1514,1
22.136,1514,1
22.137,1514,1
22.138,1514,1
22.139,60,0
22.14,1514,1
22.141,1514,1
22.142,1514,1
22.143,60,0
22.144,1514,1
22.145,1514,1
22.146,1514,1
22.147,1514,0
22.148,97,0
22.149,1514,1
22.15,1514,1
22.151,1514,1
22.152,1514,1
22.153,1514,1
22.154,60,0
22.155,1514,1
22.156,1514,1
22.157,1514,1
22.158,1514,1
22.159,1514,1
22.16,1514,1
22.161,1514,1
22.162,1514,1
22.163,1514,1
22.164,60,0
22.165,75,0
22.166,1514,1
22.167,1514,1
22.168,1514,1
22.169,1514,1
22.17,1514,1
22.171,1514,1
22.172,1514,1
22.173,1514,1
22.174,1514,1
22.175,1514,1
22.176,1514,1
22.177,1514,1
22.178,1514,1
22.179,60,0
22.18,1514,1
22.181,136,0
22.182,1514,1
22.183,1514,1
22.184,1514,1
22.185,1514,1
22.186,92,0
22.187,1514,1
22.188,1514,1
22.189,1514,0
22.19,1514,1
22.191,1514,1
22.192,60,0
22.193,1514,1
22.194,1514,1
22.195,1514,0
22.196,1514,1
22.197,1514,1
22.198,1514,1
22.199,1514,1
22.2,1514,1
22.201,1514,1
22.202,1514,0
22.203,1514,1
22.204,1514,1
22.205,1514,1
22.206,1514,1
22.207,60,0
22.208,1514,1
22.209,1514,1
22.21,1514,0
22.211,1514,1
22.212,1514,1
22.213,1514,1
22.214,1514,1
22.215,101,0
22.216,60,0
22.217,1514,1
22.218,1514,1
22.219,1514,1
22.22,1514,1
22.221,60,0
22.222,1514,1
22.223,1514,1
22.224,104,0
22.225,1514,1
22.226,1514,1
22.227,1514,1
22.228,1514,1
22.229,1514,1
22.23,1514,1
22.231,1514,1
22.232,1514,1
22.233,78,0
22.234,103,0
22.235,1514,1
22.236,1514,1
22.237,1514,1
22.238,1514,1
22.239,1514,1
22.24,1514,0
22.241,1514,1
22.242,1514,1
22.243,1514,1
22.244,306,0
22.245,1514,1
22.246,60,0
22.247,1514,1
22.248,1514,1
22.249,1514,1
22.25,60,0
22.251,1514,1
22.252,92,0
22.253,1514,1
22.254,1514,1
22.255,1514,0
22.256,91,0
22.257,1514,0
22.258,1514,1
22.259,1514,1
22.26,1514,1
22.261,1514,1
22.262,1514,1
22.263,1514,1
22.264,1514,1
22.265,1514,1
22.266,1514,1
22.267,1514,1
22.268,1514,1
22.269,1514,1
22.27,1514,1
22.271,1514,1
22.272,60,0
22.273,1514,1
22.274,1514,1
22.275,1514,1
22.276,1514,1
22.277,1514,1
22.278,1514,1
22.279,1514,1
22.28,1514,1
22.281,1514,1
22.282,1514,1
22.283,1514,1
22.284,1514,1
22.285,1514,1
22.286,1514,1
22.287,1514,1
22.288,1514,1
22.289,1514,1
22.29,1514,1
22.291,60,0
22.292,1514,1
22.293,1514,1
22.294,1514,1
22.295,60,0
22.296,1514,1
22.297,1514,1
22.298,1514,1
22.299,1514,1
22.3,1514,1
22.301,1514,1
22.302,1514,1
22.303,1514,1
22.304,60,0
22.305,1514,1
22.306,1514,1
22.307,1514,1
22.308,1514,1
22.309,1514,1
22.31,79,0
22.311,1514,1
22.312,60,0
22.313,1514,1
22.314,1514,1
22.315,1514,1
22.316,1514,1
22.317,1514,1
22.318,1514,1
22.319,1514,1
22.32,1514,1
22.321,1514,1
22.322,1514,1
22.323,1514,1
22.324,1514,1
22.325,1514,1
22.326,1514,1
22.327,1514,1
22.328,1514,1
22.329,79,0
22.33,1514,1
22.331,1514,1
22.332,60,0
22.333,1514,1
22.334,60,0
22.335,1514,1
22.336,60,0
22.337,1514,1
22.338,1514,1
22.339,1514,1
22.34,1514,1
22.341,1514,1
22.342,1514,1
22.343,60,0
22.344,60,0
22.345,1514,1
22.346,60,0
22.347,1514,1
22.348,1514,1
22.349,1514,1
22.35,60,0
22.351,1514,1
22.352,1514,1
22.353,60,0
22.354,1514,1
22.355,1514,1
22.356,1514,1
22.357,1514,0
22.358,60,0
22.359,60,0
22.36,1514,1
22.361,1514,1
22.362,1514,1
22.363,1514,1
22.364,1514,1
22.365,1514,1
22.366,1514,1
22.367,1514,1
22.368,1514,1
22.369,1514,1
22.37,1514,1
22.371,1514,1
22.372,1514,1
22.373,1514,1
22.374,1514,1
22.375,1514,1
22.376,1514,1
22.377,1514,1
22.378,90,0
22.379,1514,1
22.38,60,0
22.381,1514,1
22.382,1514,1
22.383,1514,1
22.384,1514,1
22.385,1514,1
22.386,60,0
22.387,1514,1
22.388,60,0
22.389,1514,1
22.39,60,0
22.391,1514,1
22.392,1514,1
22.393,1514,1
22.394,1514,1
22.395,1514,1
22.396,1514,1
22.397,1514,1
22.398,1514,1
22.399,1514,1
22.4,1514,1
22.401,1514,1
22.402,1514,1
22.403,1514,1
22.404,1514,1
22.405,1514,1
22.406,1514,1
22.407,1514,1
22.408,1514,1
22.409,1514,1
22.41,1514,1
22.411,1514,1
22.412,1514,1
22.413,84,0
22.414,1514,1
22.415,98,0
22.416,60,0
22.417,1514,1
22.418,63,0
22.419,1514,1
22.42,1514,1
22.421,1514,1
22.422,1514,1
22.423,1514,1
22.424,1514,1
22.425,1514,1
22.426,1514,1
22.427,1514,1
22.428,60,0
22.429,1514,1
22.43,1514,1
22.431,1514,1
22.432,1514,1
22.433,1514,1
22.434,1514,1
22.435,1514,1
22.436,60,0
22.437,60,0
22.438,1514,1
22.439,1514,1
22.44,1514,1
22.441,1514,1
22.442,1514,1
22.443,1514,1
22.444,1514,1
22.445,1514,1
22.446,1514,1
22.447,1514,1
22.448,1514,1
22.449,60,0
22.45,1514,1
22.451,1514,1
22.452,90,0
22.453,1514,1
22.454,1514,1
22.455,1514,1
22.456,1514,1
22.457,1514,1
22.458,60,0
22.459,1514,1
22.46,1514,1
22.461,1514,1
22.462,1514,1
22.463,1514,1
22.464,1514,1
22.465,1514,1
22.466,1514,1
22.467,101,0
22.468,1514,1
22.469,1514,1
22.47,1514,1
22.471,1514,1
22.472,1514,1
22.473,1514,1
22.474,100,0
22.475,1514,1
22.476,1514,1
22.477,1514,1
22.478,1514,1
22.479,1514,1
22.48,1514,1
22.481,1514,1
22.482,1514,1
22.483,1514,1
22.484,1514,1
22.485,1514,1
22.486,1514,1
22.487,91,0
22.488,1514,1
22.489,60,0
22.49,1514,1
22.491,1514,1
22.492,1514,1
22.493,1514,1
22.494,1514,1
22.495,60,0
22.496,1514,1
22.497,1514,1
22.498,1514,1
22.499,93,0
22.5,1514,1
22.501,1514,1
22.502,237,0
22.503,1514,1
22.504,1514,1
22.505,1514,1
22.506,1514,1
22.507,1514,1
22.508,1514,1
22.509,1514,1
22.51,1514,1
22.511,99,0
22.512,1514,1
22.513,1514,1
22.514,60,0
22.515,1514,1
22.516,1514,1
22.517,1514,1
22.518,92,0
22.519,1514,1
22.52,1514,1
22.521,1514,1
22.522,1514,1
22.523,1514,0
22.524,1514,1
22.525,1514,1
22.526,62,0
22.527,1514,1
22.528,1514,0
22.529,1514,1
22.53,60,0
22.531,1514,1
22.532,1514,1
22.533,1514,1
22.534,1514,1
22.535,1514,1
22.536,1514,0
22.537,1514,1
22.538,1514,1
22.539,1514,1
22.54,1514,1
22.541,60,0
22.542,89,0
22.543,1514,1
22.544,1514,1
22.545,1514,1
22.546,1514,1
22.547,1514,1
22.548,1514,1
22.549,1514,1
22.55,1514,1
22.551,1514,0
22.552,1514,1
22.553,1514,1
22.554,1514,1
22.555,1514,1
22.556,1514,1
22.557,1514,1
22.558,1514,1
22.559,1514,1
22.56,1514,1
22.561,1514,1
22.562,1514,1
22.563,1514,1
22.564,1514,1
22.565,60,0
22.566,1514,1
22.567,1514,1
22.568,1514,1
22.569,1514,1
22.57,60,0
22.571,1514,1
22.572,1514,1
22.573,1514,1
22.574,60,0
22.575,60,0
22.576,1514,1
22.577,1514,1
22.578,1514,1
22.579,1514,1
22.58,1514,1
22.581,1514,1
22.582,1514,1
22.583,1514,1
22.584,1514,1
22.585,1514,1
22.586,1514,1
22.587,1514,1
22.588,1514,1
22.589,60,0
22.59,1514,1
22.591,1514,1
22.592,1514,1
22.593,1514,1
22.594,1514,1
22.595,1514,1
22.596,1514,1
22.597,1514,1
22.598,1514,1
22.599,1514,1
22.6,1514,1
22.601,1514,1
22.602,1514,1
22.603,76,0
22.604,1514,1
22.605,1514,1
22.606,1514,1
22.607,1514,1
22.608,1514,1
22.609,1514,1
22.61,1514,1
22.611,1514,1
22.612,1514,1
22.613,1514,1
22.614,1514,1
22.615,1514,1
22.616,90,0
22.617,1514,1
22.618,1514,1
22.619,1514,1
22.62,103,0
22.621,1514,1
22.622,1514,1
22.623,1514,1
22.624,1514,1
22.625,1514,1
22.626,1514,1
22.627,97,0
22.628,1514,1
22.629,1514,1
22.63,1514,1
22.631,60,0
22.632,1514,0
22.633,1514,1
22.634,1514,1
22.635,1514,1
22.636,88,0
22.637,1514,0
22.638,60,0
22.639,60,0
22.64,1514,0
22.641,1514,1
22.642,1514,1
22.643,1514,1
22.644,1514,1
22.645,1514,1
22.646,1514,1
22.647,1514,1
22.648,1514,0
22.649,1514,1
22.65,1514,0
22.651,1514,1
22.652,1514,1
22.653,1514,1
22.654,1514,1
22.655,1514,1
22.656,60,0
22.657,1514,1
22.658,1514,1
22.659,60,0
22.66,1514,1
22.661,63,0
22.662,89,0
22.663,104,0
22.664,1514,1
22.665,1514,1
22.666,1514,1
22.667,1514,1
22.668,1514,1
22.669,1514,1
22.67,1514,1
22.671,1514,1
22.672,1514,1
22.673,1514,1
22.674,1514,1
22.675,1514,1
22.676,1514,1
22.677,1514,1
22.678,1514,1
22.679,1514,1
22.68,1514,1
22.681,1514,1
22.682,60,0
22.683,1514,1
22.684,91,0
22.685,1514,1
22.686,1514,1
22.687,1514,1
22.688,1514,1
22.689,1514,1
22.69,1514,1
22.691,1514,1
22.692,1514,1
22.693,1514,1
22.694,1514,1
22.695,1514,1
22.696,1514,1
22.697,1514,1
22.698,1514,1
22.699,1514,1
22.7,1514,1
22.701,1514,1
22.702,1514,1
22.703,60,0
22.704,60,0
22.705,1514,1
22.706,1514,1
22.707,1514,1
22.708,90,0
22.709,1514,1
22.71,1514,1
22.711,1514,1
22.712,1514,1
22.713,1514,1
22.714,60,0
22.715,1514,1
22.716,103,0
22.717,1514,1
22.718,1514,0
22.719,1514,1
22.72,1514,0
22.721,1514,1
22.722,1514,1
22.723,92,0
22.724,1514,1
22.725,1514,1
22.726,1514,1
22.727,1514,1
22.728,1514,1
22.729,60,0
22.73,60,0
22.731,1514,1
22.732,1514,1
22.733,1514,1
22.734,1514,1
22.735,1514,1
22.736,1514,1
22.737,1514,0
22.738,1514,1
22.739,1514,1
22.74,1514,1
22.741,1514,1
22.742,1514,1
22.743,60,0
22.744,60,0
22.745,1514,1
22.746,1514,1
22.747,60,0
22.748,1514,1
22.749,1514,1
22.75,1514,1
22.751,1514,1
22.752,1514,1
22.753,1514,1
22.754,1514,1
22.755,1514,1
22.756,60,0
22.757,90,0
22.758,1514,1
22.759,1514,1
22.76,1514,1
22.761,1514,0
22.762,60,0
22.763,1514,1
22.764,91,0
22.765,1514,1
22.766,1514,1
22.767,1514,1
22.768,1514,1
22.769,1514,1
22.77,1514,1
22.771,1514,1
22.772,1514,1
22.773,1514,1
22.774,1514,1
22.775,1514,1
22.776,60,0
22.777,1514,1
22.778,1514,1
22.779,1514,1
22.78,1514,1
22.781,1514,1
22.782,1514,1
22.783,1514,1
22.784,1514,1
22.785,1514,1
22.786,1514,1
22.787,1514,1
22.788,1514,0
22.789,1514,1
22.79,1514,1
22.791,1514,1
22.792,1514,1
22.793,1514,1
22.794,1514,1
22.795,1514,0
22.796,1514,1
22.797,1514,1
22.798,1514,1
22.799,1514,1
22.8,1514,1
22.801,1514,1
22.802,1514,1
22.803,1514,1
22.804,60,0
22.805,1514,1
22.806,1514,1
22.807,1514,1
22.808,1514,1
22.809,1514,1
22.81,1514,1
22.811,1514,1
22.812,1514,1
22.813,1514,1
22.814,1514,1
22.815,60,0
22.816,90,0
22.817,1514,1
22.818,1514,1
22.819,1514,1
22.82,1514,1
22.821,60,0
22.822,1514,1
22.823,1514,1
22.824,1514,1
22.825,1514,1
22.826,1514,1
22.827,1514,1
22.828,1514,1
22.829,60,0
22.83,1514,1
22.831,1514,1
22.832,60,0
22.833,60,0
22.834,1514,1
22.835,1514,1
22.836,60,0
22.837,1514,1
22.838,1514,1
22.839,1514,1
22.84,1514,1
22.841,60,0
22.842,60,0
22.843,1514,1
22.844,74,0
22.845,104,0
22.846,1514,1
22.847,1514,1
22.848,1514,1
22.849,1514,1
22.85,1514,1
22.851,1514,1
22.852,1514,1
22.853,92,0
22.854,1514,1
22.855,1514,1
22.856,1514,1
22.857,1514,1
22.858,1514,1
22.859,1514,1
22.86,1514,1
22.861,946,0
22.862,1514,1
22.863,1514,1
22.864,1514,1
22.865,1514,1
22.866,1514,1
22.867,1514,1
22.868,1514,1
22.869,1514,1
22.87,1514,1
22.871,1514,1
22.872,1514,1
22.873,1514,1
22.874,1514,1
22.875,96,0
22.876,60,0
22.877,1514,1
22.878,1514,1
22.879,104,0
22.88,1514,0
22.881,1514,1
22.882,1514,1
22.883,1514,1
22.884,1514,1
22.885,1514,1
22.886,78,0
22.887,1514,1
22.888,1514,1
22.889,1514,1
22.89,60,0
22.891,1514,1
22.892,1514,1
22.893,1514,1
22.894,1514,1
22.895,1514,1
22.896,1514,1
22.897,60,0
22.898,60,0
22.899,1514,1
22.9,1514,1
22.901,1514,1
22.902,1514,1
22.903,1514,1
22.904,1514,0
22.905,1514,0
22.906,1514,1
22.907,1514,1
22.908,1514,1
22.909,1514,1
22.91,1514,1
22.911,1514,1
22.912,1514,1
22.913,99,0
22.914,1514,1
22.915,1514,1
22.916,1514,1
22.917,1514,1
22.918,1514,1
22.919,1514,1
22.92,1514,1
22.921,1514,1
22.922,1514,1
22.923,1514,1
22.924,1514,1
22.925,1514,0
22.926,1514,1
22.927,1514,1
22.928,1514,1
22.929,60,0
22.93,1514,1
22.931,1514,1
22.932,91,0
22.933,1514,1
22.934,1514,1
22.935,1514,1
22.936,1514,1
22.937,1514,1
22.938,1514,1
22.939,1514,1
22.94,60,0
22.941,1514,1
22.942,60,0
22.943,1514,1
22.944,1514,1
22.945,1514,1
22.946,1514,1
22.947,1514,1
22.948,1514,1
22.949,1514,1
22.95,78,0
22.951,96,0
22.952,1514,1
22.953,60,0
22.954,1514,1
22.955,1514,1
22.956,1514,1
22.957,1514,1
22.958,1514,1
22.959,1514,1
22.96,1514,1
22.961,1514,1
22.962,96,0
22.963,1514,1
22.964,1514,1
22.965,1514,1
22.966,1514,1
22.967,236,0
22.968,60,0
22.969,1514,1
22.97,1514,1
22.971,1514,1
22.972,1514,1
22.973,1514,1
22.974,1514,1
22.975,1514,1
22.976,1514,1
22.977,1514,1
22.978,72,0
22.979,1514,0
22.98,60,0
22.981,1514,1
22.982,1514,1
22.983,1514,1
22.984,1514,1
22.985,1514,1
22.986,1514,1
22.987,1514,1
22.988,60,0
22.989,100,0
22.99,1514,1
22.991,1514,1
22.992,1514,1
22.993,1514,1
22.994,1514,1
22.995,1514,1
22.996,1514,1
22.997,60,0
22.998,1514,1
22.999,1514,1
23.0,1514,1
23.001,91,0
23.002,60,0
23.003,1514,1
23.004,1078,0
23.005,1514,1
23.006,1514,1
23.007,1514,0
23.008,1514,1
23.009,1514,1
23.01,1514,1
23.011,1514,1
23.012,1514,1
23.013,1514,1
23.014,1514,1
23.015,60,0
23.016,91,0
23.017,1514,1
23.018,1514,1
23.019,1514,1
23.02,1514,1
23.021,1514,1
23.022,1514,1
23.023,90,0
23.024,1514,1
23.025,60,0
23.026,1514,1
23.027,1514,1
23.028,1514,1
23.029,1514,1
23.03,1514,1
23.031,1514,1
23.032,1514,1
23.033,1514,1
23.034,1514,1
23.035,1514,1
23.036,1514,1
23.037,1514,1
23.038,1514,1
23.039,1514,1
23.04,1514,1
23.041,1514,1
23.042,1514,1
23.043,1514,1
23.044,1514,1
23.045,1514,1
23.046,1514,1
23.047,1514,1
23.048,1514,1
23.049,1514,1
23.05,1514,1
23.051,1514,1
23.052,77,0
23.053,1514,1
23.054,1514,1
23.055,60,0
23.056,1514,1
23.057,1514,1
23.058,1514,1
23.059,1514,1
23.06,1514,0
23.061,1514,1
23.062,1514,1
23.063,1514,1
23.064,648,0
23.065,136,0
23.066,1514,1
23.067,60,0
23.068,1514,1
23.069,1514,1
23.07,1514,1
23.071,1514,1
23.072,1514,1
23.073,1514,1
23.074,1514,1
23.075,1514,1
23.076,1514,1
23.077,1514,1
23.078,1514,1
23.079,1514,1
23.08,1514,1
23.081,1514,1
23.082,104,0
23.083,1514,1
23.084,1514,0
23.085,1514,1
23.086,60,0
23.087,1514,1
23.088,1514,0
23.089,1514,1
23.09,1514,1
23.091,60,0
23.092,1514,1
23.093,1514,1
23.094,1514,1
23.095,89,0
23.096,1514,1
23.097,1514,1
23.098,1514,1
23.099,1514,1
23.1,1514,0
23.101,1514,1
23.102,1514,1
23.103,1514,1
23.104,1514,1
23.105,1514,1
23.106,1514,1
23.107,1514,1
23.108,1514,1
23.109,1514,1
23.11,1514,1
23.111,1514,1
23.112,1514,1
23.113,1514,1
23.114,1514,1
23.115,1514,1
23.116,1514,1
23.117,1514,1
23.118,1514,1
23.119,1514,1
23.12,745,0
23.121,1514,1
23.122,60,0
23.123,1514,1
23.124,1514,1
23.125,1514,1
23.126,1514,0
23.127,1514,1
23.128,1514,1
23.129,1514,1
23.13,1514,1
23.131,60,0
23.132,1514,1
23.133,1514,1
23.134,1514,1
23.135,1514,1
23.136,1514,1
23.137,1514,1
23.138,1514,1
23.139,1514,1
23.14,1514,1
23.141,1514,1
23.142,1514,1
23.143,1514,0
23.144,1514,1
23.145,60,0
23.146,1514,1
23.147,1514,1
23.148,1514,1
23.149,1514,1
23.15,1514,1
23.151,1514,1
23.152,1514,0
23.153,1514,1
23.154,1514,1
23.155,1514,1
23.156,1514,1
23.157,98,0
23.158,1514,1
23.159,1514,1
23.16,1514,1
23.161,1514,1
23.162,1514,1
23.163,1514,1
23.164,1514,0
23.165,1514,1
23.166,1514,1
23.167,1514,1
23.168,1514,1
23.169,79,0
23.17,1514,1
23.171,64,0
23.172,70,0
23.173,136,0
23.174,1514,1
23.175,1514,1
23.176,1514,1
23.177,1514,1
23.178,1514,1
23.179,1514,0
23.18,1514,0
23.181,60,0
23.182,1514,1
23.183,80,0
23.184,1514,1
23.185,1514,1
23.186,1514,1
23.187,238,0
23.188,1514,1
23.189,1514,1
23.19,1514,1
23.191,1514,1
23.192,1514,1
23.193,60,0
23.194,1514,1
23.195,1514,1
23.196,60,0
23.197,1514,1
23.198,1514,1
23.199,78,0
23.2,1514,1
23.201,60,0
23.202,1514,1
23.203,1514,1
23.204,1514,1
23.205,60,0
23.206,136,0
23.207,1514,1
23.208,1514,1
23.209,1514,1
23.21,78,0
23.211,1514,1
23.212,1514,1
23.213,1514,1
23.214,1514,1
23.215,1514,1
23.216,60,0
23.217,1514,1
23.218,1514,1
23.219,1514,1
23.22,1514,1
23.221,1514,1
23.222,1514,0
23.223,1514,1
23.224,91,0
23.225,1514,1
23.226,1514,1
23.227,76,0
23.228,96,0
23.229,1514,1
23.23,1514,1
23.231,1514,1
23.232,1514,1
23.233,60,0
23.234,1514,1
23.235,1514,0
23.236,60,0
23.237,92,0
23.238,1514,1
23.239,1514,1
23.24,1514,1
23.241,1514,1
23.242,1514,1
23.243,1514,1
23.244,1514,1
23.245,1514,0
23.246,1514,1
23.247,1514,1
23.248,1514,1
23.249,1514,1
23.25,1514,1
23.251,1514,1
23.252,1514,1
23.253,60,0
23.254,60,0
23.255,1514,1
23.256,1514,1
23.257,60,0
23.258,89,0
23.259,1514,1
23.26,1514,1
23.261,1514,1
23.262,1514,1
23.263,92,0
23.264,1514,1
23.265,1514,1
23.266,1514,1
23.267,1514,1
23.268,1514,1
23.269,1514,1
23.27,1514,1
23.271,60,0
23.272,1514,1
23.273,1514,1
23.274,1514,1
23.275,1514,1
23.276,1514,1
23.277,1514,1
23.278,1514,1
23.279,1514,1
23.28,1514,1
23.281,1514,1
23.282,1514,1
23.283,1514,1
23.284,1514,1
23.285,1514,1
23.286,1514,1
23.287,1514,1
23.288,1514,1
23.289,1514,1
23.29,1514,1
23.291,1514,1
23.292,1514,1
23.293,1514,1
23.294,1514,1
23.295,1514,1
23.296,1514,1
23.297,1514,1
23.298,1514,1
23.299,1514,1
23.3,1514,1
23.301,60,0
23.302,1514,1
23.303,60,0
23.304,92,0
23.305,1514,1
23.306,1514,1
23.307,60,0
23.308,60,0
23.309,60,0
23.31,60,0
23.311,1514,1
23.312,1514,1
23.313,1514,1
23.314,1514,1
23.315,60,0
23.316,1514,1
23.317,1514,1
23.318,1514,1
23.319,60,0
23.32,60,0
23.321,1514,1
23.322,1514,1
23.323,1514,1
23.324,1514,1
23.325,60,0
23.326,1514,1
23.327,1514,1
23.328,1514,1
23.329,1514,1
23.33,1514,1
23.331,1514,1
23.332,1514,1
23.333,104,0
23.334,60,0
23.335,1514,1
23.336,1514,1
23.337,1514,1
23.338,1514,1
23.339,1514,1
23.34,1514,1
23.341,1514,1
23.342,1514,1
23.343,1514,1
23.344,1514,1
23.345,60,0
23.346,1514,1
23.347,60,0
23.348,1514,1
23.349,1514,1
23.35,1514,1
23.351,1514,0
23.352,1514,1
23.353,1514,1
23.354,1514,1
23.355,1514,1
23.356,1514,1
23.357,89,0
23.358,1514,1
23.359,1514,1
23.36,1514,1
23.361,1514,1
23.362,1514,1
23.363,1514,1
23.364,1514,1
23.365,1514,1
23.366,1514,1
23.367,1514,1
23.368,1514,1
23.369,1514,1
23.37,1514,1
23.371,107,0
23.372,1514,1
23.373,1514,1
23.374,1514,1
23.375,60,0
23.376,1514,1
23.377,1514,1
23.378,1514,1
23.379,1514,0
23.38,1514,1
23.381,60,0
23.382,1514,1
23.383,1514,1
23.384,1514,1
23.385,1514,1
23.386,1514,1
23.387,1514,1
23.388,1514,1
23.389,1514,1
23.39,60,0
23.391,1514,1
23.392,1514,1
23.393,1514,1
23.394,1514,1
23.395,60,0
23.396,1514,1
23.397,1514,1
23.398,1514,1
23.399,1514,1
23.4,1514,1
23.401,1514,0
23.402,1514,1
23.403,1514,1
23.404,1514,1
23.405,1514,1
23.406,91,0
23.407,1514,1
23.408,60,0
23.409,78,0
23.41,1514,1
23.411,1514,1
23.412,92,0
23.413,1514,1
23.414,1514,1
23.415,1514,1
23.416,1514,1
23.417,1514,0
23.418,1514,1
23.419,1514,1
23.42,96,0
23.421,1514,1
23.422,60,0
23.423,1514,1
23.424,1514,1
23.425,1514,1
23.426,1514,1
23.427,1514,1
23.428,1514,1
23.429,1514,1
23.43,1514,0
23.431,1514,1
23.432,1514,1
23.433,1514,1
23.434,1514,1
23.435,1514,1
23.436,60,0
23.437,60,0
23.438,1514,1
23.439,1514,1
23.44,1514,1
23.441,1514,1
23.442,1514,1
23.443,1514,1
23.444,1514,1
23.445,1514,0
23.446,1514,1
23.447,60,0
23.448,1396,0
23.449,1514,1
23.45,1514,1
23.451,1514,1
23.452,1514,1
23.453,1514,1
23.454,1514,1
23.455,1514,1
23.456,1514,1
23.457,104,0
23.458,1514,1
23.459,1514,1
23.46,1514,1
23.461,1514,1
23.462,1514,1
23.463,1514,1
23.464,1514,1
23.465,1514,1
23.466,60,0
23.467,1514,1
23.468,1514,1
23.469,126,0
23.47,1514,1
23.471,1514,1
23.472,1514,0
23.473,1514,1
23.474,1514,1
23.475,1514,1
23.476,1514,1
23.477,1514,1
23.478,1514,1
23.479,1514,1
23.48,104,0
23.481,60,0
23.482,1514,1
23.483,1514,1
23.484,1514,1
23.485,60,0
23.486,1514,1
23.487,104,0
23.488,1514,1
23.489,101,0
23.49,1514,1
23.491,60,0
23.492,1514,1
23.493,1514,1
23.494,1514,1
23.495,1514,1
23.496,1514,1
23.497,1514,1
23.498,1514,1
23.499,96,0
23.5,1514,1
23.501,1514,1
23.502,1514,1
23.503,1514,1
23.504,1514,1
23.505,1514,1
23.506,1514,1
23.507,1514,1
23.508,1514,1
23.509,1514,1
23.51,1514,1
23.511,98,0
23.512,1514,1
23.513,1514,1
23.514,1514,1
23.515,116,0
23.516,1514,1
23.517,60,0
23.518,1514,1
23.519,60,0
23.52,1514,1
23.521,1514,1
23.522,1514,1
23.523,1514,1
23.524,1514,1
23.525,1514,1
23.526,1514,1
23.527,1514,1
23.528,1514,1
23.529,1514,1
23.53,1514,1
23.531,1514,1
23.532,1514,1
23.533,1514,1
23.534,1514,1
23.535,1514,1
23.536,60,0
23.537,1514,1
23.538,1514,1
23.539,1514,1
23.54,1514,1
23.541,1514,1
23.542,1514,1
23.543,1514,1
23.544,1514,1
23.545,1514,1
23.546,1514,1
23.547,1514,1
23.548,63,0
23.549,1514,1
23.55,1514,1
23.551,1078,0
23.552,78,0
23.553,1514,0
23.554,1514,1
23.555,1514,1
23.556,1514,1
23.557,1514,1
23.558,1514,1
23.559,1514,1
23.56,1514,1
23.561,60,0
23.562,60,0
23.563,1514,1
23.564,1514,1
23.565,1514,1
23.566,1514,1
23.567,1514,1
23.568,1514,1
23.569,1514,1
23.57,60,0
23.571,1514,1
23.572,1514,1
23.573,1514,1
23.574,1514,1
23.575,1514,1
23.576,60,0
23.577,1514,1
23.578,1514,1
23.579,1514,1
23.58,1514,1
23.581,1514,1
23.582,1514,1
23.583,1514,1
23.584,1514,1
23.585,60,0
23.586,1514,1
23.587,1514,1
23.588,1514,1
23.589,1514,1
23.59,1514,1
23.591,1514,0
23.592,1514,1
23.593,60,0
23.594,1514,1
23.595,1514,1
23.596,1514,1
23.597,1514,1
23.598,1514,1
23.599,1514,1
23.6,1514,1
23.601,1514,1
23.602,1514,1
23.603,1514,1
23.604,1514,1
23.605,1514,1
23.606,1514,1
23.607,1514,1
23.608,60,0
23.609,1514,0
23.61,60,0
23.611,1514,1
23.612,1514,1
23.613,60,0
23.614,1514,1
23.615,1514,1
23.616,1514,1
23.617,60,0
23.618,1514,1
23.619,78,0
23.62,1514,1
23.621,1514,1
23.622,60,0
23.623,60,0
23.624,1514,1
23.625,60,0
23.626,60,0
23.627,1514,1
23.628,1514,1
23.629,1514,1
23.63,1514,1
23.631,91,0
23.632,1514,1
23.633,1514,1
23.634,73,0
23.635,1514,1
23.636,1514,1
23.637,1514,1
23.638,1514,1
23.639,1514,1
23.64,1514,1
23.641,1514,1
23.642,1514,1
23.643,1514,1
23.644,1514,1
23.645,1514,1
23.646,1514,1
23.647,1514,1
23.648,1514,1
23.649,1514,1
23.65,1514,1
23.651,1514,1
23.652,1514,1
23.653,91,0
23.654,1514,1
23.655,1514,1
23.656,1514,1
23.657,1514,0
23.658,60,0
23.659,1514,1
23.66,1514,1
23.661,60,0
23.662,1514,1
23.663,1514,1
23.664,1514,1
23.665,1514,1
23.666,1514,1
23.667,1514,1
23.668,1514,1
23.669,60,0
23.67,1514,1
23.671,98,0
23.672,60,0
23.673,1514,1
23.674,1514,1
23.675,60,0
23.676,1514,1
23.677,1514,1
23.678,1514,1
23.679,1514,1
23.68,1514,1
23.681,1514,1
23.682,1514,0
23.683,1514,1
23.684,1514,1
23.685,1514,1
23.686,60,0
23.687,1026,0
23.688,1514,1
23.689,1514,1
23.69,1514,1
23.691,60,0
23.692,1514,1
23.693,1514,1
23.694,1514,1
23.695,60,0
23.696,1514,1
23.697,1514,1
23.698,1514,1
23.699,1514,1
23.7,1514,1
23.701,1514,1
23.702,1514,1
23.703,60,0
23.704,1514,1
23.705,136,0
23.706,1514,1
23.707,1514,1
23.708,1514,1
23.709,1514,1
23.71,1514,0
23.711,1514,1
23.712,1514,1
23.713,1514,1
23.714,1514,1
23.715,1514,1
23.716,1514,1
23.717,1514,1
23.718,60,0
23.719,1514,1
23.72,1514,1
23.721,1514,1
23.722,1514,1
23.723,60,0
23.724,1514,1
23.725,1514,1
23.726,1514,1
23.727,1514,1
23.728,1514,1
23.729,1514,1
23.73,1514,0
23.731,1514,1
23.732,1514,1
23.733,98,0
23.734,1514,1
23.735,1514,1
23.736,63,0
23.737,1514,1
23.738,1514,1
23.739,1514,1
23.74,1514,1
23.741,1514,1
23.742,104,0
23.743,1514,0
23.744,1514,1
23.745,1514,1
23.746,60,0
23.747,60,0
23.748,1514,1
23.749,1514,1
23.75,1514,1
23.751,1514,1
23.752,1514,1
23.753,1514,1
23.754,1514,1
23.755,1514,1
23.756,1514,1
23.757,1514,1
23.758,1514,1
23.759,1514,1
23.76,1514,1
23.761,1514,1
23.762,1514,1
23.763,1514,1
23.764,1514,1
23.765,1514,1
23.766,1514,1
23.767,1514,1
23.768,1514,1
23.769,1514,1
23.77,92,0
23.771,1514,1
23.772,1514,1
23.773,1514,1
23.774,1514,1
23.775,91,0
23.776,1514,1
23.777,1514,1
23.778,1514,1
23.779,89,0
23.78,1514,1
23.781,1514,1
23.782,1514,1
23.783,1514,1
23.784,60,0
23.785,1514,1
23.786,89,0
23.787,1514,1
23.788,1514,1
23.789,1514,1
23.79,1514,1
23.791,1514,1
23.792,1514,1
23.793,1514,1
23.794,60,0
23.795,1514,1
23.796,1514,1
23.797,1514,1
23.798,1514,0
23.799,1514,1
23.8,1514,1
23.801,1514,1
23.802,1514,1
23.803,1514,1
23.804,1514,1
23.805,1514,1
23.806,1514,1
23.807,1514,1
23.808,1514,1
23.809,1514,1
23.81,60,0
23.811,1514,1
23.812,1514,1
23.813,1514,1
23.814,60,0
23.815,1514,1
23.816,1514,1
23.817,1514,1
23.818,127,0
23.819,1514,1
23.82,1514,1
23.821,1514,1
23.822,1514,1
23.823,1514,0
23.824,1514,1
23.825,1514,1
23.826,1514,1
23.827,60,0
23.828,843,0
23.829,60,0
23.83,1514,1
23.831,104,0
23.832,60,0
23.833,1514,1
23.834,1514,1
23.835,1514,1
23.836,1514,1
23.837,1514,1
23.838,60,0
23.839,1514,1
23.84,1514,1
23.841,1514,1
23.842,1514,1
23.843,60,0
23.844,1514,1
23.845,1514,1
23.846,1514,1
23.847,1514,1
23.848,60,0
23.849,60,0
23.85,1514,1
23.851,60,0
23.852,1514,1
23.853,60,0
23.854,1514,1
23.855,1514,1
23.856,1514,1
23.857,60,0
23.858,1514,1
23.859,60,0
23.86,1514,1
23.861,1514,1
23.862,1514,1
23.863,1514,1
23.864,60,0
23.865,1514,1
23.866,1514,1
23.867,1514,1
23.868,1514,1
23.869,1514,1
23.87,104,0
23.871,1514,1
23.872,1514,1
23.873,1514,1
23.874,1514,1
23.875,97,0
23.876,1514,1
23.877,1514,1
23.878,1514,1
23.879,1514,1
23.88,1514,1
23.881,1514,1
23.882,235,0
23.883,1514,1
23.884,1514,1
23.885,1514,1
23.886,1514,1
23.887,1514,1
23.888,1514,1
23.889,60,0
23.89,1514,1
23.891,1514,1
23.892,1514,1
23.893,1514,1
23.894,1514,1
23.895,1514,1
23.896,1514,1
23.897,1514,1
23.898,1514,1
23.899,1514,1
23.9,1514,1
23.901,96,0
23.902,1514,1
23.903,1514,1
23.904,84,0
23.905,1514,1
23.906,1514,1
23.907,1514,1
23.908,1514,0
23.909,1514,1
23.91,1514,1
23.911,1514,1
23.912,1514,1
23.913,1514,1
23.914,1514,1
23.915,1514,1
23.916,1514,1
23.917,1514,1
23.918,1514,1
23.919,94,0
23.92,101,0
23.921,1514,1
23.922,1514,1
23.923,1514,1
23.924,1514,1
23.925,1514,1
23.926,1514,1
23.927,1514,1
23.928,1514,1
23.929,1514,0
23.93,1514,1
23.931,1514,1
23.932,1514,1
23.933,1514,1
23.934,76,0
23.935,1514,1
23.936,1514,1
23.937,1514,1
23.938,1514,1
23.939,60,0
23.94,1514,1
23.941,1514,1
23.942,1514,1
23.943,1514,1
23.944,1514,0
23.945,1514,1
23.946,60,0
23.947,1514,1
23.948,1514,1
23.949,60,0
23.95,1514,1
23.951,1514,1
23.952,60,0
23.953,60,0
23.954,60,0
23.955,1514,0
23.956,1514,1
23.957,91,0
23.958,60,0
23.959,1514,1
23.96,1514,1
23.961,1514,1
23.962,1514,1
23.963,1514,1
23.964,1514,1
23.965,1514,1
23.966,136,0
23.967,1514,1
23.968,1514,1
23.969,1514,1
23.97,60,0
23.971,1514,1
23.972,1514,1
23.973,1514,1
23.974,60,0
23.975,1514,1
23.976,1514,1
23.977,80,0
23.978,1514,0
23.979,1514,1
23.98,1514,1
23.981,1514,1
23.982,1514,1
23.983,1514,1
23.984,1514,1
23.985,1514,1
23.986,1514,1
23.987,1514,1
23.988,1514,1
23.989,1514,1
23.99,1514,1
23.991,1514,1
23.992,1514,1
23.993,1514,1
23.994,1514,1
23.995,1514,1
23.996,1514,1
23.997,89,0
23.998,1514,1
23.999,1514,1
24.0,104,0
24.001,1514,1
24.002,1514,1
24.003,1514,1
24.004,1514,1
24.005,1514,1
24.006,1514,1
24.007,1514,1
24.008,60,0
24.009,1514,1
24.01,60,0
24.011,1514,1
24.012,1514,1
24.013,1514,0
24.014,1514,1
24.015,1514,1
24.016,1514,1
24.017,1514,1
24.018,1514,1
24.019,1514,1
24.02,60,0
24.021,1514,1
24.022,1078,0
24.023,1514,1
24.024,1514,1
24.025,1514,1
24.026,1514,1
24.027,1514,1
24.028,60,0
24.029,1514,1
24.03,60,0
24.031,1514,1
24.032,60,0
24.033,1514,1
24.034,1514,1
24.035,60,0
24.036,1514,1
24.037,1514,1
24.038,1514,1
24.039,1514,1
24.04,1514,1
24.041,1514,1
24.042,1514,1
24.043,1514,1
24.044,1514,1
24.045,96,0
24.046,1514,1
24.047,1514,1
24.048,84,0
24.049,1514,1
24.05,1514,1
24.051,104,0
24.052,1514,1
24.053,1514,1
24.054,1514,1
24.055,1514,1
24.056,1514,1
24.057,1514,1
24.058,1514,1
24.059,1514,1
24.06,1514,1
24.061,1514,1
24.062,1514,1
24.063,1514,1
24.064,1514,1
24.065,1514,1
24.066,1514,1
24.067,1514,1
24.068,1514,1
24.069,1514,1
24.07,1514,1
24.071,1514,1
24.072,1514,1
24.073,1514,1
24.074,1514,1
24.075,1514,1
24.076,1514,1
24.077,103,0
24.078,1514,1
24.079,1514,1
24.08,136,0
24.081,1514,1
24.082,1514,1
24.083,1514,1
24.084,1514,1
24.085,1514,1
24.086,1514,1
24.087,1514,1
24.088,120,0
24.089,1514,1
24.09,60,0
24.091,1514,1
24.092,1514,1
24.093,103,0
24.094,337,0
24.095,1514,1
24.096,60,0
24.097,1514,1
24.098,1514,1
24.099,1514,1
24.1,1514,1
24.101,1514,1
24.102,60,0
24.103,1514,1
24.104,1514,1
24.105,1514,1
24.106,1514,1
24.107,60,0
24.108,60,0
24.109,1514,1
24.11,1514,1
24.111,1514,1
24.112,1514,1
24.113,1514,1
24.114,1514,1
24.115,1514,1
24.116,60,0
24.117,1514,1
24.118,1514,1
24.119,1514,1
24.12,60,0
24.121,1514,1
24.122,1514,1
24.123,1514,1
24.124,1514,1
24.125,1514,1
24.126,1514,1
24.127,1514,1
24.128,1514,1
24.129,1514,1
24.13,1514,1
24.131,373,0
24.132,1514,1
24.133,1514,1
24.134,1514,0
24.135,1514,1
24.136,1514,1
24.137,1514,1
24.138,1514,1
24.139,1514,1
24.14,1514,1
24.141,1514,1
24.142,1514,1
24.143,1514,1
24.144,1514,1
24.145,1514,1
24.146,60,0
24.147,1514,1
24.148,1514,1
24.149,1514,1
24.15,1514,1
24.151,60,0
24.152,236,0
24.153,1514,1
24.154,1514,1
24.155,1514,1
24.156,1514,1
24.157,1514,1
24.158,1514,1
24.159,1514,1
24.16,60,0
24.161,1514,1
24.162,1514,1
24.163,1514,1
24.164,1514,1
24.165,1514,1
24.166,1514,1
24.167,60,0
24.168,1514,1
24.169,1514,1
24.17,60,0
24.171,1514,1
24.172,103,0
24.173,1514,1
24.174,1514,1
24.175,1514,1
24.176,1514,1
24.177,1514,1
24.178,1514,1
24.179,1514,1
24.18,136,0
24.181,1514,1
24.182,1514,1
24.183,1514,1
24.184,1514,1
24.185,1514,1
24.186,1514,1
24.187,1514,1
24.188,1514,1
24.189,1514,1
24.19,1514,1
24.191,1514,1
24.192,1514,1
24.193,60,0
24.194,1514,1
24.195,104,0
24.196,60,0
24.197,1514,1
24.198,1514,1
24.199,1514,0
24.2,1514,1
24.201,1514,1
24.202,1514,1
24.203,1514,1
24.204,1514,1
24.205,1514,1
24.206,1514,1
24.207,1514,1
24.208,1514,1
24.209,1514,1
24.21,1514,1
24.211,1514,1
24.212,91,0
24.213,1514,1
24.214,1514,1
24.215,103,0
24.216,1514,1
24.217,1514,1
24.218,60,0
24.219,1514,0
24.22,92,0
24.221,1514,1
24.222,1514,1
24.223,1514,1
24.224,1514,1
24.225,1514,1
24.226,1514,1
24.227,1514,0
24.228,1514,1
24.229,1514,1
24.23,1514,1
24.231,1514,1
24.232,1514,1
24.233,1514,0
24.234,1514,1
24.235,1514,1
24.236,1514,1
24.237,1514,1
24.238,1514,1
24.239,77,0
24.24,1514,1
24.241,1514,1
24.242,1514,1
24.243,1514,1
24.244,1514,1
24.245,1514,1
24.246,1514,1
24.247,1514,1
24.248,1514,1
24.249,1514,1
24.25,1514,1
24.251,1514,1
24.252,96,0
24.253,1514,1
24.254,60,0
24.255,1514,1
24.256,1514,1
24.257,1514,1
24.258,1514,1
24.259,1514,0
24.26,1514,1
24.261,1514,0
24.262,1514,1
24.263,1514,1
24.264,1514,1
24.265,1514,1
24.266,1514,1
24.267,60,0
24.268,1514,1
24.269,1514,1
24.27,1514,1
24.271,1514,1
24.272,1514,1
24.273,1514,1
24.274,1514,1
24.275,1514,1
24.276,1514,1
24.277,1514,1
24.278,1514,1
24.279,60,0
24.28,1514,1
24.281,1514,1
24.282,1514,1
24.283,60,0
24.284,1514,1
24.285,89,0
24.286,1514,1
24.287,1514,1
24.288,98,0
24.289,98,0
24.29,1514,1
24.291,1514,1
24.292,1514,1
24.293,1514,1
24.294,1514,1
24.295,1514,1
24.296,1514,1
24.297,1514,1
24.298,1514,1
24.299,1514,1
24.3,63,0
24.301,1514,1
24.302,136,0
24.303,1514,1
24.304,1514,1
24.305,1514,1
24.306,1514,1
24.307,79,0
24.308,1514,1
24.309,60,0
24.31,1514,1
24.311,60,0
24.312,1514,1
24.313,1514,1
24.314,1514,1
24.315,60,0
24.316,1514,1
24.317,1514,1
24.318,1514,1
24.319,1514,1
24.32,1514,1
24.321,1514,1
24.322,1514,1
24.323,1514,1
24.324,1514,1
24.325,1514,1
24.326,104,0
24.327,1514,1
24.328,1514,1
24.329,1514,1
24.33,1514,1
24.331,1514,1
24.332,60,0
24.333,1514,1
24.334,1514,0
24.335,1514,1
24.336,1514,1
24.337,1514,1
24.338,1514,1
24.339,1514,1
24.34,1514,1
24.341,1514,1
24.342,60,0
24.343,1514,1
24.344,1514,1
24.345,1514,1
24.346,1514,1
24.347,1514,0
24.348,1514,1
24.349,1514,1
24.35,1514,1
24.351,60,0
24.352,1514,1
24.353,1514,1
24.354,83,0
24.355,1514,1
24.356,60,0
24.357,1514,1
24.358,1514,1
24.359,1514,1
24.36,1514,1
24.361,1514,1
24.362,1514,1
24.363,1514,1
24.364,1514,1
24.365,1514,1
24.366,1514,1
24.367,1514,1
24.368,91,0
24.369,60,0
24.37,100,0
24.371,1514,1
24.372,89,0
24.373,1514,1
24.374,1078,0
24.375,1514,1
24.376,1514,1
24.377,79,0
24.378,1514,1
24.379,79,0
24.38,60,0
24.381,1514,1
24.382,1514,1
24.383,1514,1
24.384,60,0
24.385,1514,1
24.386,1514,1
24.387,60,0
24.388,1514,1
24.389,1514,1
24.39,1514,1
24.391,1514,1
24.392,1514,1
24.393,1514,1
24.394,1514,1
24.395,1514,1
24.396,1514,1
24.397,1514,1
24.398,1514,1
24.399,1514,1
24.4,1514,1
24.401,98,0
24.402,1514,1
24.403,1514,1
24.404,1514,1
24.405,1514,1
24.406,60,0
24.407,100,0
24.408,60,0
24.409,1514,1
24.41,1514,1
24.411,100,0
24.412,1514,1
24.413,1514,1
24.414,1514,1
24.415,1514,1
24.416,1514,0
24.417,1514,1
24.418,1514,1
24.419,1514,1
24.42,1514,0
24.421,1514,1
24.422,60,0
24.423,1514,1
24.424,1514,1
24.425,1514,1
24.426,1514,1
24.427,1514,1
24.428,1514,1
24.429,1514,1
24.43,1514,1
24.431,1514,1
24.432,1514,1
24.433,1514,1
24.434,1514,1
24.435,1514,1
24.436,1514,1
24.437,1514,1
24.438,60,0
24.439,1514,1
24.44,1514,1
24.441,1514,1
24.442,1514,1
24.443,1514,1
24.444,1514,1
24.445,1514,1
24.446,1514,1
24.447,60,0
24.448,60,0
24.449,1514,1
24.45,1514,1
24.451,60,0
24.452,1514,1
24.453,1514,1
24.454,1514,1
24.455,104,0
24.456,60,0
24.457,60,0
24.458,236,0
24.459,1514,1
24.46,1514,1
24.461,1514,1
24.462,1514,1
24.463,1514,1
24.464,1514,1
24.465,98,0
24.466,1514,1
24.467,1514,1
24.468,1514,1
24.469,1514,1
24.47,1514,1
24.471,1514,1
24.472,1514,1
24.473,1514,1
24.474,60,0
24.475,1514,1
24.476,1514,1
24.477,1514,1
24.478,1514,1
24.479,96,0
24.48,1514,1
24.481,1514,1
24.482,1514,1
24.483,1514,1
24.484,60,0
24.485,1514,1
24.486,1514,1
24.487,1514,1
24.488,1514,1
24.489,1514,1
24.49,1514,1
24.491,1514,1
24.492,1514,1
24.493,1514,1
24.494,1514,1
24.495,1514,1
24.496,1514,1
24.497,1514,1
24.498,1514,1
24.499,1514,1
24.5,1514,1
24.501,1514,0
24.502,1514,1
24.503,1514,1
24.504,83,0
24.505,60,0
24.506,1514,1
24.507,1514,1
24.508,1514,1
24.509,1514,1
24.51,1514,1
24.511,1514,1
24.512,1514,1
24.513,1514,1
24.514,1514,1
24.515,89,0
24.516,1514,1
24.517,1514,1
24.518,1514,1
24.519,1514,1
24.52,1514,1
24.521,1514,1
24.522,60,0
24.523,1514,1
24.524,1514,1
24.525,1514,1
24.526,1514,1
24.527,1514,1
24.528,1514,1
24.529,1514,1
24.53,1514,1
24.531,1514,1
24.532,1514,1
24.533,1514,1
24.534,1514,1
24.535,1514,1
24.536,1514,1
24.537,1514,1
24.538,1514,1
24.539,1514,1
24.54,1514,1
24.541,1514,1
24.542,1514,1
24.543,1514,0
24.544,1514,0
24.545,1514,1
24.546,1514,1
24.547,237,0
24.548,1514,1
24.549,98,0
24.55,1514,1
24.551,1514,1
24.552,1514,1
24.553,98,0
24.554,60,0
24.555,1514,1
24.556,1514,1
24.557,60,0
24.558,1514,1
24.559,1514,1
24.56,60,0
24.561,1514,1
24.562,1514,1
24.563,1514,0
24.564,1514,1
24.565,1514,1
24.566,1514,1
24.567,1514,1
24.568,1514,1
24.569,1514,1
24.57,1514,1
24.571,1514,1
24.572,1514,1
24.573,1514,1
24.574,1514,1
24.575,1514,1
24.576,60,0
24.577,60,0
24.578,1514,1
24.579,957,0
24.58,1514,1
24.581,60,0
24.582,1514,1
24.583,1514,1
24.584,1514,1
24.585,1514,0
24.586,1514,1
24.587,1514,1
24.588,122,0
24.589,60,0
24.59,1514,1
24.591,1514,1
24.592,1514,1
24.593,92,0
24.594,1514,1
24.595,1514,1
24.596,89,0
24.597,1514,1
24.598,60,0
24.599,1514,1
24.6,1514,1
24.601,1514,1
24.602,1514,1
24.603,1514,0
24.604,1514,1
24.605,1514,1
24.606,1514,1
24.607,1514,1
24.608,1514,1
24.609,1514,1
24.61,1514,1
24.611,1514,1
24.612,60,0
24.613,1514,1
24.614,1514,1
24.615,1514,1
24.616,1514,1
24.617,1514,1
24.618,1514,1
24.619,1514,1
24.62,64,0
24.621,60,0
24.622,1514,1
24.623,1514,1
24.624,1514,1
24.625,1514,1
24.626,1514,1
24.627,1514,1
24.628,1514,1
24.629,1514,1
24.63,1514,1
24.631,1514,1
24.632,1514,1
24.633,1514,0
24.634,1514,1
24.635,1514,1
24.636,1514,1
24.637,1514,1
24.638,1514,1
24.639,1514,1
24.64,1514,1
24.641,92,0
24.642,1514,0
24.643,1514,1
24.644,1514,1
24.645,1514,1
24.646,104,0
24.647,1514,1
24.648,1514,1
24.649,1514,1
24.65,1514,1
24.651,60,0
24.652,1514,1
24.653,1514,1
24.654,1514,1
24.655,1514,1
24.656,1514,1
24.657,1514,1
24.658,71,0
24.659,92,0
24.66,1514,1
24.661,1514,1
24.662,1514,1
24.663,90,0
24.664,1514,1
24.665,1514,1
24.666,60,0
24.667,1514,1
24.668,1514,1
24.669,1514,1
24.67,60,0
24.671,1514,1
24.672,1514,1
24.673,1514,1
24.674,1514,1
24.675,1514,1
24.676,1514,1
24.677,1514,1
24.678,1514,1
24.679,1514,1
24.68,1514,1
24.681,1514,0
24.682,1514,1
24.683,1514,1
24.684,1514,1
24.685,1514,1
24.686,1514,1
24.687,1514,1
24.688,1514,1
24.689,1514,1
24.69,1514,1
24.691,1514,1
24.692,1514,1
24.693,1514,1
24.694,1514,1
24.695,1514,1
24.696,1514,1
24.697,1514,1
24.698,1514,1
24.699,1514,1
24.7,1514,1
24.701,1514,1
24.702,1514,1
24.703,1514,1
24.704,91,0
24.705,1514,1
24.706,1514,1
24.707,1514,1
24.708,1514,1
24.709,1514,1
24.71,60,0
24.711,1514,1
24.712,1514,1
24.713,1514,1
24.714,1514,1
24.715,1514,1
24.716,60,0
24.717,1514,1
24.718,60,0
24.719,1514,1
24.72,1514,1
24.721,1514,1
24.722,1514,0
24.723,1514,1
24.724,1514,1
24.725,1514,1
24.726,1514,1
24.727,1514,1
24.728,1514,1
24.729,60,0
24.73,1514,1
24.731,90,0
24.732,1514,1
24.733,60,0
24.734,1514,1
24.735,1514,1
24.736,1514,1
24.737,1514,1
24.738,1514,0
24.739,1514,1
24.74,92,0
24.741,1514,1
24.742,1514,1
24.743,1514,1
24.744,1514,1
24.745,1514,1
24.746,1514,1
24.747,1514,1
24.748,60,0
24.749,1514,1
24.75,60,0
24.751,73,0
24.752,1514,1
24.753,107,0
24.754,1514,1
24.755,1514,1
24.756,1514,1
24.757,1514,1
24.758,1514,1
24.759,1514,1
24.76,1514,1
24.761,965,0
24.762,103,0
24.763,1514,1
24.764,1514,1
24.765,60,0
24.766,1514,1
24.767,1514,1
24.768,60,0
24.769,1514,1
24.77,1514,1
24.771,1514,1
24.772,60,0
24.773,1514,1
24.774,84,0
24.775,1514,1
24.776,93,0
24.777,1514,1
24.778,1514,1
24.779,1514,1
24.78,1514,1
24.781,1514,1
24.782,1514,1
24.783,1514,1
24.784,1514,1
24.785,1514,1
24.786,123,0
24.787,1514,0
24.788,1514,1
24.789,1514,1
24.79,1514,1
24.791,1514,1
24.792,1514,1
24.793,1514,1
24.794,1514,1
24.795,1514,1
24.796,1514,1
24.797,1514,1
24.798,1514,1
24.799,1514,1
24.8,1514,1
24.801,1514,1
24.802,90,0
24.803,1514,1
24.804,1514,1
24.805,1514,1
24.806,1514,1
24.807,1514,1
24.808,60,0
24.809,1514,1
24.81,1514,1
24.811,1514,1
24.812,1514,1
24.813,1514,1
24.814,1514,1
24.815,1514,1
24.816,1514,1
24.817,1514,1
24.818,101,0
24.819,1514,1
24.82,1514,1
24.821,1514,1
24.822,60,0
24.823,1514,1
24.824,1514,1
24.825,1514,1
24.826,1514,1
24.827,1514,1
24.828,1514,1
24.829,1514,1
24.83,1514,1
24.831,60,0
24.832,1514,1
24.833,1514,0
24.834,1514,1
24.835,1514,1
24.836,1514,1
24.837,1514,1
24.838,1514,1
24.839,1514,1
24.84,60,0
24.841,1514,1
24.842,1514,1
24.843,78,0
24.844,1514,1
24.845,1514,1
24.846,1514,1
24.847,1514,1
24.848,1514,1
24.849,1514,1
24.85,1514,0
24.851,1514,1
24.852,1514,1
24.853,64,0
24.854,1514,1
24.855,1514,1
24.856,1514,1
24.857,1514,1
24.858,1514,1
24.859,1514,1
24.86,1514,1
24.861,1514,1
24.862,1514,1
24.863,60,0
24.864,1514,1
24.865,1514,1
24.866,1514,1
24.867,1514,1
24.868,60,0
24.869,60,0
24.87,1514,1
24.871,60,0
24.872,1514,1
24.873,1514,1
24.874,1514,1
24.875,1514,1
24.876,1514,1
24.877,1514,1
24.878,1514,1
24.879,1514,0
24.88,1514,1
24.881,1514,1
24.882,1514,1
24.883,60,0
24.884,60,0
24.885,92,0
24.886,1514,1
24.887,1514,1
24.888,1514,1
24.889,1514,1
24.89,1514,1
24.891,1514,1
24.892,1514,1
24.893,1514,1
24.894,1514,1
24.895,1514,1
24.896,1514,1
24.897,1514,1
24.898,1514,1
24.899,63,0
24.9,1514,1
24.901,77,0
24.902,1514,1
24.903,1514,1
24.904,1514,1
24.905,60,0
24.906,1514,0
24.907,1514,0
24.908,1514,1
24.909,1514,1
24.91,1514,1
24.911,1514,1
24.912,1514,1
24.913,101,0
24.914,1514,1
24.915,1514,1
24.916,60,0
24.917,1514,1
24.918,1514,0
24.919,1514,1
24.92,104,0
24.921,1514,1
24.922,60,0
24.923,1514,1
24.924,1514,1
24.925,78,0
24.926,60,0
24.927,1514,1
24.928,1514,1
24.929,1514,1
24.93,1514,1
24.931,1514,1
24.932,1514,1
24.933,64,0
24.934,60,0
24.935,1514,1
24.936,78,0
24.937,1514,1
24.938,1514,1
24.939,1185,0
24.94,1514,1
24.941,1514,1
24.942,1514,1
24.943,60,0
24.944,1514,1
24.945,1514,1
24.946,1514,1
24.947,1514,1
24.948,1514,1
24.949,1514,1
24.95,1514,1
24.951,60,0
24.952,1514,1
24.953,1514,1
24.954,1514,1
24.955,1514,1
24.956,1514,1
24.957,1514,1
24.958,1514,1
24.959,104,0
24.96,1514,1
24.961,60,0
24.962,1514,0
24.963,1514,1
24.964,1514,1
24.965,1514,1
24.966,1514,1
24.967,60,0
24.968,1514,1
24.969,1514,1
24.97,1514,1
24.971,1514,1
24.972,1514,1
24.973,1514,1
24.974,1514,0
24.975,1514,0
24.976,1514,1
24.977,1514,1
24.978,1514,1
24.979,1514,1
24.98,1514,1
24.981,60,0
24.982,1514,1
24.983,1514,1
24.984,1514,1
24.985,1514,1
24.986,60,0
24.987,1514,1
24.988,1514,1
24.989,136,0
24.99,1514,1
24.991,1514,1
24.992,1514,1
24.993,1514,1
24.994,1514,1
24.995,1514,1
24.996,1514,1
24.997,1514,1
24.998,60,0
24.999,1514,1
25.0,1514,1
25.001,1514,1
25.002,1514,1
25.003,60,0
25.004,1514,1
25.005,1514,1
25.006,98,0
25.007,1514,1
25.008,1514,1
25.009,1514,0
25.01,60,0
25.011,1514,1
25.012,1514,1
25.013,1514,1
25.014,1514,1
25.015,1514,1
25.016,1514,1
25.017,1514,1
25.018,1514,1
25.019,1514,1
25.02,1514,1
25.021,60,0
25.022,1514,1
25.023,1514,1
25.024,1514,1
25.025,60,0
25.026,1514,1
25.027,1514,1
25.028,1514,1
25.029,1514,1
25.03,1514,1
25.031,1514,1
25.032,1514,1
25.033,1514,1
25.034,1514,1
25.035,1514,1
25.036,1514,1
25.037,1514,1
25.038,1514,1
25.039,695,0
25.04,1514,1
25.041,1514,0
25.042,1514,1
25.043,1514,1
25.044,1514,1
25.045,1514,1
25.046,1514,1
25.047,60,0
25.048,1514,1
25.049,1514,1
25.05,1514,1
25.051,1514,1
25.052,1514,1
25.053,1514,1
25.054,1514,1
25.055,1514,1
25.056,90,0
25.057,1514,1
25.058,60,0
25.059,1514,1
25.06,1514,1
25.061,60,0
25.062,1514,1
25.063,1514,1
25.064,1514,1
25.065,60,0
25.066,1514,1
25.067,1514,1
25.068,1514,1
25.069,1514,1
25.07,1514,1
25.071,1514,1
25.072,1514,1
25.073,1514,1
25.074,1514,1
25.075,1514,1
25.076,1514,1
25.077,1514,1
25.078,60,0
25.079,1514,1
25.08,60,0
25.081,1514,1
25.082,99,0
25.083,1514,1
25.084,60,0
25.085,1514,1
25.086,1514,1
25.087,1514,1
25.088,60,0
25.089,1514,1
25.09,1514,1
25.091,1514,1
25.092,1514,1
25.093,1514,1
25.094,1514,1
25.095,1514,1
25.096,98,0
25.097,1514,1
25.098,60,0
25.099,1514,0
25.1,60,0
25.101,1514,1
25.102,1514,0
25.103,96,0
25.104,60,0
25.105,1514,1
25.106,1514,1
25.107,1514,1
25.108,1514,1
25.109,60,0
25.11,138,0
25.111,1514,1
25.112,1514,1
25.113,1514,1
25.114,1514,1
25.115,1514,1
25.116,1514,1
25.117,1514,1
25.118,136,0
25.119,1514,1
25.12,1514,1
25.121,1514,1
25.122,1514,1
25.123,1514,1
25.124,1514,1
25.125,60,0
25.126,60,0
25.127,1514,1
25.128,428,0
25.129,1514,1
25.13,1514,1
25.131,1514,1
25.132,1514,1
25.133,1514,1
25.134,1514,1
25.135,1514,1
25.136,60,0
25.137,1514,0
25.138,1514,1
25.139,1514,1
25.14,1514,1
25.141,1514,1
25.142,1514,0
25.143,1514,0
25.144,1514,1
25.145,1514,1
25.146,60,0
25.147,1514,1
25.148,60,0
25.149,1514,1
25.15,1514,1
25.151,60,0
25.152,1514,1
25.153,1514,1
25.154,1514,1
25.155,1514,1
25.156,1514,1
25.157,1514,1
25.158,1514,1
25.159,60,0
25.16,1514,1
25.161,1514,1
25.162,97,0
25.163,60,0
25.164,1514,1
25.165,1514,1
25.166,1514,1
25.167,1514,1
25.168,1514,1
25.169,1514,1
25.17,1514,1
25.171,1514,1
25.172,60,0
25.173,1514,1
25.174,60,0
25.175,1514,1
25.176,60,0
25.177,1514,1
25.178,1514,1
25.179,1514,1
25.18,1514,1
25.181,60,0
25.182,1514,1
25.183,1514,1
25.184,60,0
25.185,1514,1
25.186,1514,1
25.187,1514,1
25.188,1514,1
25.189,1514,1
25.19,1514,1
25.191,1514,1
25.192,1514,1
25.193,60,0
25.194,60,0
25.195,1514,1
25.196,1514,1
25.197,60,0
25.198,1514,1
25.199,1514,1
25.2,1514,1
25.201,1514,1
25.202,1514,1
25.203,1514,1
25.204,60,0
25.205,1514,1
25.206,103,0
25.207,1514,1
25.208,1514,1
25.209,1514,1
25.21,1514,1
25.211,1514,1
25.212,1514,1
25.213,60,0
25.214,98,0
25.215,1514,1
25.216,1514,1
25.217,1514,1
25.218,1514,1
25.219,1514,1
25.22,1514,1
25.221,77,0
25.222,1514,1
25.223,60,0
25.224,60,0
25.225,1514,1
25.226,1514,1
25.227,91,0
25.228,1514,1
25.229,1514,1
25.23,1514,1
25.231,1514,0
25.232,1514,1
25.233,1514,1
25.234,73,0
25.235,1514,1
25.236,1514,1
25.237,1514,1
25.238,1514,1
25.239,192,0
25.24,1514,1
25.241,1514,1
25.242,1514,1
25.243,1514,1
25.244,1514,1
25.245,1514,1
25.246,1514,1
25.247,89,0
25.248,1514,1
25.249,1514,1
25.25,1514,1
25.251,1514,1
25.252,1514,1
25.253,60,0
25.254,60,0
25.255,1514,1
25.256,1514,1
25.257,1514,1
25.258,60,0
25.259,60,0
25.26,1514,1
25.261,60,0
25.262,60,0
25.263,1514,1
25.264,1514,1
25.265,1514,1
25.266,60,0
25.267,60,0
25.268,1514,1
25.269,1514,1
25.27,1514,1
25.271,1514,1
25.272,60,0
25.273,1514,1
25.274,1514,1
25.275,1514,1
25.276,1514,1
25.277,1514,1
25.278,1514,1
25.279,1514,1
25.28,1514,1
25.281,1514,1
25.282,1514,1
25.283,1514,1
25.284,1514,1
25.285,1514,1
25.286,1514,1
25.287,1514,1
25.288,1514,1
25.289,104,0
25.29,1514,1
25.291,1514,1
25.292,1514,1
25.293,1514,0
25.294,60,0
25.295,1514,1
25.296,1514,1
25.297,1514,1
25.298,1514,1
25.299,1514,1
25.3,92,0
25.301,1514,1
25.302,1514,1
25.303,1514,1
25.304,1514,1
25.305,1514,1
25.306,1514,1
25.307,60,0
25.308,1514,1
25.309,60,0
25.31,1514,1
25.311,1514,1
25.312,1514,1
25.313,1514,1
25.314,60,0
25.315,60,0
25.316,1514,1
25.317,93,0
25.318,1514,1
25.319,1514,1
25.32,1514,1
25.321,1514,1
25.322,1514,1
25.323,1514,1
25.324,60,0
25.325,1514,1
25.326,1514,1
25.327,1514,1
25.328,104,0
25.329,1514,1
25.33,1514,1
25.331,1514,1
25.332,1514,1
25.333,60,0
25.334,60,0
25.335,95,0
25.336,1514,1
25.337,1514,1
25.338,60,0
25.339,1514,1
25.34,1514,1
25.341,1514,1
25.342,1514,1
25.343,1514,0
25.344,1514,1
25.345,1514,1
25.346,1514,1
25.347,60,0
25.348,1514,1
25.349,1514,1
25.35,1514,1
25.351,1514,1
25.352,1514,1
25.353,1514,1
25.354,97,0
25.355,1514,1
25.356,1514,1
25.357,1514,1
25.358,60,0
25.359,1514,1
25.36,1514,1
25.361,1514,1
25.362,1514,1
25.363,1514,1
25.364,239,0
25.365,1514,1
25.366,1514,1
25.367,1514,0
25.368,60,0
25.369,1514,1
25.37,60,0
25.371,1514,1
25.372,1514,1
25.373,104,0
25.374,60,0
25.375,60,0
25.376,1514,1
25.377,1514,1
25.378,1514,1
25.379,1514,1
25.38,1514,1
25.381,1514,1
25.382,1514,1
25.383,1514,0
25.384,1514,1
25.385,1514,1
25.386,1514,1
25.387,1514,1
25.388,1514,1
25.389,1514,1
25.39,1514,0
25.391,1514,1
25.392,60,0
25.393,1514,1
25.394,1514,1
25.395,1514,1
25.396,1514,1
25.397,1514,1
25.398,93,0
25.399,1514,1
25.4,1514,1
25.401,1514,1
25.402,1514,0
25.403,758,0
25.404,60,0
25.405,1514,1
25.406,1514,1
25.407,100,0
25.408,1514,1
25.409,1514,1
25.41,60,0
25.411,90,0
25.412,1514,1
25.413,1514,1
25.414,1514,1
25.415,60,0
25.416,1514,1
25.417,1514,1
25.418,1514,1
25.419,1514,1
25.42,1514,1
25.421,1514,1
25.422,1514,1
25.423,1514,1
25.424,1514,1
25.425,1514,1
25.426,1514,1
25.427,60,0
25.428,1514,1
25.429,1514,1
25.43,1514,1
25.431,1514,1
25.432,1514,1
25.433,1514,1
25.434,76,0
25.435,1514,1
25.436,1514,1
25.437,1514,1
25.438,1514,1
25.439,1514,1
25.44,1514,1
25.441,76,0
25.442,1514,1
25.443,1514,1
25.444,60,0
25.445,1514,1
25.446,1514,1
25.447,1514,1
25.448,1514,1
25.449,1514,1
25.45,1514,1
25.451,1514,1
25.452,1514,1
25.453,1514,1
25.454,1514,1
25.455,1514,1
25.456,1514,1
25.457,1514,1
25.458,1514,1
25.459,1514,1
25.46,1514,1
25.461,1514,1
25.462,1514,1
25.463,1514,1
25.464,60,0
25.465,1514,1
25.466,1514,1
25.467,1514,1
25.468,60,0
25.469,1514,1
25.47,1514,0
25.471,1514,1
25.472,1514,1
25.473,1514,1
25.474,1514,1
25.475,1514,1
25.476,1514,1
25.477,1514,1
25.478,60,0
25.479,1514,1
25.48,1514,1
25.481,1514,1
25.482,1514,1
25.483,1514,1
25.484,1514,1
25.485,1514,1
25.486,1514,1
25.487,60,0
25.488,60,0
25.489,1514,1
25.49,60,0
25.491,1514,1
25.492,1514,1
25.493,1514,1
25.494,89,0
25.495,1514,1
25.496,1514,1
25.497,1514,1
25.498,1514,1
25.499,60,0
25.5,1514,1
25.501,1514,1
25.502,60,0
25.503,1514,1
25.504,92,0
25.505,1514,1
25.506,1514,1
25.507,1514,1
25.508,1514,1
25.509,1514,0
25.51,1514,1
25.511,1514,1
25.512,1514,1
25.513,60,0
25.514,1514,1
25.515,1514,1
25.516,1514,1
25.517,1514,1
25.518,1514,1
25.519,1514,1
25.52,1514,1
25.521,1514,0
25.522,1514,1
25.523,1514,1
25.524,60,0
25.525,89,0
25.526,1514,1
25.527,60,0
25.528,1514,1
25.529,1514,1
25.53,1514,1
25.531,1514,1
25.532,1514,1
25.533,1514,1
25.534,1514,1
25.535,1514,1
25.536,1514,1
25.537,1514,1
25.538,1514,1
25.539,239,0
25.54,1514,1
25.541,1514,1
25.542,1514,1
25.543,1514,1
25.544,1514,0
25.545,1514,1
25.546,1514,1
25.547,60,0
25.548,1514,1
25.549,1514,1
25.55,1514,1
25.551,1514,1
25.552,1514,1
25.553,1514,1
25.554,1514,1
25.555,60,0
25.556,64,0
25.557,103,0
25.558,78,0
25.559,1514,1
25.56,1514,1
25.561,1514,1
25.562,1514,1
25.563,1514,1
25.564,1514,1
25.565,1514,1
25.566,1514,1
25.567,1514,1
25.568,1514,1
25.569,1514,1
25.57,1514,1
25.571,74,0
25.572,1514,1
25.573,79,0
25.574,1514,1
25.575,60,0
25.576,1514,1
25.577,60,0
25.578,1514,1
25.579,1514,1
25.58,1514,1
25.581,1514,1
25.582,1514,1
25.583,1514,0
25.584,1514,1
25.585,1514,1
25.586,1514,1
25.587,1514,1
25.588,60,0
25.589,1514,1
25.59,1514,1
25.591,1078,0
25.592,1514,1
25.593,1514,1
25.594,1514,1
25.595,60,0
25.596,60,0
25.597,1514,1
25.598,1514,1
25.599,1514,1
25.6,1514,1
25.601,1514,0
25.602,1514,1
25.603,1514,0
25.604,60,0
25.605,90,0
25.606,1514,1
25.607,1514,0
25.608,1514,1
25.609,1514,1
25.61,1514,1
25.611,1514,1
25.612,1514,1
25.613,60,0
25.614,1514,1
25.615,60,0
25.616,1514,1
25.617,1514,1
25.618,1514,1
25.619,60,0
25.62,1514,1
25.621,60,0
25.622,1514,1
25.623,1514,1
25.624,1514,1
25.625,1514,1
25.626,246,0
25.627,1514,1
25.628,1514,1
25.629,1514,1
25.63,1514,1
25.631,1514,1
25.632,1514,1
25.633,1514,1
25.634,1514,1
25.635,1514,1
25.636,1514,1
25.637,1514,1
25.638,1514,1
25.639,60,0
25.64,1514,1
25.641,1514,1
25.642,1514,1
25.643,325,0
25.644,1514,1
25.645,1514,1
25.646,1514,1
25.647,60,0
25.648,1514,1
25.649,1514,1
25.65,1514,1
25.651,1514,1
25.652,1514,1
25.653,1514,1
25.654,1514,1
25.655,1514,1
25.656,1514,1
25.657,75,0
25.658,1514,1
25.659,1514,1
25.66,1514,1
25.661,1514,1
25.662,1514,1
25.663,1514,1
25.664,1514,1
25.665,1514,1
25.666,60,0
25.667,1514,1
25.668,1514,0
25.669,1514,1
25.67,1514,1
25.671,1514,1
25.672,1514,1
25.673,1514,1
25.674,1514,1
25.675,1514,1
25.676,1514,1
25.677,1514,1
25.678,1514,1
25.679,1514,0
25.68,1514,1
25.681,1514,0
25.682,1514,1
25.683,1514,1
25.684,1514,1
25.685,1514,1
25.686,1514,1
25.687,1514,1
25.688,1514,1
25.689,1514,1
25.69,60,0
25.691,1514,1
25.692,1514,1
25.693,1514,1
25.694,1514,1
25.695,1514,1
25.696,1514,1
25.697,1514,1
25.698,1514,1
25.699,1514,1
25.7,60,0
25.701,1514,1
25.702,1514,1
25.703,1514,1
25.704,1514,1
25.705,1514,1
25.706,1514,1
25.707,1514,1
25.708,1514,1
25.709,1514,1
25.71,60,0
25.711,1514,1
25.712,60,0
25.713,1514,1
25.714,1514,1
25.715,1514,1
25.716,1514,1
25.717,1514,1
25.718,1514,1
25.719,60,0
25.72,1514,1
25.721,1514,1
25.722,1514,1
25.723,1514,1
25.724,1514,1
25.725,1514,1
25.726,1514,1
25.727,1514,1
25.728,1514,1
25.729,1514,1
25.73,1514,1
25.731,1514,1
25.732,60,0
25.733,1514,1
25.734,1514,1
25.735,1514,1
25.736,1514,1
25.737,60,0
25.738,60,0
25.739,60,0
25.74,1514,1
25.741,60,0
25.742,1514,1
25.743,1514,1
25.744,1514,1
25.745,1514,1
25.746,1514,1
25.747,1514,1
25.748,1514,1
25.749,1514,1
25.75,1514,1
25.751,1079,0
25.752,1514,1
25.753,458,0
25.754,1514,1
25.755,1514,1
25.756,1514,1
25.757,1514,1
25.758,60,0
25.759,1514,1
25.76,60,0
25.761,1514,1
25.762,1514,1
25.763,60,0
25.764,1514,1
25.765,1514,1
25.766,1514,1
25.767,1514,1
25.768,1514,1
25.769,1514,1
25.77,60,0
25.771,1514,1
25.772,1514,1
25.773,1514,1
25.774,1514,1
25.775,1514,1
25.776,1514,1
25.777,1514,1
25.778,1514,1
25.779,1514,1
25.78,1514,0
25.781,1514,1
25.782,1078,0
25.783,1514,1
25.784,1514,1
25.785,1514,1
25.786,238,0
25.787,1514,0
25.788,1514,1
25.789,322,0
25.79,1514,1
25.791,1514,1
25.792,1514,1
25.793,60,0
25.794,64,0
25.795,1514,1
25.796,1514,1
25.797,1514,1
25.798,1514,1
25.799,1514,1
25.8,1514,1
25.801,1514,1
25.802,1514,1
25.803,1514,1
25.804,1514,1
25.805,1514,1
25.806,1514,1
25.807,60,0
25.808,1514,1
25.809,1514,1
25.81,1514,1
25.811,1514,1
25.812,1514,1
25.813,91,0
25.814,1514,1
25.815,1514,1
25.816,1514,1
25.817,1514,1
25.818,1514,1
25.819,1514,1
25.82,1514,1
25.821,1514,1
25.822,1514,1
25.823,1514,1
25.824,1514,1
25.825,1514,1
25.826,1514,1
25.827,1514,1
25.828,1514,1
25.829,1514,1
25.83,1514,1
25.831,1514,1
25.832,1514,1
25.833,1514,1
25.834,1514,1
25.835,89,0
25.836,76,0
25.837,1514,1
25.838,1514,1
25.839,1514,1
25.84,1514,1
25.841,60,0
25.842,60,0
25.843,1514,1
25.844,1514,1
25.845,1514,1
25.846,1514,1
25.847,1514,1
25.848,1514,1
25.849,1514,1
25.85,1514,1
25.851,1514,1
25.852,1514,1
25.853,1514,1
25.854,1514,1
25.855,60,0
25.856,1514,1
25.857,60,0
25.858,1514,1
25.859,1514,1
25.86,1514,1
25.861,1514,1
25.862,1514,1
25.863,1514,1
25.864,1514,1
25.865,1514,1
25.866,1514,1
25.867,1514,1
25.868,1514,1
25.869,60,0
25.87,1514,1
25.871,100,0
25.872,1514,1
25.873,60,0
25.874,1514,1
25.875,1514,1
25.876,1514,1
25.877,1514,1
25.878,60,0
25.879,1514,1
25.88,1514,1
25.881,84,0
25.882,1514,1
25.883,1514,1
25.884,1514,1
25.885,91,0
25.886,1514,1
25.887,1514,1
25.888,1514,1
25.889,1514,1
25.89,60,0
25.891,96,0
25.892,1514,1
25.893,1514,1
25.894,1514,1
25.895,1514,1
25.896,1514,1
25.897,1514,1
25.898,1514,1
25.899,1514,1
25.9,1514,1
25.901,1514,1
25.902,88,0
25.903,1514,1
25.904,1514,1
25.905,1514,1
25.906,1514,1
25.907,236,0
25.908,1514,1
25.909,1514,1
25.91,1514,0
25.911,60,0
25.912,1514,1
25.913,60,0
25.914,443,0
25.915,1514,1
25.916,60,0
25.917,60,0
25.918,1514,1
25.919,1514,1
25.92,1514,1
25.921,1514,1
25.922,1514,1
25.923,1514,1
25.924,1514,1
25.925,1514,1
25.926,1514,1
25.927,1514,1
25.928,1514,1
25.929,1514,1
25.93,1514,1
25.931,1514,1
25.932,1514,1
25.933,1514,1
25.934,1514,1
25.935,1514,1
25.936,1514,1
25.937,1514,1
25.938,1514,1
25.939,1514,1
25.94,1514,1
25.941,1514,1
25.942,1514,1
25.943,1514,1
25.944,1514,1
25.945,1514,1
25.946,1514,1
25.947,1514,1
25.948,1514,1
25.949,60,0
25.95,1514,1
25.951,1514,1
25.952,1514,1
25.953,1514,1
25.954,1514,1
25.955,1514,1
25.956,1514,1
25.957,1514,1
25.958,1514,1
25.959,1514,0
25.96,1514,1
25.961,1514,1
25.962,1514,1
25.963,1514,1
25.964,1514,1
25.965,1514,1
25.966,1514,1
25.967,1514,1
25.968,1514,1
25.969,60,0
25.97,1514,1
25.971,1514,0
25.972,1514,1
25.973,1514,1
25.974,1514,1
25.975,1514,1
25.976,1514,1
25.977,1514,1
25.978,104,0
25.979,1514,0
25.98,1514,1
25.981,1514,1
25.982,1514,1
25.983,1514,1
25.984,1514,1
25.985,1514,1
25.986,1514,1
25.987,1514,1
25.988,1514,0
25.989,100,0
25.99,60,0
25.991,1514,1
25.992,64,0
25.993,1514,1
25.994,1514,1
25.995,60,0
25.996,1514,1
25.997,1514,1
25.998,1514,1
25.999,1514,1
26.0,1514,1
26.001,1514,1
26.002,1514,1
26.003,1514,1
26.004,1514,1
26.005,1514,1
26.006,89,0
26.007,1514,1
26.008,1514,1
26.009,1514,1
26.01,1514,1
26.011,1514,1
26.012,1514,1
26.013,1514,1
26.014,60,0
26.015,1514,1
26.016,1514,1
26.017,1514,1
26.018,1514,1
26.019,1514,1
26.02,1514,1
26.021,1514,1
26.022,1514,1
26.023,1514,1
26.024,1514,1
26.025,1514,1
26.026,1514,1
26.027,1514,1
26.028,1514,1
26.029,1514,1
26.03,234,0
26.031,1514,1
26.032,1514,1
26.033,1514,1
26.034,1514,1
26.035,1514,1
26.036,1514,1
26.037,1514,1
26.038,1514,0
26.039,1514,1
26.04,60,0
26.041,1514,1
26.042,1514,1
26.043,1514,1
26.044,60,0
26.045,60,0
26.046,1514,1
26.047,1514,1
26.048,1514,1
26.049,1514,1
26.05,60,0
26.051,60,0
26.052,60,0
26.053,1514,1
26.054,1514,1
26.055,1514,1
26.056,1514,1
26.057,1514,1
26.058,1514,1
26.059,1514,1
26.06,1514,1
26.061,1514,1
26.062,1514,1
26.063,1514,1
26.064,1514,1
26.065,1514,1
26.066,1514,1
26.067,1514,0
26.068,1514,0
26.069,1514,1
26.07,1514,1
26.071,1514,1
26.072,1514,1
26.073,1514,1
26.074,1514,1
26.075,1514,1
26.076,1514,1
26.077,1514,1
26.078,1514,1
26.079,1514,1
26.08,1514,1
26.081,60,0
26.082,1514,0
26.083,1514,1
26.084,1514,1
26.085,1514,0
26.086,1514,1
26.087,1514,1
26.088,1514,1
26.089,60,0
26.09,1514,1
26.091,1514,1
26.092,1514,1
26.093,1514,1
26.094,1514,1
26.095,96,0
26.096,1514,1
26.097,1514,1
26.098,1514,1
26.099,1514,1
26.1,60,0
26.101,60,0
26.102,1514,1
26.103,1514,1
26.104,60,0
26.105,1514,1
26.106,1514,0
26.107,1514,1
26.108,1514,1
26.109,1514,1
26.11,1514,1
26.111,1514,1
26.112,1514,1
26.113,103,0
26.114,1514,1
26.115,1514,1
26.116,1514,1
26.117,1514,1
26.118,1514,1
26.119,1514,1
26.12,1514,1
26.121,1514,1
26.122,1514,1
26.123,1514,1
26.124,60,0
26.125,1514,1
26.126,1514,1
26.127,1514,1
26.128,1514,1
26.129,1514,1
26.13,60,0
26.131,60,0
26.132,1514,1
26.133,1514,1
26.134,1514,1
26.135,1514,1
26.136,1514,1
26.137,1514,1
26.138,1514,1
26.139,1514,1
26.14,1514,0
26.141,1514,1
26.142,60,0
26.143,1514,1
26.144,1514,1
26.145,1514,0
26.146,1514,1
26.147,1514,0
26.148,1514,1
26.149,88,0
26.15,1514,1
26.151,1514,1
26.152,1514,1
26.153,1514,1
26.154,1078,0
26.155,60,0
26.156,1514,0
26.157,1514,0
26.158,1514,1
26.159,1514,0
26.16,1514,1
26.161,1514,1
26.162,1514,1
26.163,1514,1
26.164,60,0
26.165,1514,0
26.166,1514,1
26.167,1514,1
26.168,1514,1
26.169,1514,1
26.17,1514,1
26.171,1514,1
26.172,1514,0
26.173,1514,1
26.174,1514,1
26.175,76,0
26.176,1514,1
26.177,1514,1
26.178,1514,1
26.179,60,0
26.18,1514,1
26.181,1514,1
26.182,1514,1
26.183,1514,1
26.184,1514,1
26.185,1514,1
26.186,1514,0
26.187,1514,1
26.188,1514,1
26.189,1514,1
26.19,1514,1
26.191,1514,1
26.192,104,0
26.193,1514,1
26.194,60,0
26.195,1514,1
26.196,1514,1
26.197,1514,1
26.198,1514,1
26.199,1514,1
26.2,91,0
26.201,1514,1
26.202,1514,1
26.203,101,0
26.204,1514,1
26.205,1514,1
26.206,1514,1
26.207,1514,1
26.208,1514,1
26.209,1514,1
26.21,1514,1
26.211,1514,1
26.212,1514,1
26.213,1514,1
26.214,1514,0
26.215,60,0
26.216,1514,1
26.217,60,0
26.218,1514,1
26.219,1514,1
26.22,1514,1
26.221,60,0
26.222,98,0
26.223,1514,1
26.224,1514,1
26.225,1514,1
26.226,1514,1
26.227,1514,1
26.228,1514,1
26.229,1514,1
26.23,1514,1
26.231,1514,1
26.232,78,0
26.233,1514,1
26.234,1514,1
26.235,1514,1
26.236,1514,1
26.237,1514,0
26.238,1514,1
26.239,60,0
26.24,1514,1
26.241,1514,1
26.242,1514,1
26.243,60,0
26.244,1514,1
26.245,60,0
26.246,76,0
26.247,1514,1
26.248,1514,1
26.249,1514,1
26.25,1514,1
26.251,1514,1
26.252,1514,1
26.253,60,0
26.254,1514,1
26.255,1514,1
26.256,60,0
26.257,1514,1
26.258,60,0
26.259,1514,1
26.26,1514,1
26.261,1514,1
26.262,1514,0
26.263,1514,1
26.264,1514,1
26.265,1514,1
26.266,1514,1
26.267,1514,1
26.268,1514,1
26.269,1514,1
26.27,60,0
26.271,1514,1
26.272,1514,1
26.273,1514,1
26.274,1514,1
26.275,1514,1
26.276,1514,1
26.277,60,0
26.278,1514,0
26.279,1514,1
26.28,1514,1
26.281,1514,0
26.282,1514,1
26.283,1514,1
26.284,1514,1
26.285,125,0
26.286,1514,1
26.287,60,0
26.288,1514,1
26.289,60,0
26.29,1514,1
26.291,1514,1
26.292,1514,1
26.293,1514,1
26.294,1514,1
26.295,1514,1
26.296,1514,1
26.297,1514,1
26.298,60,0
26.299,1514,1
26.3,1514,1
26.301,1514,1
26.302,1514,1
26.303,1514,1
26.304,1514,1
26.305,1514,1
26.306,1514,1
26.307,1514,1
26.308,1514,1
26.309,1514,1
26.31,1514,1
26.311,1514,1
26.312,1514,1
26.313,1514,0
26.314,1514,1
26.315,1514,1
26.316,1514,1
26.317,1514,1
26.318,1514,1
26.319,1514,1
26.32,1514,1
26.321,1514,1
26.322,60,0
26.323,1514,1
26.324,1514,1
26.325,1514,1
26.326,1514,1
26.327,91,0
26.328,1514,1
26.329,1514,1
26.33,1514,1
26.331,1514,1
26.332,1514,0
26.333,1514,1
26.334,1514,1
26.335,1514,1
26.336,1514,1
26.337,1514,0
26.338,1514,1
26.339,1514,1
26.34,1514,1
26.341,1514,1
26.342,1514,1
26.343,1514,1
26.344,1514,1
26.345,1514,1
26.346,1514,1
26.347,1514,1
26.348,1514,1
26.349,60,0
26.35,1514,1
26.351,1514,1
26.352,1514,1
26.353,1514,1
26.354,60,0
26.355,1514,1
26.356,104,0
26.357,1514,1
26.358,60,0
26.359,801,0
26.36,1514,1
26.361,107,0
26.362,1514,0
26.363,1514,0
26.364,1514,1
26.365,1514,1
26.366,1514,1
26.367,136,0
26.368,136,0
26.369,1514,1
26.37,1514,1
26.371,1514,1
26.372,92,0
26.373,1514,1
26.374,1514,1
26.375,92,0
26.376,1514,1
26.377,1514,0
26.378,78,0
26.379,1514,1
26.38,1514,1
26.381,1514,0
26.382,1514,1
26.383,60,0
26.384,1514,1
26.385,1514,1
26.386,1514,0
26.387,1514,1
26.388,1514,1
26.389,1514,0
26.39,1514,1
26.391,80,0
26.392,1514,1
26.393,1514,1
26.394,1514,1
26.395,1514,0
26.396,104,0
26.397,1514,1
26.398,60,0
26.399,1514,1
26.4,1514,1
26.401,1514,1
26.402,1514,1
26.403,60,0
26.404,1514,1
26.405,1514,1
26.406,1514,0
26.407,1514,1
26.408,1514,1
26.409,1514,1
26.41,1514,1
26.411,1514,1
26.412,1514,1
26.413,1514,1
26.414,1514,1
26.415,1514,1
26.416,1514,1
26.417,1514,1
26.418,1514,1
26.419,76,0
26.42,1514,1
26.421,1514,1
26.422,1514,1
26.423,1514,1
26.424,1514,1
26.425,97,0
26.426,1514,1
26.427,60,0
26.428,1514,1
26.429,1514,1
26.43,1514,1
26.431,1514,1
26.432,1514,1
26.433,60,0
26.434,1514,1
26.435,1514,1
26.436,1514,1
26.437,1514,1
26.438,1514,1
26.439,94,0
26.44,1514,1
26.441,60,0
26.442,1514,1
26.443,1514,1
26.444,1514,1
26.445,1514,1
26.446,1514,1
26.447,1514,1
26.448,1514,1
26.449,1514,1
26.45,1514,1
26.451,1514,0
26.452,1514,1
26.453,102,0
26.454,1514,1
26.455,1514,1
26.456,60,0
26.457,1514,1
26.458,1514,1
26.459,1514,1
26.46,1514,1
26.461,1514,1
26.462,1514,1
26.463,1514,1
26.464,1514,1
26.465,1514,1
26.466,1514,1
26.467,1514,1
26.468,1514,0
26.469,1514,1
26.47,1514,0
26.471,1514,1
26.472,1514,1
26.473,1514,1
26.474,1514,1
26.475,1514,1
26.476,1514,1
26.477,1514,1
26.478,60,0
26.479,1514,1
26.48,1514,1
26.481,1514,1
26.482,1514,1
26.483,1514,1
26.484,1514,1
26.485,1514,1
26.486,1514,1
26.487,1514,1
26.488,1514,1
26.489,90,0
26.49,1514,1
26.491,1514,1
26.492,1514,0
26.493,1514,1
26.494,1514,1
26.495,68,0
26.496,1514,1
26.497,1514,1
26.498,1514,1
26.499,1514,1
26.5,1514,1
26.501,1514,1
26.502,1514,1
26.503,1514,1
26.504,1514,1
26.505,1514,1
26.506,1514,1
26.507,1514,1
26.508,60,0
26.509,1514,1
26.51,1514,1
26.511,1514,1
26.512,1514,1
26.513,1514,1
26.514,1514,1
26.515,1514,1
26.516,60,0
26.517,1514,1
26.518,1514,1
26.519,1514,1
26.52,1514,1
26.521,60,0
26.522,1514,1
26.523,1514,1
26.524,1514,1
26.525,1514,1
26.526,1514,1
26.527,1514,1
26.528,1514,1
26.529,1514,1
26.53,1514,1
26.531,1514,1
26.532,1514,1
26.533,1514,1
26.534,1514,1
26.535,1514,1
26.536,1514,1
26.537,1514,1
26.538,90,0
26.539,84,0
26.54,60,0
26.541,1514,1
26.542,1514,0
26.543,1514,1
26.544,1514,1
26.545,1514,1
26.546,1514,1
26.547,1514,1
26.548,1514,1
26.549,1514,1
26.55,1514,1
26.551,1514,1
26.552,1514,1
26.553,73,0
26.554,1514,1
26.555,1514,1
26.556,1514,1
26.557,1514,1
26.558,1514,1
26.559,1514,1
26.56,1514,1
26.561,60,0
26.562,1514,1
26.563,1514,1
26.564,1514,1
26.565,1514,1
26.566,1514,1
26.567,1514,1
26.568,1514,1
26.569,1514,1
26.57,1514,1
26.571,1514,1
26.572,1514,1
26.573,1514,1
26.574,1514,1
26.575,1514,1
26.576,1514,1
26.577,1514,1
26.578,1514,1
26.579,99,0
26.58,90,0
26.581,1514,1
26.582,1514,1
26.583,1514,1
26.584,1514,1
26.585,1514,1
26.586,78,0
26.587,1514,1
26.588,1514,1
26.589,60,0
26.59,1514,1
26.591,1514,1
26.592,1514,1
26.593,1514,1
26.594,1514,1
26.595,1514,1
26.596,1514,1
26.597,1514,1
26.598,1514,1
26.599,1514,1
26.6,1514,1
26.601,1514,0
26.602,1514,1
26.603,60,0
26.604,1514,1
26.605,1514,1
26.606,1514,0
26.607,1514,1
26.608,1514,0
26.609,1514,1
26.61,1514,0
26.611,1514,1
26.612,1514,1
26.613,1514,1
26.614,1514,1
26.615,1514,1
26.616,60,0
26.617,1514,1
26.618,1514,1
26.619,1514,1
26.62,60,0
26.621,1514,1
26.622,1514,1
26.623,60,0
26.624,1514,1
26.625,1514,0
26.626,1514,1
26.627,1514,1
26.628,1514,1
26.629,1514,1
26.63,1514,1
26.631,1514,1
26.632,1514,0
26.633,1514,1
26.634,104,0
26.635,1514,1
26.636,1514,1
26.637,80,0
26.638,60,0
26.639,1514,1
26.64,1514,1
26.641,1514,1
26.642,1514,1
26.643,96,0
26.644,1514,1
26.645,1514,1
26.646,1514,1
26.647,1514,1
26.648,1514,1
26.649,1514,1
26.65,1514,1
26.651,1514,1
26.652,1514,1
26.653,1514,1
26.654,1514,1
26.655,1514,1
26.656,1514,1
26.657,1514,0
26.658,60,0
26.659,1514,1
26.66,1514,1
26.661,1514,1
26.662,1514,1
26.663,1514,1
26.664,60,0
26.665,1514,1
26.666,1514,1
26.667,1514,1
26.668,1514,1
26.669,1514,1
26.67,1514,1
26.671,60,0
26.672,1514,1
26.673,1514,1
26.674,1514,1
26.675,1514,1
26.676,1514,1
26.677,1514,1
26.678,957,0
26.679,1514,0
26.68,1514,0
26.681,1514,1
26.682,1514,1
26.683,1514,1
26.684,1514,1
26.685,1514,1
26.686,1514,1
26.687,60,0
26.688,1514,1
26.689,1514,1
26.69,1514,1
26.691,1514,1
26.692,1514,1
26.693,1514,1
26.694,1514,1
26.695,1514,1
26.696,1514,1
26.697,1514,1
26.698,1514,0
26.699,1514,1
26.7,1514,1
26.701,60,0
26.702,1514,0
26.703,1514,1
26.704,60,0
26.705,1514,1
26.706,1514,1
26.707,1514,1
26.708,1514,1
26.709,60,0
26.71,1514,1
26.711,1514,1
26.712,1514,1
26.713,1514,1
26.714,1514,1
26.715,1514,1
26.716,1514,1
26.717,64,0
26.718,60,0
26.719,1514,1
26.72,1514,1
26.721,60,0
26.722,1514,1
26.723,100,0
26.724,60,0
26.725,1514,1
26.726,1514,1
26.727,1514,1
26.728,1514,1
26.729,1514,1
26.73,1514,1
26.731,1514,1
26.732,1514,1
26.733,1514,1
26.734,1514,1
26.735,1514,1
26.736,1514,1
26.737,1514,1
26.738,1514,1
26.739,60,0
26.74,1514,1
26.741,1514,1
26.742,1514,1
26.743,1514,1
26.744,60,0
26.745,1514,1
26.746,1514,1
26.747,1514,1
26.748,60,0
26.749,76,0
26.75,1514,1
26.751,60,0
26.752,1514,1
26.753,1514,1
26.754,1514,1
26.755,1514,1
26.756,1514,1
26.757,1514,1
26.758,1514,1
26.759,1514,1
26.76,1514,1
26.761,1514,1
26.762,1514,1
26.763,60,0
26.764,1078,0
26.765,60,0
26.766,1514,1
26.767,97,0
26.768,1514,1
26.769,1514,1
26.77,1514,1
26.771,1514,1
26.772,1514,0
26.773,1514,1
26.774,1514,1
26.775,1514,1
26.776,1514,1
26.777,60,0
26.778,1514,1
26.779,1514,1
26.78,1514,1
26.781,1514,1
26.782,1514,1
26.783,1514,1
26.784,1514,1
26.785,1514,1
26.786,1514,1
26.787,60,0
26.788,1514,1
26.789,1514,1
26.79,1514,1
26.791,1514,1
26.792,60,0
26.793,1514,1
26.794,91,0
26.795,1514,1
26.796,1514,1
26.797,1514,1
26.798,1514,1
26.799,1514,1
26.8,1514,1
26.801,1514,1
26.802,1514,0
26.803,60,0
26.804,1514,1
26.805,1514,1
26.806,1514,1
26.807,1514,1
26.808,101,0
26.809,1514,1
26.81,1514,1
26.811,1514,1
26.812,1514,1
26.813,1514,1
26.814,1514,1
26.815,1514,1
26.816,1514,1
26.817,1514,1
26.818,1514,1
26.819,1514,1
26.82,1514,1
26.821,1514,1
26.822,1514,1
26.823,1514,1
26.824,1514,1
26.825,1514,1
26.826,1514,1
26.827,1514,1
26.828,1514,1
26.829,60,0
26.83,1514,1
26.831,1514,1
26.832,1514,1
26.833,1514,1
26.834,1514,1
26.835,1514,1
26.836,1514,1
26.837,1514,1
26.838,60,0
26.839,1514,1
26.84,1514,1
26.841,1514,1
26.842,1514,1
26.843,1514,1
26.844,1514,1
26.845,1514,1
26.846,1514,1
26.847,1514,1
26.848,1514,1
26.849,1514,1
26.85,1514,1
26.851,1514,1
26.852,1514,1
26.853,1514,1
26.854,1514,1
26.855,60,0
26.856,1514,1
26.857,60,0
26.858,60,0
26.859,1410,0
26.86,1514,1
26.861,1514,1
26.862,1514,1
26.863,1514,1
26.864,1514,1
26.865,1514,0
26.866,60,0
26.867,1514,1
26.868,1514,1
26.869,1514,1
26.87,1514,1
26.871,1514,1
26.872,104,0
26.873,1514,1
26.874,1514,1
26.875,1514,0
26.876,1514,1
26.877,1514,1
26.878,104,0
26.879,1514,1
26.88,109,0
26.881,1514,1
26.882,1514,1
26.883,1514,1
26.884,1514,1
26.885,1514,1
26.886,1514,1
26.887,1514,1
26.888,1514,1
26.889,1514,1
26.89,1514,1
26.891,1514,1
26.892,1514,0
26.893,1514,1
26.894,1514,1
26.895,1514,1
26.896,1514,1
26.897,60,0
26.898,1514,1
26.899,1514,1
26.9,1514,1
26.901,60,0
26.902,1514,1
26.903,1514,1
26.904,1514,1
26.905,1514,1
26.906,1514,1
26.907,1514,1
26.908,60,0
26.909,1514,1
26.91,1514,0
26.911,1514,1
26.912,1514,1
26.913,1514,1
26.914,1514,1
26.915,1514,1
26.916,1514,1
26.917,1514,1
26.918,1514,1
26.919,1514,1
26.92,1514,1
26.921,1514,1
26.922,1514,1
26.923,1514,1
26.924,1514,1
26.925,1514,1
26.926,1514,1
26.927,1514,1
26.928,1514,1
26.929,96,0
26.93,1514,1
26.931,1514,1
26.932,1514,1
26.933,1514,1
26.934,1514,1
26.935,60,0
26.936,1514,1
26.937,1514,1
26.938,1514,0
26.939,1514,1
26.94,1514,1
26.941,1514,1
26.942,1514,1
26.943,1514,1
26.944,1514,1
26.945,1514,1
26.946,1514,1
26.947,1514,1
26.948,1514,1
26.949,60,0
26.95,1514,1
26.951,1514,1
26.952,1514,1
26.953,1514,1
26.954,1514,1
26.955,1514,1
26.956,1514,1
26.957,60,0
26.958,1514,1
26.959,1514,1
26.96,1514,1
26.961,64,0
26.962,1514,1
26.963,60,0
26.964,1514,1
26.965,1514,1
26.966,1514,1
26.967,1514,1
26.968,1514,1
26.969,1514,1
26.97,1514,1
26.971,150,0
26.972,1514,1
26.973,1514,1
26.974,1514,1
26.975,1514,1
26.976,1514,1
26.977,1514,1
26.978,1514,1
26.979,1514,1
26.98,60,0
26.981,96,0
26.982,1514,1
26.983,1514,1
26.984,134,0
26.985,1514,0
26.986,1514,1
26.987,104,0
26.988,1514,1
26.989,60,0
26.99,1514,1
26.991,1514,1
26.992,1514,1
26.993,1514,1
26.994,1514,1
26.995,1514,1
26.996,1514,1
26.997,1514,1
26.998,1514,1
26.999,1514,1
27.0,60,0
27.001,60,0
27.002,1514,0
27.003,1514,1
27.004,1514,1
27.005,91,0
27.006,132,0
27.007,60,0
27.008,1514,1
27.009,1514,1
27.01,1514,1
27.011,1514,1
27.012,1514,1
27.013,1514,1
27.014,1514,1
27.015,1514,1
27.016,1514,1
27.017,1514,1
27.018,1514,0
27.019,1514,1
27.02,1514,1
27.021,1514,1
27.022,1514,1
27.023,1514,0
27.024,60,0
27.025,1514,1
27.026,1514,1
27.027,1514,1
27.028,1514,1
27.029,1514,1
27.03,1514,1
27.031,1514,1
27.032,1514,0
27.033,1514,1
27.034,1514,1
27.035,1514,1
27.036,1514,1
27.037,103,0
27.038,1514,1
27.039,98,0
27.04,1514,1
27.041,1514,1
27.042,1514,1
27.043,1514,1
27.044,1514,1
27.045,1514,1
27.046,1514,1
27.047,1514,1
27.048,1514,1
27.049,1514,1
27.05,1514,0
27.051,90,0
27.052,1514,1
27.053,1514,1
27.054,1514,1
27.055,1514,1
27.056,1514,1
27.057,1514,1
27.058,1514,1
27.059,1514,1
27.06,1514,1
27.061,802,0
27.062,1514,1
27.063,1514,1
27.064,1514,1
27.065,1514,1
27.066,1514,1
27.067,1514,1
27.068,1514,1
27.069,60,0
27.07,100,0
27.071,1514,1
27.072,1514,0
27.073,1514,1
27.074,1514,1
27.075,1514,1
27.076,1514,1
27.077,1514,1
27.078,1514,1
27.079,1514,1
27.08,1514,1
27.081,90,0
27.082,1514,1
27.083,60,0
27.084,1514,1
27.085,96,0
27.086,1514,1
27.087,1514,1
27.088,1514,1
27.089,1514,1
27.09,1514,1
27.091,1514,1
27.092,1514,1
27.093,60,0
27.094,1514,1
27.095,1514,1
27.096,1514,1
27.097,1514,1
27.098,1514,1
27.099,1514,1
27.1,1514,1
27.101,1514,1
27.102,60,0
27.103,1514,1
27.104,60,0
27.105,1514,1
27.106,1514,1
27.107,1514,1
27.108,1514,1
27.109,1514,1
27.11,1514,1
27.111,1514,1
27.112,60,0
27.113,1514,1
27.114,1514,1
27.115,1514,1
27.116,1514,1
27.117,1514,1
27.118,1514,1
27.119,60,0
27.12,107,0
27.121,1514,1
27.122,1514,1
27.123,1514,1
27.124,1514,1
27.125,60,0
27.126,1514,1
27.127,1514,1
27.128,1514,0
27.129,98,0
27.13,1514,1
27.131,1514,1
27.132,90,0
27.133,1514,1
27.134,1514,1
27.135,1514,1
27.136,1514,1
27.137,1514,1
27.138,1514,1
27.139,1514,1
27.14,1514,1
27.141,60,0
27.142,60,0
27.143,1514,1
27.144,1514,1
27.145,1514,1
27.146,1514,1
27.147,661,0
27.148,1514,1
27.149,1514,1
27.15,1514,1
27.151,1514,1
27.152,1514,1
27.153,1514,1
27.154,1514,1
27.155,1514,1
27.156,1514,1
27.157,60,0
27.158,1514,1
27.159,60,0
27.16,1514,1
27.161,1514,1
27.162,1514,1
27.163,60,0
27.164,1514,1
27.165,1514,1
27.166,60,0
27.167,1514,1
27.168,1514,1
27.169,92,0
27.17,1514,1
27.171,1514,1
27.172,1514,1
27.173,1514,1
27.174,1514,1
27.175,1514,1
27.176,1514,1
27.177,1514,1
27.178,1514,1
27.179,1514,1
27.18,1514,1
27.181,1514,1
27.182,103,0
27.183,1514,1
27.184,1514,1
27.185,1514,1
27.186,1514,1
27.187,1514,1
27.188,1514,1
27.189,1514,1
27.19,1514,1
27.191,1514,1
27.192,1514,1
27.193,1514,1
27.194,1514,1
27.195,1514,1
27.196,60,0
27.197,1514,1
27.198,1514,1
27.199,1514,1
27.2,1514,1
27.201,1514,1
27.202,1514,1
27.203,60,0
27.204,1514,0
27.205,1514,1
27.206,1514,1
27.207,1514,1
27.208,1514,1
27.209,1514,1
27.21,60,0
27.211,1514,1
27.212,1514,1
27.213,1514,1
27.214,1514,1
27.215,1514,1
27.216,1514,1
27.217,1514,1
27.218,84,0
27.219,1514,1
27.22,1514,1
27.221,60,0
27.222,93,0
27.223,1514,1
27.224,1514,1
27.225,1514,1
27.226,1514,1
27.227,1514,1
27.228,1514,1
27.229,1514,1
27.23,312,0
27.231,1514,1
27.232,1514,1
27.233,1514,1
27.234,60,0
27.235,1514,1
27.236,1514,1
27.237,1514,1
27.238,1514,1
27.239,1514,1
27.24,1514,1
27.241,1514,1
27.242,1514,1
27.243,1514,1
27.244,1514,1
27.245,1514,1
27.246,1514,1
27.247,1514,1
27.248,1514,1
27.249,1514,1
27.25,1514,1
27.251,1514,1
27.252,1514,1
27.253,1514,1
27.254,1514,1
27.255,1514,1
27.256,1514,1
27.257,91,0
27.258,1514,1
27.259,1514,1
27.26,1514,1
27.261,1514,1
27.262,1514,1
27.263,1514,1
27.264,60,0
27.265,1514,1
27.266,89,0
27.267,1514,1
27.268,1514,1
27.269,1514,1
27.27,1514,1
27.271,60,0
27.272,1514,1
27.273,60,0
27.274,1514,1
27.275,1514,1
27.276,1514,1
27.277,1514,1
27.278,1514,1
27.279,60,0
27.28,1514,1
27.281,1514,1
27.282,1514,1
27.283,1514,1
27.284,104,0
27.285,1514,1
27.286,60,0
27.287,1514,1
27.288,1514,1
27.289,1514,1
27.29,1514,1
27.291,1514,1
27.292,1514,1
27.293,1514,1
27.294,1514,1
27.295,1514,0
27.296,1514,1
27.297,1514,1
27.298,1514,0
27.299,1514,1
27.3,1514,1
27.301,1514,1
27.302,1514,1
27.303,1514,1
27.304,1514,1
27.305,1514,0
27.306,1514,1
27.307,1514,1
27.308,1514,1
27.309,1514,1
27.31,1514,1
27.311,1514,1
27.312,1514,1
27.313,1514,1
27.314,60,0
27.315,103,0
27.316,602,0
27.317,1514,1
27.318,1514,1
27.319,69,0
27.32,1514,1
27.321,60,0
27.322,1514,1
27.323,1514,1
27.324,1514,1
27.325,60,0
27.326,1514,1
27.327,60,0
27.328,1514,1
27.329,1514,1
27.33,1514,1
27.331,1514,1
27.332,1514,1
27.333,1514,1
27.334,60,0
27.335,1514,1
27.336,1514,1
27.337,1514,1
27.338,1514,1
27.339,1514,1
27.34,1514,1
27.341,1514,1
27.342,80,0
27.343,109,0
27.344,1514,1
27.345,1514,1
27.346,60,0
27.347,1514,1
27.348,1514,1
27.349,1514,1
27.35,1514,1
27.351,1514,1
27.352,1514,1
27.353,60,0
27.354,1514,1
27.355,1514,1
27.356,1514,1
27.357,1514,1
27.358,1514,1
27.359,1514,0
27.36,1514,1
27.361,1514,1
27.362,1514,1
27.363,1514,1
27.364,1514,0
27.365,1514,1
27.366,60,0
27.367,1514,1
27.368,60,0
27.369,1514,1
27.37,104,0
27.371,60,0
27.372,1514,1
27.373,1514,0
27.374,1514,1
27.375,1514,1
27.376,1514,1
27.377,1514,1
27.378,1514,1
27.379,1514,1
27.38,1514,1
27.381,1514,1
27.382,1514,1
27.383,1514,1
27.384,1514,1
27.385,1514,1
27.386,1514,1
27.387,1514,1
27.388,1514,1
27.389,1514,1
27.39,1514,1
27.391,1514,1
27.392,1514,1
27.393,1514,1
27.394,1514,1
27.395,1514,1
27.396,1514,1
27.397,1514,1
27.398,1514,0
27.399,1514,1
27.4,1514,1
27.401,1514,1
27.402,1514,1
27.403,80,0
27.404,100,0
27.405,1514,1
27.406,1514,1
27.407,1514,1
27.408,91,0
27.409,1514,1
27.41,1514,1
27.411,1514,1
27.412,1514,1
27.413,1514,1
27.414,1514,1
27.415,1514,1
27.416,1514,0
27.417,1514,1
27.418,1514,1
27.419,1514,1
27.42,1514,1
27.421,1514,1
27.422,1514,1
27.423,96,0
27.424,60,0
27.425,1514,1
27.426,1514,0
27.427,60,0
27.428,1514,1
27.429,84,0
27.43,1514,1
27.431,1514,1
27.432,1514,1
27.433,1514,1
27.434,1514,1
27.435,1514,1
27.436,1514,1
27.437,1514,0
27.438,1514,1
27.439,1514,1
27.44,1514,1
27.441,1514,1
27.442,1514,1
27.443,1514,1
27.444,1514,1
27.445,1514,0
27.446,60,0
27.447,1514,1
27.448,1514,0
27.449,1514,1
27.45,1514,1
27.451,1514,1
27.452,101,0
27.453,1514,1
27.454,1514,1
27.455,1514,1
27.456,99,0
27.457,1514,1
27.458,1514,1
27.459,1514,1
27.46,1514,1
27.461,1514,0
27.462,1514,1
27.463,1514,1
27.464,1514,1
27.465,78,0
27.466,1514,1
27.467,1514,1
27.468,1514,1
27.469,1514,1
27.47,90,0
27.471,1514,1
27.472,1514,1
27.473,1514,1
27.474,1514,1
27.475,60,0
27.476,1514,1
27.477,1514,1
27.478,1514,1
27.479,60,0
27.48,1514,1
27.481,60,0
27.482,1514,1
27.483,1514,1
27.484,60,0
27.485,1514,1
27.486,1514,0
27.487,60,0
27.488,1514,1
27.489,1514,1
27.49,64,0
27.491,1514,1
27.492,1514,1
27.493,1514,1
27.494,91,0
27.495,1514,0
27.496,1514,0
27.497,1514,1
27.498,1514,1
27.499,1514,1
27.5,104,0
27.501,1514,1
27.502,1514,1
27.503,1514,1
27.504,1514,1
27.505,85,0
27.506,100,0
27.507,1514,1
27.508,1514,1
27.509,1514,1
27.51,1514,1
27.511,1514,1
27.512,1514,1
27.513,1514,1
27.514,60,0
27.515,1514,1
27.516,1514,1
27.517,1514,1
27.518,1514,1
27.519,1514,1
27.52,1514,1
27.521,1514,1
27.522,1514,1
27.523,1514,0
27.524,802,0
27.525,1514,1
27.526,1514,1
27.527,1514,1
27.528,1514,1
27.529,1514,1
27.53,1514,1
27.531,1514,1
27.532,1514,1
27.533,1514,1
27.534,1514,1
27.535,1514,1
27.536,1514,1
27.537,1514,1
27.538,1514,1
27.539,1514,1
27.54,1514,1
27.541,1514,1
27.542,1514,1
27.543,1514,1
27.544,1514,0
27.545,1514,1
27.546,1514,1
27.547,1514,1
27.548,136,0
27.549,1514,1
27.55,1514,1
27.551,191,0
27.552,1514,1
27.553,1514,1
27.554,1514,1
27.555,1514,1
27.556,1514,1
27.557,60,0
27.558,1514,1
27.559,1514,1
27.56,1514,1
27.561,1514,1
27.562,1514,1
27.563,1514,1
27.564,1514,1
27.565,1514,1
27.566,1514,1
27.567,100,0
27.568,88,0
27.569,1514,1
27.57,1514,1
27.571,60,0
27.572,1514,1
27.573,1514,1
27.574,1514,1
27.575,1514,1
27.576,1514,1
27.577,1514,1
27.578,1514,1
27.579,1514,1
27.58,1514,1
27.581,1514,1
27.582,1514,1
27.583,1514,1
27.584,1514,1
27.585,60,0
27.586,1514,1
27.587,1514,1
27.588,1514,1
27.589,1514,1
27.59,1514,1
27.591,92,0
27.592,1514,1
27.593,1514,1
27.594,1514,1
27.595,1514,1
27.596,60,0
27.597,1514,1
27.598,1514,1
27.599,1514,1
27.6,1514,1
27.601,1514,1
27.602,1514,1
27.603,1514,1
27.604,136,0
27.605,60,0
27.606,1514,1
27.607,1514,1
27.608,1514,1
27.609,60,0
27.61,1514,1
27.611,1514,1
27.612,933,0
27.613,1318,0
27.614,1514,1
27.615,1514,1
27.616,1514,1
27.617,1514,1
27.618,1514,1
27.619,1514,1
27.62,98,0
27.621,1514,1
27.622,1514,0
27.623,1514,1
27.624,1514,1
27.625,1514,1
27.626,1514,1
27.627,77,0
27.628,1514,1
27.629,1514,1
27.63,1514,1
27.631,1514,1
27.632,1514,1
27.633,1514,1
27.634,1514,1
27.635,1514,1
27.636,1514,1
27.637,60,0
27.638,76,0
27.639,1514,1
27.64,1514,1
27.641,1514,1
27.642,1514,1
27.643,1514,1
27.644,1514,1
27.645,60,0
27.646,1514,1
27.647,1514,1
27.648,1514,1
27.649,1514,1
27.65,60,0
27.651,1514,1
27.652,1514,1
27.653,1514,1
27.654,1514,1
27.655,1514,1
27.656,1514,1
27.657,1514,1
27.658,1514,1
27.659,1514,1
27.66,1514,1
27.661,1514,1
27.662,1514,1
27.663,1514,1
27.664,1514,1
27.665,1514,1
27.666,1514,1
27.667,1514,1
27.668,1514,1
27.669,1514,1
27.67,1514,1
27.671,60,0
27.672,1514,1
27.673,1514,1
27.674,1514,1
27.675,1514,0
27.676,1514,1
27.677,1514,1
27.678,1514,1
27.679,1514,1
27.68,1514,1
27.681,1514,1
27.682,1514,1
27.683,1514,1
27.684,1514,1
27.685,1514,1
27.686,1514,1
27.687,92,0
27.688,60,0
27.689,60,0
27.69,1514,1
27.691,1514,0
27.692,1514,1
27.693,1514,1
27.694,1514,1
27.695,1514,1
27.696,1514,1
27.697,60,0
27.698,1514,1
27.699,60,0
27.7,1514,1
27.701,1514,1
27.702,1514,1
27.703,1514,1
27.704,1514,1
27.705,1514,1
27.706,1514,1
27.707,1514,1
27.708,1514,1
27.709,1514,1
27.71,1514,0
27.711,1514,1
27.712,60,0
27.713,1514,0
27.714,60,0
27.715,1514,1
27.716,1514,0
27.717,1514,1
27.718,1514,1
27.719,1514,1
27.72,1514,1
27.721,1514,1
27.722,103,0
27.723,1514,1
27.724,1514,1
27.725,1514,1
27.726,60,0
27.727,1514,1
27.728,1514,1
27.729,1514,1
27.73,1514,1
27.731,1514,0
27.732,1514,1
27.733,1514,1
27.734,104,0
27.735,1514,1
27.736,1514,1
27.737,1514,1
27.738,1514,1
27.739,1514,1
27.74,1514,1
27.741,1514,1
27.742,1514,0
27.743,1514,1
27.744,1514,1
27.745,1514,1
27.746,1514,1
27.747,1514,1
27.748,1514,1
27.749,1514,1
27.75,91,0
27.751,1514,1
27.752,1514,1
27.753,1514,1
27.754,1514,1
27.755,1514,1
27.756,1514,1
27.757,64,0
27.758,1514,1
27.759,89,0
27.76,60,0
27.761,1514,1
27.762,98,0
27.763,1514,1
27.764,1514,1
27.765,1514,1
27.766,1514,1
27.767,60,0
27.768,1514,1
27.769,1514,1
27.77,1514,1
27.771,60,0
27.772,1514,1
27.773,1514,1
27.774,1514,1
27.775,60,0
27.776,1514,1
27.777,1514,1
27.778,1514,1
27.779,1514,1
27.78,1514,1
27.781,1514,1
27.782,1514,1
27.783,90,0
27.784,1514,1
27.785,1514,1
27.786,1514,1
27.787,1514,1
27.788,1514,1
27.789,1514,1
27.79,1514,0
27.791,1514,1
27.792,1514,1
27.793,1514,1
27.794,1514,1
27.795,1514,1
27.796,1514,1
27.797,1514,1
27.798,1514,1
27.799,60,0
27.8,1514,1
27.801,1514,1
27.802,60,0
27.803,1514,1
27.804,1514,1
27.805,1514,1
27.806,1514,1
27.807,1514,1
27.808,1514,1
27.809,1514,1
27.81,1514,1
27.811,60,0
27.812,1514,1
27.813,1514,1
27.814,1514,1
27.815,1514,1
27.816,1514,1
27.817,1514,1
27.818,1514,1
27.819,84,0
27.82,60,0
27.821,1514,1
27.822,1514,1
27.823,1514,1
27.824,1514,1
27.825,60,0
27.826,60,0
27.827,1514,1
27.828,1514,1
27.829,60,0
27.83,1514,1
27.831,1514,1
27.832,60,0
27.833,1514,1
27.834,60,0
27.835,1514,1
27.836,1514,1
27.837,60,0
27.838,1514,1
27.839,60,0
27.84,60,0
27.841,1514,1
27.842,1514,1
27.843,1514,1
27.844,92,0
27.845,1514,0
27.846,1514,1
27.847,1514,1
27.848,60,0
27.849,60,0
27.85,1514,1
27.851,1514,1
27.852,1514,1
27.853,1514,1
27.854,79,0
27.855,1514,1
27.856,92,0
27.857,1514,1
27.858,1514,1
27.859,90,0
27.86,1514,1
27.861,1514,0
27.862,1514,1
27.863,1514,1
27.864,1514,1
27.865,1514,1
27.866,1514,1
27.867,1514,1
27.868,1514,1
27.869,1514,0
27.87,1514,1
27.871,1514,1
27.872,1514,1
27.873,1514,1
27.874,1514,1
27.875,1514,1
27.876,1514,1
27.877,1514,1
27.878,1514,1
27.879,98,0
27.88,1514,1
27.881,1514,0
27.882,92,0
27.883,1514,1
27.884,1514,1
27.885,1514,1
27.886,60,0
27.887,96,0
27.888,1514,1
27.889,1514,1
27.89,1514,1
27.891,104,0
27.892,1514,1
27.893,1514,1
27.894,1514,1
27.895,1514,1
27.896,1514,1
27.897,1514,1
27.898,1514,1
27.899,1514,1
27.9,1514,1
27.901,1494,0
27.902,1514,1
27.903,1514,1
27.904,235,0
27.905,1514,1
27.906,1514,0
27.907,1514,1
27.908,1514,1
27.909,1514,1
27.91,1514,1
27.911,1514,1
27.912,1514,1
27.913,1514,1
27.914,136,0
27.915,1514,1
27.916,1514,1
27.917,1514,1
27.918,1514,1
27.919,60,0
27.92,1514,1
27.921,1514,0
27.922,1514,1
27.923,1514,1
27.924,1514,1
27.925,1514,1
27.926,1514,1
27.927,1514,1
27.928,1514,1
27.929,1514,1
27.93,91,0
27.931,1514,1
27.932,1514,1
27.933,60,0
27.934,1514,1
27.935,90,0
27.936,1514,0
27.937,1514,1
27.938,1514,1
27.939,1514,1
27.94,1514,1
27.941,1514,1
27.942,60,0
27.943,1514,1
27.944,1514,1
27.945,1514,1
27.946,1514,1
27.947,98,0
27.948,1514,1
27.949,1514,1
27.95,1514,1
27.951,1514,1
27.952,60,0
27.953,1514,1
27.954,1514,1
27.955,1514,1
27.956,60,0
27.957,1514,1
27.958,1514,1
27.959,1514,1
27.96,1514,1
27.961,1514,1
27.962,1514,1
27.963,1514,1
27.964,1514,1
27.965,60,0
27.966,60,0
27.967,1514,1
27.968,60,0
27.969,133,0
27.97,1514,1
27.971,68,0
27.972,1514,1
27.973,1514,1
27.974,1514,1
27.975,1514,1
27.976,1514,1
27.977,1514,1
27.978,1514,1
27.979,1514,1
27.98,1514,1
27.981,60,0
27.982,1514,1
27.983,1514,1
27.984,1514,1
27.985,1514,1
27.986,1514,1
27.987,1514,1
27.988,1514,1
27.989,1514,1
27.99,1514,1
27.991,1514,1
27.992,1514,1
27.993,1514,1
27.994,1514,1
27.995,1514,1
27.996,1514,1
27.997,1514,1
27.998,1514,0
27.999,60,0
28.0,1514,1
28.001,1514,1
28.002,1514,1
28.003,1514,1
28.004,1514,1
28.005,1514,1
28.006,1514,1
28.007,1514,1
28.008,1514,1
28.009,1514,1
28.01,1514,1
28.011,1514,1
28.012,104,0
28.013,1514,1
28.014,1514,1
28.015,1514,1
28.016,1514,1
28.017,104,0
28.018,1514,1
28.019,1514,1
28.02,1514,1
28.021,1514,1
28.022,1514,1
28.023,1514,1
28.024,1514,1
28.025,1514,1
28.026,1514,1
28.027,1514,1
28.028,60,0
28.029,1514,1
28.03,91,0
28.031,96,0
28.032,1514,1
28.033,1514,1
28.034,1514,1
28.035,1514,1
28.036,1514,1
28.037,1514,1
28.038,1514,1
28.039,1514,1
28.04,1514,1
28.041,1514,1
28.042,60,0
28.043,1514,1
28.044,1514,1
28.045,1514,1
28.046,60,0
28.047,1514,0
28.048,1514,1
28.049,1514,1
28.05,60,0
28.051,1514,1
28.052,100,0
28.053,1514,1
28.054,1514,1
28.055,1514,0
28.056,1514,1
28.057,1514,0
28.058,60,0
28.059,1019,0
28.06,1514,1
28.061,1514,1
28.062,1514,1
28.063,1514,1
28.064,1514,1
28.065,1514,1
28.066,1514,1
28.067,1514,1
28.068,76,0
28.069,1514,1
28.07,1514,1
28.071,1514,1
28.072,1514,1
28.073,1514,1
28.074,1514,1
28.075,1514,1
28.076,1514,1
28.077,60,0
28.078,1514,1
28.079,1514,0
28.08,60,0
28.081,1514,1
28.082,1514,1
28.083,1514,1
28.084,1514,1
28.085,60,0
28.086,60,0
28.087,1514,1
28.088,1514,1
28.089,1514,1
28.09,1514,1
28.091,1514,1
28.092,1514,1
28.093,1514,1
28.094,1514,1
28.095,1514,1
28.096,1514,0
28.097,1514,1
28.098,1514,1
28.099,1514,1
28.1,1514,1
28.101,1514,1
28.102,1514,1
28.103,1514,1
28.104,60,0
28.105,236,0
28.106,1514,1
28.107,1514,1
28.108,1514,1
28.109,76,0
28.11,1514,1
28.111,1514,1
28.112,1514,1
28.113,131,0
28.114,1514,1
28.115,1514,1
28.116,1514,1
28.117,60,0
28.118,1514,1
28.119,60,0
28.12,1514,1
28.121,1514,1
28.122,1514,1
28.123,1514,1
28.124,1514,1
28.125,1514,1
28.126,1514,1
28.127,1514,1
28.128,1514,1
28.129,1514,1
28.13,1514,1
28.131,1514,1
28.132,87,0
28.133,1514,1
28.134,1514,1
28.135,1514,1
28.136,1514,1
28.137,1514,1
28.138,1514,1
28.139,1514,1
28.14,1514,1
28.141,1514,1
28.142,1514,1
28.143,1514,1
28.144,1514,1
28.145,1514,1
28.146,1514,1
28.147,1514,1
28.148,1514,1
28.149,1514,1
28.15,1514,1
28.151,1514,1
28.152,1514,1
28.153,1514,1
28.154,98,0
28.155,60,0
28.156,1514,1
28.157,1514,0
28.158,1514,1
28.159,1514,1
28.16,1514,1
28.161,1514,1
28.162,1514,1
28.163,1514,1
28.164,1514,1
28.165,1514,1
28.166,1514,1
28.167,1514,1
28.168,1514,1
28.169,1514,1
28.17,1514,1
28.171,63,0
28.172,1514,1
28.173,1514,1
28.174,88,0
28.175,1514,1
28.176,1514,1
28.177,1514,1
28.178,1514,1
28.179,90,0
28.18,1514,1
28.181,1514,1
28.182,60,0
28.183,1514,1
28.184,1078,0
28.185,1514,1
28.186,1514,1
28.187,1514,1
28.188,1514,1
28.189,1514,1
28.19,1514,1
28.191,1514,1
28.192,1514,1
28.193,1514,1
28.194,1514,1
28.195,1514,1
28.196,1514,1
28.197,1514,1
28.198,1514,1
28.199,1514,1
28.2,1514,1
28.201,88,0
28.202,1514,1
28.203,1514,1
28.204,60,0
28.205,80,0
28.206,1514,1
28.207,1514,1
28.208,60,0
28.209,1514,0
28.21,1514,1
28.211,96,0
28.212,1514,0
28.213,1514,1
28.214,60,0
28.215,1514,1
28.216,1514,1
28.217,1514,1
28.218,1514,1
28.219,1514,0
28.22,60,0
28.221,1514,1
28.222,1514,1
28.223,1514,1
28.224,1514,1
28.225,1514,1
28.226,1514,1
28.227,80,0
28.228,1514,1
28.229,1514,1
28.23,1514,1
28.231,1514,1
28.232,78,0
28.233,1514,1
28.234,1514,1
28.235,1514,1
28.236,1514,1
28.237,60,0
28.238,1514,1
28.239,1514,1
28.24,1078,0
28.241,1514,1
28.242,1514,1
28.243,1514,1
28.244,60,0
28.245,1514,1
28.246,1514,1
28.247,103,0
28.248,1514,1
28.249,60,0
28.25,1514,1
28.251,1514,1
28.252,1514,1
28.253,60,0
28.254,1514,1
28.255,1514,1
28.256,60,0
28.257,1514,1
28.258,1514,1
28.259,1514,1
28.26,78,0
28.261,60,0
28.262,1514,1
28.263,1514,1
28.264,1514,1
28.265,1514,1
28.266,1514,1
28.267,1514,1
28.268,1514,1
28.269,1514,1
28.27,1514,1
28.271,60,0
28.272,60,0
28.273,1514,1
28.274,1514,1
28.275,1514,1
28.276,1514,1
28.277,1514,1
28.278,1514,1
28.279,1514,1
28.28,1514,0
28.281,1514,1
28.282,1514,0
28.283,1514,1
28.284,1514,1
28.285,1514,1
28.286,1514,1
28.287,1514,1
28.288,1514,1
28.289,1514,1
28.29,60,0
28.291,1514,1
28.292,1514,1
28.293,1514,1
28.294,1514,0
28.295,60,0
28.296,1514,1
28.297,60,0
28.298,1514,1
28.299,1514,1
28.3,1514,1
28.301,1514,1
28.302,95,0
28.303,1514,1
28.304,1514,1
28.305,1514,1
28.306,1514,1
28.307,84,0
28.308,60,0
28.309,1514,0
28.31,1514,1
28.311,104,0
28.312,1514,1
28.313,1514,1
28.314,1514,1
28.315,1514,1
28.316,1514,1
28.317,1514,1
28.318,1514,0
28.319,1514,0
28.32,1514,1
28.321,1514,1
28.322,1514,1
28.323,1514,1
28.324,1514,1
28.325,60,0
28.326,1514,1
28.327,1514,1
28.328,1514,1
28.329,1514,1
28.33,1514,1
28.331,1514,1
28.332,1514,1
28.333,100,0
28.334,1514,1
28.335,1514,1
28.336,1514,1
28.337,1514,1
28.338,1514,1
28.339,1514,1
28.34,1514,1
28.341,636,0
28.342,1514,1
28.343,1514,1
28.344,1514,1
28.345,1514,1
28.346,1514,1
28.347,96,0
28.348,1514,1
28.349,1514,1
28.35,1514,1
28.351,1514,1
28.352,1514,1
28.353,1514,1
28.354,60,0
28.355,78,0
28.356,60,0
28.357,1514,1
28.358,1514,1
28.359,1514,1
28.36,1514,1
28.361,1514,1
28.362,1514,1
28.363,1514,1
28.364,1514,1
28.365,1514,1
28.366,1514,1
28.367,1514,1
28.368,60,0
28.369,1514,1
28.37,1514,1
28.371,138,0
28.372,1514,1
28.373,1514,1
28.374,1514,1
28.375,1514,1
28.376,1514,1
28.377,1514,1
28.378,1514,1
28.379,1514,0
28.38,1514,1
28.381,60,0
28.382,1514,1
28.383,1514,1
28.384,1514,1
28.385,102,0
28.386,1514,1
28.387,1514,1
28.388,1514,1
28.389,1514,1
28.39,60,0
28.391,76,0
28.392,1514,1
28.393,1514,1
28.394,1514,1
28.395,1514,1
28.396,1514,1
28.397,70,0
28.398,1514,1
28.399,1514,1
28.4,1514,1
28.401,60,0
28.402,1514,1
28.403,1514,1
28.404,1514,1
28.405,1514,1
28.406,1514,1
28.407,1514,1
28.408,1514,1
28.409,1514,0
28.41,1514,1
28.411,1514,1
28.412,1514,1
28.413,1514,1
28.414,91,0
28.415,1514,1
28.416,1514,1
28.417,1514,1
28.418,1514,1
28.419,1514,1
28.42,62,0
28.421,1514,1
28.422,1514,1
28.423,1514,1
28.424,136,0
28.425,1514,1
28.426,1514,1
28.427,1514,1
28.428,60,0
28.429,92,0
28.43,1514,1
28.431,1514,1
28.432,1514,1
28.433,1514,1
28.434,1514,1
28.435,1514,1
28.436,1514,1
28.437,1514,1
28.438,1514,1
28.439,101,0
28.44,97,0
28.441,1514,1
28.442,1514,1
28.443,1514,1
28.444,1514,1
28.445,60,0
28.446,1514,1
28.447,1514,1
28.448,1514,1
28.449,1514,1
28.45,1514,0
28.451,1514,1
28.452,1514,1
28.453,1514,1
28.454,1514,1
28.455,1514,1
28.456,60,0
28.457,63,0
28.458,1514,1
28.459,1514,1
28.46,1514,1
28.461,1514,1
28.462,1514,1
28.463,1514,1
28.464,1514,1
28.465,1514,1
28.466,1514,1
28.467,1514,1
28.468,60,0
28.469,1514,1
28.47,1514,1
28.471,1514,1
28.472,1514,1
28.473,1514,1
28.474,1514,1
28.475,1514,1
28.476,60,0
28.477,104,0
28.478,104,0
28.479,1514,1
28.48,60,0
28.481,1514,1
28.482,1514,1
28.483,60,0
28.484,1514,1
28.485,1514,1
28.486,1514,1
28.487,1514,1
28.488,1514,1
28.489,1514,1
28.49,1514,1
28.491,1514,1
28.492,1514,1
28.493,1514,1
28.494,1514,1
28.495,1514,1
28.496,1514,1
28.497,77,0
28.498,1514,0
28.499,1514,1
28.5,1514,1
28.501,1514,1
28.502,1514,1
28.503,1514,1
28.504,1514,1
28.505,1514,1
28.506,1514,1
28.507,1514,1
28.508,1514,1
28.509,1514,0
28.51,1514,1
28.511,1514,1
28.512,1514,1
28.513,1514,1
28.514,1514,1
28.515,1514,1
28.516,1514,1
28.517,1514,1
28.518,1514,1
28.519,1514,1
28.52,1514,1
28.521,1514,1
28.522,1514,1
28.523,1514,1
28.524,60,0
28.525,60,0
28.526,1514,1
28.527,60,0
28.528,1514,1
28.529,60,0
28.53,1514,1
28.531,1514,1
28.532,1514,1
28.533,1514,1
28.534,1514,1
28.535,1514,1
28.536,1514,1
28.537,1514,1
28.538,1514,1
28.539,1514,1
28.54,80,0
28.541,1514,1
28.542,60,0
28.543,1514,1
28.544,1514,1
28.545,1514,1
28.546,1514,1
28.547,1514,1
28.548,1514,1
28.549,1514,1
28.55,1514,1
28.551,1514,1
28.552,1514,1
28.553,1514,1
28.554,1514,1
28.555,1514,1
28.556,1514,1
28.557,1514,0
28.558,1514,1
28.559,1514,0
28.56,1514,1
28.561,1514,1
28.562,60,0
28.563,1514,1
28.564,1514,1
28.565,1514,1
28.566,136,0
28.567,1514,1
28.568,1514,1
28.569,60,0
28.57,1514,1
28.571,1514,1
28.572,1514,1
28.573,1514,1
28.574,1514,0
28.575,1514,1
28.576,91,0
28.577,60,0
28.578,1514,1
28.579,1514,1
28.58,1514,1
28.581,60,0
28.582,1514,1
28.583,1514,1
28.584,1514,0
28.585,1514,1
28.586,1514,1
28.587,1514,1
28.588,1514,1
28.589,1514,1
28.59,1514,1
28.591,1514,1
28.592,1514,1
28.593,60,0
28.594,60,0
28.595,1514,1
28.596,101,0
28.597,1514,1
28.598,1514,0
28.599,1514,1
28.6,1514,1
28.601,1514,1
28.602,1514,1
28.603,1514,1
28.604,1514,1
28.605,1514,1
28.606,1514,1
28.607,1514,1
28.608,1514,1
28.609,1514,1
28.61,1514,1
28.611,1514,1
28.612,1514,1
28.613,1514,1
28.614,1514,1
28.615,1514,1
28.616,1514,1
28.617,1514,1
28.618,1514,1
28.619,1514,1
28.62,60,0
28.621,1514,1
28.622,1514,1
28.623,1514,1
28.624,1514,1
28.625,1514,1
28.626,60,0
28.627,1514,1
28.628,1514,1
28.629,1514,1
28.63,1514,1
28.631,1514,1
28.632,1514,1
28.633,1514,1
28.634,1514,1
28.635,1514,1
28.636,1514,1
28.637,1514,1
28.638,1514,1
28.639,60,0
28.64,60,0
28.641,60,0
28.642,1514,1
28.643,60,0
28.644,60,0
28.645,60,0
28.646,1514,1
28.647,1514,1
28.648,1514,1
28.649,1514,1
28.65,1514,1
28.651,1514,1
28.652,1514,1
28.653,60,0
28.654,1514,0
28.655,92,0
28.656,1514,1
28.657,1514,1
28.658,1514,1
28.659,1514,1
28.66,1514,1
28.661,1514,1
28.662,1514,1
28.663,1514,1
28.664,1514,1
28.665,1514,0
28.666,1514,1
28.667,1514,1
28.668,1514,1
28.669,1514,1
28.67,1514,1
28.671,1514,1
28.672,60,0
28.673,1514,1
28.674,1514,1
28.675,1514,1
28.676,1514,1
28.677,60,0
28.678,91,0
28.679,60,0
28.68,1514,1
28.681,1514,1
28.682,60,0
28.683,1514,1
28.684,1514,1
28.685,1514,1
28.686,1514,1
28.687,60,0
28.688,1514,0
28.689,1514,1
28.69,1514,1
28.691,1514,1
28.692,1514,1
28.693,1514,1
28.694,1514,1
28.695,136,0
28.696,60,0
28.697,1514,1
28.698,1514,1
28.699,1514,1
28.7,1514,1
28.701,1514,1
28.702,1514,1
28.703,1514,1
28.704,1514,1
28.705,1514,1
28.706,1514,1
28.707,1514,1
28.708,1078,0
28.709,1514,1
28.71,1514,1
28.711,1514,1
28.712,1514,1
28.713,1514,1
28.714,60,0
28.715,1514,1
28.716,1514,1
28.717,1514,1
28.718,1514,1
28.719,1514,1
28.72,1514,1
28.721,1514,1
28.722,1514,1
28.723,1514,1
28.724,1514,1
28.725,1514,1
28.726,1514,1
28.727,1514,1
28.728,1514,1
28.729,1514,0
28.73,1514,1
28.731,1514,1
28.732,1514,1
28.733,1514,1
28.734,1514,0
28.735,1514,1
28.736,1514,1
28.737,1514,1
28.738,1514,1
28.739,1514,1
28.74,1514,1
28.741,1514,1
28.742,1514,1
28.743,1514,1
28.744,1514,1
28.745,1514,1
28.746,60,0
28.747,1514,1
28.748,60,0
28.749,1514,1
28.75,1514,1
28.751,1514,1
28.752,1514,1
28.753,1514,1
28.754,1514,1
28.755,1514,1
28.756,1514,1
28.757,60,0
28.758,88,0
28.759,60,0
28.76,1514,1
28.761,1514,1
28.762,1514,1
28.763,1514,1
28.764,1514,1
28.765,78,0
28.766,1514,1
28.767,1514,1
28.768,1514,1
28.769,102,0
28.77,1514,1
28.771,60,0
28.772,1514,1
28.773,1514,1
28.774,60,0
28.775,1514,1
28.776,1514,1
28.777,1514,1
28.778,1514,1
28.779,1514,1
28.78,1514,1
28.781,1514,1
28.782,1514,1
28.783,1514,1
28.784,1514,1
28.785,1514,1
28.786,1514,1
28.787,1514,1
28.788,1514,1
28.789,1514,1
28.79,1514,1
28.791,1514,1
28.792,1514,1
28.793,1514,1
28.794,1514,1
28.795,1514,1
28.796,1514,0
28.797,1514,1
28.798,1514,1
28.799,1514,1
28.8,60,0
28.801,1514,1
28.802,1514,0
28.803,60,0
28.804,1514,1
28.805,1514,1
28.806,1514,1
28.807,1514,1
28.808,1514,1
28.809,1514,1
28.81,1514,1
28.811,1514,1
28.812,60,0
28.813,96,0
28.814,1514,1
28.815,1514,1
28.816,1514,1
28.817,1514,1
28.818,1514,1
28.819,1514,1
28.82,1514,1
28.821,60,0
28.822,76,0
28.823,1514,1
28.824,1514,0
28.825,1514,1
28.826,1514,1
28.827,1514,1
28.828,60,0
28.829,1514,1
28.83,1514,1
28.831,1514,1
28.832,60,0
28.833,1514,1
28.834,60,0
28.835,1514,1
28.836,1514,1
28.837,1514,0
28.838,1514,0
28.839,1514,1
28.84,1514,1
28.841,1514,1
28.842,60,0
28.843,1514,1
28.844,1514,1
28.845,1514,1
28.846,1514,1
28.847,1514,1
28.848,1514,1
28.849,1514,1
28.85,1514,1
28.851,1514,1
28.852,1514,0
28.853,1514,1
28.854,60,0
28.855,60,0
28.856,1514,1
28.857,1514,1
28.858,102,0
28.859,1514,1
28.86,1514,1
28.861,96,0
28.862,1514,1
28.863,98,0
28.864,1514,1
28.865,60,0
28.866,60,0
28.867,60,0
28.868,1514,1
28.869,1514,1
28.87,1514,0
28.871,1514,1
28.872,1514,1
28.873,1514,0
28.874,1514,1
28.875,1514,1
28.876,1514,1
28.877,1514,1
28.878,1514,1
28.879,1514,1
28.88,1514,1
28.881,1514,1
28.882,1514,1
28.883,1514,1
28.884,1514,1
28.885,1514,1
28.886,1514,1
28.887,60,0
28.888,1514,1
28.889,1514,1
28.89,1514,1
28.891,1514,0
28.892,1514,1
28.893,1514,1
28.894,60,0
28.895,1514,1
28.896,1514,1
28.897,1514,1
28.898,1514,1
28.899,1514,0
28.9,1514,1
28.901,1514,1
28.902,1514,1
28.903,1514,1
28.904,1514,1
28.905,1514,1
28.906,1514,1
28.907,1514,1
28.908,1514,1
28.909,1514,1
28.91,1514,1
28.911,1514,1
28.912,1514,1
28.913,96,0
28.914,1514,0
28.915,1514,1
28.916,1514,1
28.917,1514,1
28.918,1514,1
28.919,1514,1
28.92,1514,1
28.921,1514,1
28.922,1514,1
28.923,1514,1
28.924,1514,1
28.925,1514,1
28.926,1514,1
28.927,1514,1
28.928,1514,1
28.929,60,0
28.93,1514,1
28.931,1514,1
28.932,1514,1
28.933,1514,1
28.934,1514,1
28.935,1514,1
28.936,1514,1
28.937,60,0
28.938,1514,1
28.939,1514,1
28.94,1514,1
28.941,1514,1
28.942,1514,1
28.943,1514,1
28.944,1514,0
28.945,1514,1
28.946,1514,1
28.947,1514,1
28.948,1514,1
28.949,60,0
28.95,1514,1
28.951,97,0
28.952,1514,1
28.953,1514,1
28.954,1514,1
28.955,1514,1
28.956,1514,1
28.957,875,0
28.958,1514,1
28.959,60,0
28.96,1514,0
28.961,1514,1
28.962,1514,1
28.963,1514,1
28.964,1514,1
28.965,1514,1
28.966,1514,1
28.967,1514,1
28.968,1514,1
28.969,1514,1
28.97,1514,1
28.971,1514,1
28.972,1514,1
28.973,1514,1
28.974,98,0
28.975,1514,1
28.976,1514,1
28.977,1514,1
28.978,1514,1
28.979,1514,1
28.98,96,0
28.981,1514,1
28.982,78,0
28.983,1514,1
28.984,96,0
28.985,1514,1
28.986,1514,1
28.987,1514,1
28.988,1514,1
28.989,1514,1
28.99,1514,1
28.991,1514,1
28.992,1514,1
28.993,1514,1
28.994,60,0
28.995,1514,1
28.996,1514,1
28.997,1514,0
28.998,60,0
28.999,1514,1
29.0,1514,1
29.001,1514,1
29.002,1514,1
29.003,1514,1
29.004,1514,1
29.005,1514,1
29.006,1514,1
29.007,1514,0
29.008,1514,1
29.009,1514,1
29.01,1514,1
29.011,1514,1
29.012,1514,1
29.013,1514,1
29.014,1514,1
29.015,100,0
29.016,1514,1
29.017,1514,1
29.018,104,0
29.019,1514,1
29.02,1514,0
29.021,1514,1
29.022,1514,1
29.023,1514,1
29.024,1514,1
29.025,60,0
29.026,60,0
29.027,1514,1
29.028,1514,1
29.029,1514,1
29.03,1514,1
29.031,1514,1
29.032,1514,1
29.033,1514,1
29.034,60,0
29.035,1514,1
29.036,60,0
29.037,1514,1
29.038,1514,1
29.039,1514,1
29.04,1514,1
29.041,1514,1
29.042,1514,1
29.043,60,0
29.044,1514,1
29.045,1514,1
29.046,1514,1
29.047,78,0
29.048,1514,1
29.049,1514,1
29.05,1514,1
29.051,1514,1
29.052,1514,1
29.053,1514,1
29.054,1514,1
29.055,1514,1
29.056,60,0
29.057,1514,1
29.058,1514,1
29.059,1514,0
29.06,60,0
29.061,1514,1
29.062,84,0
29.063,1514,1
29.064,1514,1
29.065,1514,1
29.066,1514,1
29.067,1078,0
29.068,1514,1
29.069,1514,1
29.07,89,0
29.071,60,0
29.072,1514,1
29.073,1514,1
29.074,1514,1
29.075,1514,0
29.076,1514,1
29.077,1514,1
29.078,60,0
29.079,88,0
29.08,1514,1
29.081,1514,0
29.082,1514,1
29.083,1514,1
29.084,1514,1
29.085,1514,1
29.086,1514,1
29.087,1514,1
29.088,1514,1
29.089,1514,1
29.09,1514,1
29.091,1514,1
29.092,83,0
29.093,1514,1
29.094,90,0
29.095,1514,1
29.096,1514,1
29.097,1514,1
29.098,60,0
29.099,1514,0
29.1,104,0
29.101,1514,1
29.102,1514,1
29.103,1514,1
29.104,1514,1
29.105,1514,1
29.106,1514,1
29.107,1514,1
29.108,1514,1
29.109,1514,1
29.11,1514,1
29.111,1514,1
29.112,1514,1
29.113,93,0
29.114,1514,1
29.115,1514,1
29.116,60,0
29.117,60,0
29.118,1514,1
29.119,1514,1
29.12,1514,1
29.121,1514,1
29.122,1514,1
29.123,1514,1
29.124,96,0
29.125,1514,1
29.126,1514,1
29.127,1514,1
29.128,1514,1
29.129,1514,1
29.13,1514,1
29.131,1514,1
29.132,1514,1
29.133,1514,0
29.134,1514,1
29.135,1514,1
29.136,1514,1
29.137,1514,1
29.138,1514,1
29.139,1514,1
29.14,78,0
29.141,1514,1
29.142,1514,1
29.143,1514,0
29.144,1514,1
29.145,1514,1
29.146,1514,1
29.147,1514,1
29.148,1514,0
29.149,1514,1
29.15,1514,1
29.151,1514,1
29.152,1514,1
29.153,1514,1
29.154,1514,1
29.155,83,0
29.156,60,0
29.157,1514,1
29.158,1514,1
29.159,1514,1
29.16,103,0
29.161,1514,1
29.162,1514,1
29.163,1514,1
29.164,1514,1
29.165,1514,1
29.166,60,0
29.167,1514,1
29.168,1514,1
29.169,1514,1
29.17,60,0
29.171,1514,1
29.172,1514,1
29.173,1514,1
29.174,1514,0
29.175,60,0
29.176,1514,1
29.177,1514,1
29.178,1514,1
29.179,1514,1
29.18,1514,1
29.181,60,0
29.182,1514,1
29.183,1514,1
29.184,1514,1
29.185,1514,1
29.186,1514,0
29.187,1514,1
29.188,1514,1
29.189,1514,1
29.19,1514,1
29.191,1514,1
29.192,1514,1
29.193,1514,1
29.194,1514,1
29.195,1514,1
29.196,1514,1
29.197,1514,1
29.198,1514,1
29.199,1514,1
29.2,1514,1
29.201,1514,1
29.202,1514,1
29.203,1514,1
29.204,1514,1
29.205,1514,1
29.206,1514,1
29.207,1514,1
29.208,1514,1
29.209,1514,1
29.21,1514,1
29.211,107,0
29.212,60,0
29.213,1514,1
29.214,1514,1
29.215,1514,1
29.216,1514,0
29.217,1514,1
29.218,1514,1
29.219,1514,1
29.22,1514,1
29.221,1514,1
29.222,103,0
29.223,1514,1
29.224,1514,1
29.225,85,0
29.226,60,0
29.227,1514,1
29.228,60,0
29.229,1514,1
29.23,1514,0
29.231,1514,1
29.232,1514,1
29.233,1514,1
29.234,1514,1
29.235,60,0
29.236,1514,1
29.237,1514,1
29.238,1514,1
29.239,1514,1
29.24,1514,1
29.241,1514,1
29.242,1514,1
29.243,1514,1
29.244,1514,1
29.245,1514,1
29.246,1514,1
29.247,1514,1
29.248,1514,1
29.249,1514,1
29.25,1514,1
29.251,1514,1
29.252,1514,1
29.253,1514,1
29.254,1514,1
29.255,1514,1
29.256,97,0
29.257,1514,1
29.258,1514,1
29.259,1514,1
29.26,1514,1
29.261,1514,1
29.262,1514,1
29.263,1514,1
29.264,1514,1
29.265,1514,1
29.266,1514,1
29.267,60,0
29.268,1514,1
29.269,1514,1
29.27,1514,1
29.271,1514,1
29.272,1514,1
29.273,1514,0
29.274,1514,1
29.275,1514,1
29.276,60,0
29.277,1514,1
29.278,60,0
29.279,1514,0
29.28,76,0
29.281,1514,1
29.282,1514,1
29.283,1514,1
29.284,1514,1
29.285,1514,1
29.286,1514,0
29.287,60,0
29.288,1514,1
29.289,1514,1
29.29,1514,1
29.291,1514,1
29.292,60,0
29.293,1514,1
29.294,1514,0
29.295,1514,1
29.296,1514,0
29.297,1514,1
29.298,1514,1
29.299,1514,1
29.3,1514,1
29.301,1514,1
29.302,1514,0
29.303,1514,1
29.304,1514,1
29.305,1514,1
29.306,1514,1
29.307,60,0
29.308,1514,1
29.309,1514,1
29.31,1514,1
29.311,1514,1
29.312,1514,1
29.313,1514,1
29.314,1514,1
29.315,1514,1
29.316,60,0
29.317,1514,1
29.318,60,0
29.319,1514,1
29.32,1514,1
29.321,1514,1
29.322,60,0
29.323,1514,1
29.324,60,0
29.325,1514,1
29.326,1514,1
29.327,1514,1
29.328,1514,1
29.329,1514,1
29.33,60,0
29.331,1514,1
29.332,1514,1
29.333,91,0
29.334,1514,1
29.335,1514,1
29.336,1514,1
29.337,1514,1
29.338,1514,0
29.339,1514,1
29.34,1514,1
29.341,1514,1
29.342,1514,0
29.343,1514,1
29.344,1514,1
29.345,1514,1
29.346,1514,1
29.347,1514,1
29.348,1514,1
29.349,1514,1
29.35,77,0
29.351,1514,1
29.352,1514,1
29.353,1514,1
29.354,1514,1
29.355,60,0
29.356,1514,1
29.357,1514,1
29.358,236,0
29.359,1514,1
29.36,1514,1
29.361,1514,1
29.362,98,0
29.363,1514,1
29.364,1514,1
29.365,1514,1
29.366,1514,0
29.367,1514,1
29.368,1514,1
29.369,60,0
29.37,1514,1
29.371,103,0
29.372,1514,1
29.373,1514,1
29.374,1514,1
29.375,1514,1
29.376,1514,1
29.377,1514,1
29.378,1514,1
29.379,1514,1
29.38,1514,1
29.381,1514,1
29.382,1514,1
29.383,60,0
29.384,1514,1
29.385,1514,1
29.386,1514,1
29.387,1514,1
29.388,1514,1
29.389,1514,1
29.39,1514,1
29.391,78,0
29.392,1514,1
29.393,1514,1
29.394,60,0
29.395,1514,1
29.396,1514,1
29.397,63,0
29.398,1514,1
29.399,1514,1
29.4,1514,1
29.401,1514,1
29.402,1514,1
29.403,1514,1
29.404,1514,1
29.405,1514,0
29.406,1514,1
29.407,1514,1
29.408,1514,1
29.409,1514,1
29.41,237,0
29.411,1514,1
29.412,1514,1
29.413,1514,1
29.414,1514,1
29.415,1514,0
29.416,60,0
29.417,1514,1
29.418,1514,1
29.419,60,0
29.42,60,0
29.421,1514,1
29.422,1514,1
29.423,1514,1
29.424,1514,1
29.425,1514,1
29.426,104,0
29.427,1514,1
29.428,1514,1
29.429,1514,1
29.43,1514,0
29.431,1514,1
29.432,1514,1
29.433,1514,1
29.434,60,0
29.435,91,0
29.436,1514,1
29.437,1514,1
29.438,1514,1
29.439,1514,1
29.44,1514,1
29.441,1514,1
29.442,1514,1
29.443,60,0
29.444,1514,1
29.445,1514,1
29.446,1514,1
29.447,1514,1
29.448,1514,1
29.449,1514,1
29.45,1514,1
29.451,1514,1
29.452,1514,1
29.453,1514,1
29.454,1514,1
29.455,1514,1
29.456,96,0
29.457,1514,1
29.458,1514,1
29.459,1514,1
29.46,1514,1
29.461,1514,1
29.462,1514,0
29.463,1514,1
29.464,1514,1
29.465,91,0
29.466,1514,1
29.467,60,0
29.468,1514,1
29.469,60,0
29.47,1514,1
29.471,104,0
29.472,1514,1
29.473,1514,1
29.474,1514,1
29.475,60,0
29.476,90,0
29.477,60,0
29.478,1514,1
29.479,1514,1
29.48,1514,1
29.481,60,0
29.482,1514,1
29.483,1514,1
29.484,1514,1
29.485,1514,1
29.486,1514,1
29.487,1514,1
29.488,1514,1
29.489,1514,1
29.49,1514,1
29.491,1514,1
29.492,1514,1
29.493,60,0
29.494,1514,1
29.495,1514,1
29.496,1514,1
29.497,1514,1
29.498,1514,1
29.499,1514,1
29.5,1514,1
29.501,1514,1
29.502,1514,1
29.503,1514,1
29.504,1514,1
29.505,1514,1
29.506,1514,1
29.507,1514,0
29.508,67,0
29.509,1514,0
29.51,1514,1
29.511,1514,1
29.512,1514,1
29.513,1514,1
29.514,1514,1
29.515,1514,1
29.516,60,0
29.517,1514,1
29.518,1514,1
29.519,79,0
29.52,1514,1
29.521,1514,1
29.522,1514,1
29.523,60,0
29.524,1514,1
29.525,1514,1
29.526,1514,1
29.527,60,0
29.528,1514,1
29.529,1514,1
29.53,1514,1
29.531,1514,1
29.532,60,0
29.533,1514,1
29.534,1514,1
29.535,60,0
29.536,1514,1
29.537,1514,1
29.538,60,0
29.539,1514,1
29.54,60,0
29.541,1514,1
29.542,1514,1
29.543,1514,1
29.544,1514,1
29.545,1514,1
29.546,98,0
29.547,1514,1
29.548,101,0
29.549,1514,1
29.55,1514,1
29.551,1514,1
29.552,1514,1
29.553,1514,1
29.554,1514,1
29.555,1514,1
29.556,99,0
29.557,1514,1
29.558,1514,1
29.559,1514,1
29.56,1514,1
29.561,60,0
29.562,1514,1
29.563,1514,1
29.564,1514,1
29.565,1514,1
29.566,60,0
29.567,1514,1
29.568,1514,1
29.569,1514,1
29.57,1514,1
29.571,1514,1
29.572,1514,1
29.573,1514,1
29.574,60,0
29.575,1514,1
29.576,756,0
29.577,1514,1
29.578,1514,1
29.579,1514,1
29.58,1514,1
29.581,1514,1
29.582,1514,1
29.583,1514,1
29.584,1514,1
29.585,1514,1
29.586,1514,1
29.587,1514,1
29.588,1514,1
29.589,1514,1
29.59,60,0
29.591,1514,1
29.592,1514,1
29.593,1514,1
29.594,1514,1
29.595,1514,1
29.596,138,0
29.597,1514,1
29.598,594,0
29.599,1514,1
29.6,1514,1
29.601,103,0
29.602,1514,1
29.603,1514,1
29.604,1514,1
29.605,1514,1
29.606,785,0
29.607,1514,1
29.608,1514,1
29.609,1514,1
29.61,1514,1
29.611,1514,1
29.612,63,0
29.613,1514,1
29.614,1514,1
29.615,1514,1
29.616,1514,1
29.617,1514,1
29.618,1514,1
29.619,60,0
29.62,1514,1
29.621,1514,1
29.622,1514,1
29.623,1514,1
29.624,1514,1
29.625,1514,1
29.626,136,0
29.627,1514,1
29.628,1514,1
29.629,1514,0
29.63,104,0
29.631,60,0
29.632,60,0
29.633,1514,1
29.634,1514,1
29.635,1514,1
29.636,1514,1
29.637,1514,1
29.638,60,0
29.639,1514,1
29.64,1514,1
29.641,60,0
29.642,1514,1
29.643,1514,1
29.644,60,0
29.645,1514,1
29.646,1514,1
29.647,1514,1
29.648,1514,1
29.649,1514,1
29.65,1514,1
29.651,1514,1
29.652,60,0
29.653,1514,1
29.654,1514,1
29.655,1514,0
29.656,1514,1
29.657,1514,1
29.658,1514,1
29.659,1514,1
29.66,1514,1
29.661,1514,1
29.662,1514,1
29.663,1514,1
29.664,1514,1
29.665,1514,1
29.666,1514,1
29.667,60,0
29.668,1514,1
29.669,1514,1
29.67,1514,1
29.671,1514,1
29.672,96,0
29.673,1514,1
29.674,1514,1
29.675,1514,1
29.676,1514,1
29.677,1514,1
29.678,1514,1
29.679,1514,1
29.68,1514,1
29.681,1514,1
29.682,91,0
29.683,1514,1
29.684,1514,1
29.685,1514,1
29.686,1514,1
29.687,1514,1
29.688,1514,1
29.689,64,0
29.69,1514,1
29.691,1514,1
29.692,1514,1
29.693,1514,1
29.694,1514,1
29.695,1514,1
29.696,95,0
29.697,1514,0
29.698,1514,1
29.699,1514,1
29.7,1514,1
29.701,1514,1
29.702,1514,1
29.703,1514,1
29.704,1514,1
29.705,1514,1
29.706,1514,1
29.707,60,0
29.708,1514,1
29.709,1078,0
29.71,1514,1
29.711,1514,1
29.712,60,0
29.713,1514,1
29.714,1514,1
29.715,1514,1
29.716,1514,1
29.717,1078,0
29.718,1514,1
29.719,1514,1
29.72,1514,1
29.721,1514,1
29.722,1514,1
29.723,1514,1
29.724,1514,1
29.725,1514,1
29.726,1514,1
29.727,1514,1
29.728,1514,1
29.729,60,0
29.73,1514,0
29.731,1514,1
29.732,60,0
29.733,1514,1
29.734,1514,1
29.735,1514,1
29.736,1514,1
29.737,1514,1
29.738,1514,1
29.739,1514,1
29.74,1514,1
29.741,1514,1
29.742,60,0
29.743,1514,1
29.744,1514,1
29.745,1514,1
29.746,1514,1
29.747,427,0
29.748,1514,1
29.749,1514,0
29.75,1514,1
29.751,1514,1
29.752,1514,1
29.753,60,0
29.754,60,0
29.755,1514,1
29.756,103,0
29.757,1514,1
29.758,1514,1
29.759,1514,1
29.76,1514,1
29.761,60,0
29.762,1514,1
29.763,1514,1
29.764,60,0
29.765,60,0
29.766,1514,0
29.767,1514,1
29.768,1514,1
29.769,1514,1
29.77,1514,0
29.771,1514,1
29.772,1514,1
29.773,1514,1
29.774,1514,1
29.775,1514,1
29.776,1514,0
29.777,1514,1
29.778,60,0
29.779,60,0
29.78,1514,1
29.781,1514,1
29.782,1514,1
29.783,1514,1
29.784,1514,1
29.785,782,0
29.786,1514,1
29.787,1514,1
29.788,1514,1
29.789,1514,1
29.79,1514,1
29.791,1514,1
29.792,1514,1
29.793,1514,1
29.794,1514,1
29.795,1514,1
29.796,236,0
29.797,60,0
29.798,1514,1
29.799,1514,1
29.8,1514,1
29.801,104,0
29.802,1514,1
29.803,1514,1
29.804,1514,1
29.805,1514,0
29.806,78,0
29.807,1514,1
29.808,1514,1
29.809,1514,1
29.81,1514,1
29.811,1514,1
29.812,1514,1
29.813,1514,1
29.814,1514,1
29.815,1514,1
29.816,1514,1
29.817,1514,1
29.818,1514,1
29.819,1514,1
29.82,1514,1
29.821,1514,1
29.822,98,0
29.823,1514,1
29.824,1514,1
29.825,1514,1
29.826,1514,1
29.827,1514,1
29.828,1514,1
29.829,1514,1
29.83,1514,1
29.831,1514,1
29.832,1514,1
29.833,1514,1
29.834,1514,1
29.835,1514,1
29.836,1514,1
29.837,1514,1
29.838,1514,1
29.839,1514,1
29.84,1514,1
29.841,1514,1
29.842,1514,1
29.843,92,0
29.844,104,0
29.845,1514,1
29.846,1514,1
29.847,1514,1
29.848,1514,1
29.849,1514,1
29.85,60,0
29.851,1514,1
29.852,1514,1
29.853,1514,1
29.854,60,0
29.855,104,0
29.856,1514,1
29.857,98,0
29.858,1514,1
29.859,1514,1
29.86,1514,1
29.861,1514,1
29.862,1514,1
29.863,1514,1
29.864,1514,1
29.865,1514,1
29.866,1514,1
29.867,1514,1
29.868,1514,1
29.869,1514,0
29.87,60,0
29.871,1514,1
29.872,1514,1
29.873,1514,1
29.874,1514,1
29.875,1514,1
29.876,1514,1
29.877,1514,1
29.878,1514,1
29.879,236,0
29.88,1514,1
29.881,1514,1
29.882,1514,1
29.883,1514,1
29.884,1514,1
29.885,1514,1
29.886,94,0
29.887,60,0
29.888,1514,1
29.889,1514,1
29.89,1514,1
29.891,60,0
29.892,1514,1
29.893,1514,1
29.894,1514,1
29.895,60,0
29.896,1514,1
29.897,1514,1
29.898,1514,1
29.899,1514,1
29.9,1514,1
29.901,1514,1
29.902,1514,1
29.903,1514,0
29.904,1514,1
29.905,1514,1
29.906,1514,1
29.907,1514,1
29.908,1514,1
29.909,1514,1
29.91,1514,1
29.911,1514,1
29.912,1514,1
29.913,1514,1
29.914,1514,1
29.915,1514,1
29.916,1514,1
29.917,1514,1
29.918,1514,1
29.919,104,0
29.92,1514,1
29.921,1514,1
29.922,1514,1
29.923,1514,1
29.924,98,0
29.925,1514,1
29.926,1514,1
29.927,1514,1
29.928,1514,1
29.929,1514,0
29.93,1514,1
29.931,1514,1
29.932,1514,1
29.933,1514,1
29.934,60,0
29.935,60,0
29.936,1514,1
29.937,1514,1
29.938,1514,1
29.939,1514,1
29.94,1514,1
29.941,1514,1
29.942,1514,1
29.943,1514,1
29.944,60,0
29.945,1514,1
29.946,1514,0
29.947,1514,1
29.948,1514,1
29.949,1514,1
29.95,1514,1
29.951,1514,1
29.952,1514,1
29.953,1514,1
29.954,1514,1
29.955,1514,1
29.956,1514,1
29.957,1514,1
29.958,1514,1
29.959,1514,1
29.96,1514,1
29.961,1514,0
29.962,1514,1
29.963,1514,0
29.964,1514,1
29.965,1514,1
29.966,1514,1
29.967,1514,1
29.968,1514,1
29.969,1514,1
29.97,1514,1
29.971,1514,1
29.972,1514,1
29.973,1514,1
29.974,1514,1
29.975,1514,1
29.976,1514,1
29.977,1514,1
29.978,136,0
29.979,1514,1
29.98,1514,1
29.981,1514,1
29.982,1514,1
29.983,1514,1
29.984,1514,1
29.985,1514,1
29.986,60,0
29.987,76,0
29.988,1514,1
29.989,1514,1
29.99,1514,1
29.991,1514,1
29.992,1514,1
29.993,60,0
29.994,1514,1
29.995,1514,1
29.996,1514,1
29.997,1514,1
29.998,60,0
29.999,1514,1
30.0,1514,1
30.001,1514,1
30.002,1514,1
30.003,1514,1
30.004,1514,1
30.005,1514,1
30.006,64,0
30.007,1514,1
30.008,1514,1
30.009,1514,1
30.01,1514,1
30.011,1514,1
30.012,1514,1
30.013,1514,1
30.014,1514,1
30.015,1514,1
30.016,1514,1
30.017,1514,1
30.018,1514,1
30.019,1514,1
30.02,1514,1
30.021,60,0
30.022,1514,1
30.023,1514,1
30.024,1514,1
30.025,1514,1
30.026,1514,1
30.027,1514,1
30.028,60,0
30.029,1514,1
30.03,1514,1
30.031,1514,0
30.032,62,0
30.033,1514,1
30.034,1514,1
30.035,1514,1
30.036,60,0
30.037,101,0
30.038,1514,1
30.039,1514,1
30.04,1514,1
30.041,1514,1
30.042,1514,1
30.043,1514,1
30.044,1514,1
30.045,1514,1
30.046,1514,1
30.047,92,0
30.048,1514,1
30.049,1514,1
30.05,1514,1
30.051,1514,1
30.052,1514,1
30.053,1514,1
30.054,1514,1
30.055,1514,1
30.056,1514,1
30.057,1514,1
30.058,1514,0
30.059,1514,1
30.06,1514,1
30.061,1514,1
30.062,1514,1
30.063,1514,1
30.064,1514,1
30.065,1514,1
30.066,1514,1
30.067,1514,1
30.068,1514,1
30.069,102,0
30.07,91,0
30.071,1514,1
30.072,1514,1
30.073,1514,1
30.074,1514,1
30.075,1514,1
30.076,1514,1
30.077,80,0
30.078,1514,1
30.079,1514,1
30.08,1514,1
30.081,60,0
30.082,1514,1
30.083,1514,1
30.084,1514,1
30.085,1514,1
30.086,1514,1
30.087,60,0
30.088,92,0
30.089,1514,1
30.09,78,0
30.091,1514,1
30.092,1514,1
30.093,1514,1
30.094,60,0
30.095,1514,1
30.096,60,0
30.097,1514,1
30.098,1514,1
30.099,1514,1
30.1,1514,1
30.101,1514,0
30.102,1514,1
30.103,1514,1
30.104,1514,1
30.105,1514,1
30.106,1514,1
30.107,1514,1
30.108,1514,1
30.109,1514,1
30.11,1514,1
30.111,1514,1
30.112,1514,1
30.113,1514,1
30.114,1514,1
30.115,1514,1
30.116,1514,1
30.117,1514,1
30.118,1514,1
30.119,1514,1
30.12,1514,1
30.121,1514,1
30.122,1514,1
30.123,1514,1
30.124,1514,1
30.125,1514,1
30.126,1514,1
30.127,1514,1
30.128,1514,1
30.129,1514,1
30.13,79,0
30.131,1514,1
30.132,1514,1
30.133,1514,1
30.134,1514,1
30.135,1514,1
30.136,90,0
30.137,78,0
30.138,1514,1
30.139,60,0
30.14,60,0
30.141,1514,1
30.142,1514,0
30.143,1514,1
30.144,103,0
30.145,1514,1
30.146,1514,1
30.147,1514,1
30.148,60,0
30.149,60,0
30.15,1514,1
30.151,64,0
30.152,1514,1
30.153,1514,1
30.154,1514,1
30.155,1514,1
30.156,1514,1
30.157,1514,1
30.158,1514,1
30.159,1514,1
30.16,1514,1
30.161,1514,1
30.162,1514,1
30.163,60,0
30.164,1514,1
30.165,90,0
30.166,1514,1
30.167,1514,1
30.168,1514,1
30.169,1514,1
30.17,1514,0
30.171,1514,1
30.172,1514,1
30.173,1514,1
30.174,1514,1
30.175,92,0
30.176,98,0
30.177,1514,1
30.178,89,0
30.179,1514,1
30.18,1514,1
30.181,1514,1
30.182,1514,1
30.183,1514,1
30.184,1514,1
30.185,1514,1
30.186,1514,1
30.187,60,0
30.188,1514,1
30.189,1514,1
30.19,1514,1
30.191,1514,1
30.192,1514,1
30.193,1514,1
30.194,1514,0
30.195,1514,1
30.196,1514,1
30.197,1514,1
30.198,1514,1
30.199,1514,1
30.2,1514,1
30.201,1514,1
30.202,1514,0
30.203,1514,1
30.204,1514,1
30.205,1514,1
30.206,1514,1
30.207,1514,1
30.208,76,0
30.209,63,0
30.21,60,0
30.211,1514,1
30.212,1514,1
30.213,1514,1
30.214,1514,1
30.215,1514,1
30.216,1514,1
30.217,1514,1
30.218,1514,1
30.219,1514,1
30.22,1514,1
30.221,1514,1
30.222,1514,1
30.223,1514,1
30.224,802,0
30.225,1514,1
30.226,1514,1
30.227,1514,1
30.228,100,0
30.229,1514,0
30.23,1514,1
30.231,1514,1
30.232,1514,1
30.233,1514,1
30.234,1514,1
30.235,1514,1
30.236,1514,1
30.237,1514,1
30.238,1514,1
30.239,1514,1
30.24,1514,1
30.241,1514,1
30.242,1514,1
30.243,60,0
30.244,1514,1
30.245,1514,1
30.246,1514,1
30.247,1514,1
30.248,1514,1
30.249,1514,1
30.25,1514,1
30.251,1514,1
30.252,60,0
30.253,1514,1
30.254,1514,1
30.255,89,0
30.256,1514,1
30.257,1514,1
30.258,1514,1
30.259,60,0
30.26,1514,1
30.261,1514,1
30.262,1514,1
30.263,1514,1
30.264,1514,1
30.265,1514,1
30.266,1514,1
30.267,1514,1
30.268,1514,1
30.269,1514,1
30.27,1514,1
30.271,1514,1
30.272,1514,1
30.273,1514,1
30.274,1514,1
30.275,1514,1
30.276,1514,1
30.277,1514,1
30.278,1514,1
30.279,1514,1
30.28,60,0
30.281,1514,1
30.282,1514,1
30.283,1514,0
30.284,60,0
30.285,1514,1
30.286,1514,1
30.287,1514,1
30.288,1514,1
30.289,1514,1
30.29,1514,1
30.291,1514,1
30.292,1514,1
30.293,60,0
30.294,1514,1
30.295,1514,1
30.296,1514,1
30.297,60,0
30.298,1514,1
30.299,1514,1
30.3,1514,1
30.301,1514,1
30.302,1514,1
30.303,1514,1
30.304,1514,1
30.305,1514,1
30.306,1514,1
30.307,1514,1
30.308,1514,1
30.309,1514,1
30.31,1514,1
30.311,1514,1
30.312,1514,1
30.313,1514,1
30.314,1514,1
30.315,1514,1
30.316,1514,1
30.317,1514,1
30.318,1514,1
30.319,1514,1
30.32,1514,1
30.321,1514,1
30.322,1514,1
30.323,1514,1
30.324,60,0
30.325,1514,1
30.326,1514,1
30.327,1514,1
30.328,1514,1
30.329,1514,1
30.33,1514,1
30.331,1514,1
30.332,1514,1
30.333,1514,1
30.334,1514,1
30.335,1514,1
30.336,1514,1
30.337,1514,1
30.338,1514,1
30.339,1514,1
30.34,1514,1
30.341,80,0
30.342,1514,1
30.343,1514,1
30.344,1514,1
30.345,1514,1
30.346,1514,1
30.347,1514,1
30.348,136,0
30.349,1514,1
30.35,78,0
30.351,1514,1
30.352,1514,1
30.353,1514,1
30.354,60,0
30.355,1514,1
30.356,1514,1
30.357,1514,1
30.358,1514,1
30.359,1514,1
30.36,1514,1
30.361,1514,1
30.362,1514,1
30.363,1514,1
30.364,1514,1
30.365,1514,0
30.366,1514,1
30.367,1514,1
30.368,60,0
30.369,1514,1
30.37,60,0
30.371,60,0
30.372,1514,1
30.373,1514,1
30.374,1514,1
30.375,1514,1
30.376,1514,1
30.377,1514,1
30.378,1514,1
30.379,1514,1
30.38,1514,1
30.381,1514,1
30.382,1514,1
30.383,1514,1
30.384,1514,0
30.385,98,0
30.386,1514,0
30.387,1514,1
30.388,1514,1
30.389,1514,1
30.39,1514,1
30.391,1514,1
30.392,1514,1
30.393,1514,1
30.394,1514,1
30.395,1514,1
30.396,1514,1
30.397,102,0
30.398,1514,1
30.399,1514,1
30.4,1514,1
30.401,1514,1
30.402,89,0
30.403,60,0
30.404,1514,0
30.405,1514,1
30.406,1514,1
30.407,1514,1
30.408,1514,1
30.409,1514,1
30.41,1514,1
30.411,1514,1
30.412,60,0
30.413,1514,1
30.414,1514,0
30.415,1514,1
30.416,1514,1
30.417,1514,1
30.418,1514,1
30.419,1514,1
30.42,1514,1
30.421,1514,1
30.422,1514,1
30.423,60,0
30.424,78,0
30.425,1514,1
30.426,1514,1
30.427,1514,1
30.428,1514,0
30.429,1514,1
30.43,1514,1
30.431,1514,1
30.432,96,0
30.433,1514,0
30.434,1514,1
30.435,1514,1
30.436,1514,1
30.437,1514,1
30.438,1514,1
30.439,1514,1
30.44,1514,1
30.441,1514,1
30.442,1514,1
30.443,1514,1
30.444,1514,1
30.445,1514,1
30.446,1514,1
30.447,1514,1
30.448,64,0
30.449,1514,1
30.45,1514,1
30.451,60,0
30.452,1514,1
30.453,1514,1
30.454,1514,1
30.455,1514,1
30.456,1514,1
30.457,98,0
30.458,1514,1
30.459,1514,1
30.46,1514,1
30.461,1514,1
30.462,60,0
30.463,1514,1
30.464,1514,1
30.465,1514,1
30.466,1514,1
30.467,1514,1
30.468,1514,1
30.469,1514,1
30.47,60,0
30.471,60,0
30.472,1514,1
30.473,1514,1
30.474,99,0
30.475,1514,1
30.476,1514,1
30.477,1514,1
30.478,1514,1
30.479,1514,1
30.48,1514,1
30.481,1514,1
30.482,1514,1
30.483,1514,1
30.484,1514,1
30.485,60,0
30.486,1514,1
30.487,60,0
30.488,1514,1
30.489,1514,1
30.49,1514,1
30.491,60,0
30.492,1514,1
30.493,1514,1
30.494,1514,1
30.495,1514,1
30.496,1514,1
30.497,1514,1
30.498,1514,1
30.499,1514,1
30.5,1514,1
30.501,1514,1
30.502,1514,1
30.503,78,0
30.504,1514,1
30.505,1514,1
30.506,1514,1
30.507,238,0
30.508,1514,1
30.509,815,0
30.51,1514,1
30.511,1514,1
30.512,1514,1
30.513,1514,1
30.514,1514,1
30.515,1514,1
30.516,60,0
30.517,93,0
30.518,60,0
30.519,1514,1
30.52,1514,1
30.521,92,0
30.522,1514,1
30.523,1514,1
30.524,1514,0
30.525,1514,1
30.526,1514,1
30.527,91,0
30.528,1514,1
30.529,1514,1
30.53,1514,1
30.531,1514,1
30.532,1514,1
30.533,1514,1
30.534,1514,1
30.535,1514,1
30.536,1514,1
30.537,1514,1
30.538,1514,1
30.539,1514,1
30.54,1514,1
30.541,1514,1
30.542,1514,1
30.543,1514,1
30.544,1514,1
30.545,1514,1
30.546,60,0
30.547,1514,1
30.548,1514,1
30.549,60,0
30.55,1514,1
30.551,1514,1
30.552,60,0
30.553,1514,1
30.554,60,0
30.555,1514,1
30.556,1514,1
30.557,1514,1
30.558,60,0
30.559,1514,1
30.56,1514,1
30.561,1514,1
30.562,1514,1
30.563,1514,1
30.564,1514,1
30.565,1514,0
30.566,60,0
30.567,1514,1
30.568,1514,1
30.569,1514,1
30.57,1514,1
30.571,1514,1
30.572,1514,1
30.573,1514,1
30.574,1514,1
30.575,1514,1
30.576,1514,1
30.577,1514,1
30.578,60,0
30.579,78,0
30.58,104,0
30.581,1514,1
30.582,1514,1
30.583,60,0
30.584,1514,1
30.585,1514,1
30.586,1514,1
30.587,1514,1
30.588,1514,1
30.589,1514,1
30.59,1514,1
30.591,63,0
30.592,60,0
30.593,1514,1
30.594,1514,1
30.595,1514,1
30.596,1514,1
30.597,60,0
30.598,1514,1
30.599,60,0
30.6,1514,1
30.601,1514,1
30.602,1514,1
30.603,1514,1
30.604,1514,1
30.605,1514,1
30.606,1514,1
30.607,1514,1
30.608,1514,1
30.609,78,0
30.61,1514,1
30.611,1514,0
30.612,60,0
30.613,1514,1
30.614,92,0
30.615,1514,1
30.616,1514,1
30.617,1514,1
30.618,1514,1
30.619,1514,0
30.62,1514,1
30.621,1514,1
30.622,92,0
30.623,1514,1
30.624,1514,0
30.625,1514,1
30.626,95,0
30.627,1514,1
30.628,1514,1
30.629,1514,0
30.63,1514,1
30.631,1514,1
30.632,1514,1
30.633,1514,1
30.634,1514,1
30.635,1514,1
30.636,1514,1
30.637,1514,0
30.638,1514,1
30.639,60,0
30.64,1514,1
30.641,60,0
30.642,89,0
30.643,1514,1
30.644,1514,1
30.645,1514,1
30.646,1514,1
30.647,1514,1
30.648,1514,1
30.649,1514,1
30.65,1031,0
30.651,1514,1
30.652,1514,1
30.653,1514,1
30.654,1514,1
30.655,1514,1
30.656,1514,1
30.657,60,0
30.658,1514,1
30.659,1514,1
30.66,1514,1
30.661,1514,1
30.662,1514,1
30.663,1514,1
30.664,1514,1
30.665,1514,1
30.666,60,0
30.667,1514,1
30.668,1514,1
30.669,1514,1
30.67,1514,1
30.671,1514,1
30.672,60,0
30.673,1514,1
30.674,1514,1
30.675,1514,1
30.676,60,0
30.677,1514,1
30.678,1514,1
30.679,1514,1
30.68,1514,1
30.681,1514,1
30.682,60,0
30.683,1514,1
30.684,1514,1
30.685,1514,0
30.686,849,0
30.687,1514,0
30.688,60,0
30.689,1514,1
30.69,1514,1
30.691,1514,1
30.692,1514,1
30.693,1514,1
30.694,1514,1
30.695,1514,1
30.696,1514,1
30.697,1514,1
30.698,1514,1
30.699,1514,1
30.7,1514,1
30.701,60,0
30.702,1514,1
30.703,1514,1
30.704,1514,1
30.705,1514,1
30.706,1514,1
30.707,1514,1
30.708,1514,1
30.709,98,0
30.71,1514,1
30.711,1514,0
30.712,1514,1
30.713,1514,1
30.714,1514,1
30.715,1514,1
30.716,1514,0
30.717,60,0
30.718,60,0
30.719,1514,1
30.72,1514,1
30.721,1514,1
30.722,60,0
30.723,1514,1
30.724,1514,1
30.725,1514,1
30.726,1514,1
30.727,1514,1
30.728,1514,1
30.729,60,0
30.73,1514,1
30.731,1514,1
30.732,1514,1
30.733,60,0
30.734,1514,1
30.735,1514,1
30.736,97,0
30.737,1514,1
30.738,70,0
30.739,1514,1
30.74,1514,0
30.741,60,0
30.742,1514,1
30.743,77,0
30.744,1514,1
30.745,1514,1
30.746,1514,1
30.747,1514,1
30.748,1514,1
30.749,60,0
30.75,1514,1
30.751,1514,1
30.752,1514,1
30.753,60,0
30.754,1514,1
30.755,1514,1
30.756,1514,1
30.757,1514,1
30.758,1514,1
30.759,1514,1
30.76,60,0
30.761,1514,1
30.762,1514,0
30.763,1514,1
30.764,1514,1
30.765,1514,1
30.766,1514,1
30.767,1514,0
30.768,1514,1
30.769,1514,0
30.77,1514,1
30.771,96,0
30.772,1514,1
30.773,1514,1
30.774,1514,1
30.775,60,0
30.776,1514,1
30.777,1514,1
30.778,1514,1
30.779,1514,1
30.78,1514,1
30.781,1514,1
30.782,1514,1
30.783,1514,1
30.784,60,0
30.785,1514,0
30.786,60,0
30.787,1514,1
30.788,92,0
30.789,1514,1
30.79,1514,1
30.791,1514,0
30.792,1514,1
30.793,1514,1
30.794,1514,1
30.795,1514,1
30.796,1514,1
30.797,1514,1
30.798,1514,1
30.799,1514,1
30.8,1514,1
30.801,1514,1
30.802,60,0
30.803,1514,1
30.804,1514,1
30.805,1514,0
30.806,90,0
30.807,60,0
30.808,60,0
30.809,1514,1
30.81,1514,1
30.811,1514,1
30.812,1514,1
30.813,1514,1
30.814,1514,1
30.815,1514,1
30.816,1514,1
30.817,1514,1
30.818,1514,1
30.819,1514,1
30.82,1514,1
30.821,1514,1
30.822,1514,1
30.823,1514,1
30.824,1514,0
30.825,1514,1
30.826,1514,1
30.827,1514,1
30.828,1514,1
30.829,1514,1
30.83,1514,1
30.831,1514,1
30.832,1514,1
30.833,78,0
30.834,1514,1
30.835,1514,1
30.836,1514,1
30.837,1514,1
30.838,1514,1
30.839,1514,1
30.84,1514,1
30.841,60,0
30.842,1514,1
30.843,60,0
30.844,1514,1
30.845,1514,1
30.846,1514,1
30.847,1514,1
30.848,60,0
30.849,1514,1
30.85,1514,1
30.851,1514,1
30.852,1514,1
30.853,60,0
30.854,1514,1
30.855,1514,1
30.856,1514,1
30.857,60,0
30.858,1514,1
30.859,1514,1
30.86,104,0
30.861,60,0
30.862,1514,1
30.863,63,0
30.864,1514,1
30.865,1514,1
30.866,1514,1
30.867,1514,1
30.868,1514,1
30.869,1514,1
30.87,1514,1
30.871,1514,1
30.872,1514,0
30.873,1514,1
30.874,91,0
30.875,102,0
30.876,1514,1
30.877,1514,1
30.878,1514,1
30.879,1514,1
30.88,1514,1
30.881,1514,1
30.882,1514,1
30.883,1514,1
30.884,1514,1
30.885,1514,1
30.886,1514,1
30.887,1514,1
30.888,1514,1
30.889,1514,1
30.89,1514,1
30.891,1514,1
30.892,1514,1
30.893,1514,1
30.894,1514,1
30.895,1514,1
30.896,60,0
30.897,1514,1
30.898,1514,1
30.899,1514,1
30.9,94,0
30.901,1514,1
30.902,1514,1
30.903,1514,1
30.904,60,0
30.905,1514,1
30.906,1514,1
30.907,1514,1
30.908,1514,1
30.909,1514,1
30.91,1514,1
30.911,1514,1
30.912,1514,1
30.913,1514,1
30.914,60,0
30.915,1514,1
30.916,1514,1
30.917,1514,1
30.918,1514,1
30.919,1514,1
30.92,1514,1
30.921,1514,1
30.922,1514,1
30.923,1514,0
30.924,1514,1
30.925,1514,1
30.926,1514,0
30.927,91,0
30.928,1514,1
30.929,1514,1
30.93,1514,1
30.931,1514,1
30.932,1514,1
30.933,1514,1
30.934,1514,1
30.935,1514,1
30.936,1514,1
30.937,1514,1
30.938,1514,1
30.939,1514,1
30.94,78,0
30.941,104,0
30.942,1514,1
30.943,1514,1
30.944,1514,1
30.945,60,0
30.946,1514,1
30.947,1514,1
30.948,60,0
30.949,1514,1
30.95,1514,0
30.951,60,0
30.952,1514,1
30.953,1514,1
30.954,1514,1
30.955,234,0
30.956,1514,1
30.957,1514,1
30.958,1514,1
30.959,1514,1
30.96,1514,1
30.961,1514,1
30.962,1514,1
30.963,1514,1
30.964,1514,1
30.965,1514,1
30.966,104,0
30.967,1514,1
30.968,1514,1
30.969,1514,1
30.97,90,0
30.971,1514,1
30.972,1514,1
30.973,1514,1
30.974,1514,1
30.975,1514,1
30.976,1514,1
30.977,1514,1
30.978,1514,1
30.979,1514,1
30.98,1514,1
30.981,1514,1
30.982,1514,1
30.983,1514,1
30.984,1514,1
30.985,1514,1
30.986,1514,1
30.987,1514,1
30.988,1514,1
30.989,1514,1
30.99,1514,1
30.991,64,0
30.992,1514,1
30.993,1514,1
30.994,1514,0
30.995,1514,1
30.996,1514,1
30.997,1514,1
30.998,1514,1
30.999,1514,1
31.0,1514,1
31.001,1514,1
31.002,1514,1
31.003,104,0
31.004,1514,1
31.005,60,0
31.006,1514,1
31.007,1514,1
31.008,1514,1
31.009,60,0
31.01,1514,1
31.011,1514,1
31.012,1514,1
31.013,1514,1
31.014,1514,1
31.015,1514,1
31.016,1514,1
31.017,1514,0
31.018,1514,1
31.019,1514,1
31.02,136,0
31.021,1514,1
31.022,1514,1
31.023,1514,1
31.024,60,0
31.025,1514,1
31.026,1514,1
31.027,1514,1
31.028,1514,1
31.029,1514,1
31.03,1514,1
31.031,1514,1
31.032,60,0
31.033,1514,1
31.034,1514,0
31.035,1514,1
31.036,1514,0
31.037,1514,1
31.038,1514,1
31.039,1514,1
31.04,1514,1
31.041,1514,1
31.042,1514,1
31.043,1514,1
31.044,1514,1
31.045,1514,1
31.046,1514,1
31.047,1514,1
31.048,1514,1
31.049,1514,1
31.05,64,0
31.051,1514,1
31.052,60,0
31.053,1514,1
31.054,1514,1
31.055,1514,1
31.056,1514,1
31.057,1514,1
31.058,1514,1
31.059,91,0
31.06,1514,1
31.061,1514,1
31.062,60,0
31.063,60,0
31.064,60,0
31.065,1514,1
31.066,1514,1
31.067,1514,1
31.068,1514,1
31.069,1514,0
31.07,1514,1
31.071,1514,1
31.072,1514,1
31.073,1514,1
31.074,1514,1
31.075,1514,1
31.076,1514,1
31.077,1514,1
31.078,96,0
31.079,1514,1
31.08,1514,1
31.081,1514,1
31.082,60,0
31.083,1514,1
31.084,1514,1
31.085,1514,1
31.086,1514,1
31.087,1514,1
31.088,1514,1
31.089,1514,1
31.09,1514,1
31.091,1514,1
31.092,1514,1
31.093,1514,1
31.094,1514,1
31.095,1514,0
31.096,1514,1
31.097,1514,1
31.098,1514,1
31.099,1514,1
31.1,1078,0
31.101,1514,1
31.102,1514,1
31.103,1514,1
31.104,1514,1
31.105,1514,1
31.106,60,0
31.107,1514,1
31.108,1514,1
31.109,1514,1
31.11,1514,1
31.111,60,0
31.112,1514,1
31.113,1514,1
31.114,1514,1
31.115,1514,1
31.116,60,0
31.117,1514,1
31.118,60,0
31.119,1514,1
31.12,1514,1
31.121,1514,1
31.122,60,0
31.123,1514,1
31.124,1514,1
31.125,1514,1
31.126,1514,1
31.127,1514,1
31.128,1514,1
31.129,1514,1
31.13,1514,1
31.131,1514,1
31.132,1514,1
31.133,1514,1
31.134,1514,1
31.135,60,0
31.136,1514,1
31.137,1514,1
31.138,1514,1
31.139,1514,1
31.14,1514,0
31.141,1514,1
31.142,1514,1
31.143,1514,1
31.144,1514,1
31.145,1514,1
31.146,1514,1
31.147,1514,1
31.148,1514,1
31.149,63,0
31.15,1514,1
31.151,1514,1
31.152,1514,1
31.153,1514,1
31.154,1514,1
31.155,60,0
31.156,1514,1
31.157,60,0
31.158,1514,1
31.159,1514,1
31.16,75,0
31.161,1514,1
31.162,103,0
31.163,1514,1
31.164,1514,1
31.165,1514,1
31.166,1514,1
31.167,1514,1
31.168,60,0
31.169,1514,1
31.17,1514,1
31.171,136,0
31.172,1514,1
31.173,60,0
31.174,60,0
31.175,1514,1
31.176,1514,1
31.177,1514,1
31.178,60,0
31.179,60,0
31.18,60,0
31.181,1514,1
31.182,1514,1
31.183,60,0
31.184,1514,1
31.185,1514,1
31.186,1514,1
31.187,1514,1
31.188,1514,1
31.189,1514,1
31.19,1514,1
31.191,1514,1
31.192,60,0
31.193,1514,1
31.194,1514,1
31.195,60,0
31.196,1514,1
31.197,1514,1
31.198,1514,1
31.199,1514,1
31.2,1514,1
31.201,1514,1
31.202,1514,1
31.203,1514,1
31.204,1514,1
31.205,1514,1
31.206,1514,1
31.207,1514,1
31.208,1514,1
31.209,1514,1
31.21,64,0
31.211,1514,1
31.212,1514,1
31.213,1073,0
31.214,1514,1
31.215,1514,1
31.216,104,0
31.217,1514,1
31.218,1514,1
31.219,1514,1
31.22,1514,1
31.221,96,0
31.222,1514,1
31.223,1514,1
31.224,1514,1
31.225,1514,1
31.226,1514,1
31.227,1514,1
31.228,1514,1
31.229,1514,1
31.23,1514,1
31.231,1514,1
31.232,1514,1
31.233,1514,1
31.234,1514,1
31.235,1514,1
31.236,1514,0
31.237,1514,1
31.238,1514,1
31.239,91,0
31.24,1514,1
31.241,1514,1
31.242,1514,1
31.243,1514,1
31.244,1514,1
31.245,238,0
31.246,1514,1
31.247,1514,1
31.248,60,0
31.249,1514,1
31.25,1514,1
31.251,1514,1
31.252,1514,1
31.253,104,0
31.254,1514,1
31.255,1514,1
31.256,1514,1
31.257,1514,1
31.258,1514,0
31.259,1514,1
31.26,103,0
31.261,1514,1
31.262,1514,0
31.263,1514,1
31.264,60,0
31.265,1514,1
31.266,1514,1
31.267,1514,1
31.268,1514,1
31.269,60,0
31.27,1514,1
31.271,1514,1
31.272,1514,1
31.273,1514,1
31.274,1514,1
31.275,1514,1
31.276,1514,1
31.277,1514,1
31.278,1514,1
31.279,103,0
31.28,1514,1
31.281,1514,0
31.282,1514,1
31.283,1514,1
31.284,60,0
31.285,60,0
31.286,1514,1
31.287,1514,1
31.288,1514,1
31.289,1514,1
31.29,1514,1
31.291,1514,1
31.292,1514,1
31.293,1514,1
31.294,913,0
31.295,1514,1
31.296,1514,0
31.297,107,0
31.298,1514,1
31.299,1514,1
31.3,1514,1
31.301,1514,1
31.302,1514,1
31.303,1514,1
31.304,60,0
31.305,60,0
31.306,1514,1
31.307,1514,1
31.308,1514,1
31.309,60,0
31.31,1514,1
31.311,1514,1
31.312,1514,1
31.313,1514,0
31.314,1514,0
31.315,1514,1
31.316,60,0
31.317,1514,1
31.318,1514,1
31.319,73,0
31.32,1514,1
31.321,1514,1
31.322,1514,0
31.323,1514,1
31.324,98,0
31.325,1514,1
31.326,1514,1
31.327,1514,1
31.328,60,0
31.329,1514,1
31.33,1514,1
31.331,1514,1
31.332,1514,1
31.333,1514,1
31.334,1514,1
31.335,1514,1
31.336,1514,1
31.337,1514,1
31.338,1514,1
31.339,1514,1
31.34,1514,1
31.341,60,0
31.342,1514,1
31.343,1514,1
31.344,78,0
31.345,1514,1
31.346,60,0
31.347,1514,1
31.348,1514,1
31.349,91,0
31.35,1514,1
31.351,1514,1
31.352,1514,1
31.353,62,0
31.354,1514,1
31.355,1514,1
31.356,1514,1
31.357,1514,0
31.358,1514,1
31.359,1514,1
31.36,1514,1
31.361,1514,1
31.362,1514,1
31.363,1514,1
31.364,1514,1
31.365,1514,1
31.366,1514,1
31.367,1514,1
31.368,1514,1
31.369,60,0
31.37,1514,1
31.371,96,0
31.372,1514,1
31.373,1514,1
31.374,1514,1
31.375,1514,1
31.376,1514,1
31.377,1514,1
31.378,1514,1
31.379,1514,1
31.38,1514,1
31.381,1514,1
31.382,1514,1
31.383,60,0
31.384,91,0
31.385,1514,1
31.386,84,0
31.387,1514,1
31.388,1514,1
31.389,1514,1
31.39,1514,1
31.391,1514,1
31.392,1514,1
31.393,1514,1
31.394,1514,1
31.395,1514,1
31.396,1514,1
31.397,1514,1
31.398,1514,1
31.399,1514,1
31.4,1514,1
31.401,1514,0
31.402,944,0
31.403,1514,1
31.404,1514,1
31.405,1514,1
31.406,1514,1
31.407,60,0
31.408,1514,0
31.409,1514,1
31.41,1514,1
31.411,76,0
31.412,60,0
31.413,64,0
31.414,60,0
31.415,1514,1
31.416,1514,0
31.417,1514,1
31.418,1514,0
31.419,1514,1
31.42,1514,1
31.421,1514,1
31.422,1514,1
31.423,60,0
31.424,1514,1
31.425,1514,1
31.426,1514,1
31.427,60,0
31.428,1514,1
31.429,1514,1
31.43,104,0
31.431,1514,1
31.432,1514,1
31.433,60,0
31.434,1514,1
31.435,1514,1
31.436,1514,1
31.437,1514,1
31.438,92,0
31.439,1514,1
31.44,1514,1
31.441,1514,1
31.442,1514,1
31.443,1514,1
31.444,1514,1
31.445,1514,1
31.446,1514,1
31.447,1514,1
31.448,1514,1
31.449,60,0
31.45,1514,1
31.451,60,0
31.452,60,0
31.453,1514,1
31.454,1514,1
31.455,1514,1
31.456,1514,0
31.457,1514,1
31.458,1514,1
31.459,1514,1
31.46,1514,1
31.461,1514,1
31.462,1514,1
31.463,60,0
31.464,1514,0
31.465,1514,1
31.466,1514,1
31.467,1514,1
31.468,1514,1
31.469,1514,1
31.47,89,0
31.471,1514,1
31.472,1514,1
31.473,1514,1
31.474,1514,1
31.475,1514,1
31.476,1514,1
31.477,1514,1
31.478,1514,1
31.479,1514,1
31.48,1514,1
31.481,1514,1
31.482,1514,1
31.483,237,0
31.484,1514,1
31.485,60,0
31.486,1514,1
31.487,1514,1
31.488,1514,1
31.489,1514,1
31.49,1514,1
31.491,60,0
31.492,1514,1
31.493,60,0
31.494,1514,1
31.495,1514,1
31.496,1514,1
31.497,1514,1
31.498,1514,1
31.499,1514,1
31.5,60,0
31.501,80,0
31.502,1514,1
31.503,60,0
31.504,1514,1
31.505,1514,1
31.506,1514,1
31.507,1514,1
31.508,1514,1
31.509,1514,1
31.51,1514,1
31.511,1514,1
31.512,1514,1
31.513,1514,1
31.514,1514,1
31.515,1514,1
31.516,1514,1
31.517,1514,1
31.518,1514,1
31.519,1514,1
31.52,1514,1
31.521,89,0
31.522,1514,0
31.523,72,0
31.524,1514,1
31.525,1514,1
31.526,1514,1
31.527,1514,1
31.528,1514,1
31.529,1514,1
31.53,1514,1
31.531,1514,1
31.532,1514,1
31.533,1514,1
31.534,1514,1
31.535,1514,1
31.536,1514,1
31.537,1514,1
31.538,1514,1
31.539,1514,1
31.54,1514,1
31.541,1514,1
31.542,1514,1
31.543,1514,1
31.544,1514,1
31.545,64,0
31.546,1514,1
31.547,1514,1
31.548,1514,1
31.549,1514,1
31.55,1514,1
31.551,1514,1
31.552,1514,1
31.553,1514,1
31.554,1514,1
31.555,60,0
31.556,1514,1
31.557,1514,1
31.558,1514,1
31.559,1514,1
31.56,1514,1
31.561,1514,1
31.562,1514,1
31.563,1514,1
31.564,1514,1
31.565,1514,1
31.566,1514,1
31.567,1514,1
31.568,1514,1
31.569,1514,1
31.57,1514,1
31.571,92,0
31.572,1514,1
31.573,1514,1
31.574,60,0
31.575,1514,1
31.576,1514,1
31.577,1514,1
31.578,1514,1
31.579,1514,1
31.58,1514,1
31.581,1514,1
31.582,1514,1
31.583,60,0
31.584,1514,1
31.585,1514,1
31.586,1514,1
31.587,1514,1
31.588,1514,0
31.589,60,0
31.59,1514,1
31.591,1514,1
31.592,60,0
31.593,92,0
31.594,1514,1
31.595,1514,1
31.596,1514,1
31.597,1514,1
31.598,1514,1
31.599,1514,1
31.6,1514,1
31.601,1514,1
31.602,1514,1
31.603,78,0
31.604,104,0
31.605,1514,1
31.606,1514,1
31.607,1514,1
31.608,1514,1
31.609,1514,1
31.61,1514,1
31.611,1514,1
31.612,1514,1
31.613,1514,1
31.614,1514,1
31.615,90,0
31.616,1514,1
31.617,1514,1
31.618,1514,1
31.619,1514,1
31.62,1514,1
31.621,1514,1
31.622,60,0
31.623,1514,1
31.624,1514,1
31.625,60,0
31.626,1514,1
31.627,1514,0
31.628,1514,1
31.629,1514,1
31.63,60,0
31.631,1514,1
31.632,1514,1
31.633,1514,1
31.634,60,0
31.635,60,0
31.636,1514,1
31.637,60,0
31.638,1514,1
31.639,1514,1
31.64,1514,1
31.641,60,0
31.642,1514,1
31.643,1514,1
31.644,1514,1
31.645,1514,1
31.646,1514,1
31.647,1514,1
31.648,1514,1
31.649,1514,1
31.65,1514,1
31.651,1514,1
31.652,60,0
31.653,1514,1
31.654,1514,1
31.655,60,0
31.656,1514,0
31.657,1514,1
31.658,1514,1
31.659,1514,1
31.66,60,0
31.661,1514,1
31.662,1514,1
31.663,1514,0
31.664,1514,1
31.665,1514,1
31.666,60,0
31.667,92,0
31.668,1514,1
31.669,136,0
31.67,1514,1
31.671,1514,1
31.672,60,0
31.673,60,0
31.674,1514,1
31.675,60,0
31.676,1514,1
31.677,96,0
31.678,1514,1
31.679,1514,1
31.68,1514,1
31.681,1514,1
31.682,1514,1
31.683,1514,1
31.684,60,0
31.685,1514,1
31.686,1514,1
31.687,1514,1
31.688,1514,1
31.689,60,0
31.69,1514,1
31.691,1514,1
31.692,1514,1
31.693,1514,1
31.694,60,0
31.695,1514,0
31.696,1514,1
31.697,1514,1
31.698,1514,1
31.699,1514,1
31.7,96,0
31.701,1514,1
31.702,104,0
31.703,60,0
31.704,60,0
31.705,1514,1
31.706,1514,0
31.707,1514,1
31.708,60,0
31.709,1514,1
31.71,1514,1
31.711,1514,1
31.712,1514,1
31.713,1514,1
31.714,1514,1
31.715,1514,1
31.716,1514,1
31.717,1514,1
31.718,60,0
31.719,1514,1
31.72,76,0
31.721,1514,1
31.722,1514,1
31.723,92,0
31.724,1514,1
31.725,1514,1
31.726,1514,1
31.727,78,0
31.728,1514,1
31.729,1514,1
31.73,1514,1
31.731,1514,1
31.732,1514,1
31.733,1514,1
31.734,1514,1
31.735,1514,1
31.736,60,0
31.737,1514,1
31.738,1514,1
31.739,1514,1
31.74,107,0
31.741,1514,1
31.742,1514,1
31.743,1514,1
31.744,1514,1
31.745,1514,1
31.746,1514,1
31.747,1514,1
31.748,1514,1
31.749,60,0
31.75,1514,1
31.751,1514,0
31.752,1514,1
31.753,1514,1
31.754,1514,1
31.755,1514,1
31.756,1514,1
31.757,1514,1
31.758,1514,1
31.759,1514,1
31.76,1514,1
31.761,1514,1
31.762,1514,1
31.763,1514,1
31.764,60,0
31.765,1514,1
31.766,1514,1
31.767,1514,1
31.768,1514,1
31.769,1514,0
31.77,1514,1
31.771,1514,1
31.772,60,0
31.773,1514,1
31.774,1514,1
31.775,60,0
31.776,1514,1
31.777,1514,1
31.778,1514,1
31.779,60,0
31.78,1514,1
31.781,1514,1
31.782,1514,1
31.783,1514,1
31.784,1514,1
31.785,60,0
31.786,1514,1
31.787,1514,1
31.788,236,0
31.789,1514,1
31.79,1514,0
31.791,1514,1
31.792,1514,1
31.793,1514,1
31.794,1514,1
31.795,1514,1
31.796,1514,1
31.797,60,0
31.798,1514,1
31.799,1514,1
31.8,1514,1
31.801,1514,0
31.802,1514,1
31.803,1514,1
31.804,1514,1
31.805,60,0
31.806,60,0
31.807,104,0
31.808,241,0
31.809,1514,1
31.81,1514,1
31.811,1514,1
31.812,78,0
31.813,104,0
31.814,1514,1
31.815,1514,1
31.816,78,0
31.817,1514,1
31.818,1514,1
31.819,1514,1
31.82,1514,1
31.821,1514,1
31.822,1514,1
31.823,1514,1
31.824,60,0
31.825,1514,1
31.826,1514,1
31.827,1514,1
31.828,76,0
31.829,1514,0
31.83,60,0
31.831,1514,1
31.832,1514,1
31.833,1514,1
31.834,1514,1
31.835,1514,1
31.836,1514,1
31.837,1514,1
31.838,103,0
31.839,1514,1
31.84,1514,1
31.841,1514,1
31.842,84,0
31.843,1514,1
31.844,136,0
31.845,1514,0
31.846,1514,1
31.847,1514,1
31.848,1204,0
31.849,91,0
31.85,1514,1
31.851,60,0
31.852,1514,1
31.853,92,0
31.854,60,0
31.855,1514,0
31.856,60,0
31.857,1514,1
31.858,100,0
31.859,1514,1
31.86,1514,1
31.861,1514,1
31.862,1514,1
31.863,1514,0
31.864,1514,1
31.865,1514,1
31.866,1514,1
31.867,60,0
31.868,1514,0
31.869,1514,1
31.87,60,0
31.871,1514,0
31.872,1514,1
31.873,1514,1
31.874,1514,1
31.875,1514,1
31.876,1514,1
31.877,1514,1
31.878,1514,1
31.879,60,0
31.88,1514,1
31.881,1514,1
31.882,1514,0
31.883,1514,1
31.884,1514,1
31.885,1514,1
31.886,1514,1
31.887,1514,1
31.888,1514,1
31.889,1514,1
31.89,1514,1
31.891,1514,1
31.892,1514,1
31.893,1514,1
31.894,1514,1
31.895,84,0
31.896,1514,1
31.897,60,0
31.898,1514,1
31.899,1514,1
31.9,1514,1
31.901,1514,1
31.902,1514,1
31.903,1514,1
31.904,107,0
31.905,1514,1
31.906,1514,1
31.907,1514,1
31.908,1514,1
31.909,1514,1
31.91,1514,1
31.911,136,0
31.912,60,0
31.913,1514,1
31.914,1514,1
31.915,1514,1
31.916,1514,1
31.917,1514,1
31.918,1514,1
31.919,1514,1
31.92,1514,1
31.921,1514,1
31.922,1514,1
31.923,1514,1
31.924,1514,1
31.925,1514,1
31.926,1514,1
31.927,98,0
31.928,1514,1
31.929,1514,1
31.93,1514,1
31.931,1514,1
31.932,1514,1
31.933,1514,1
31.934,1514,1
31.935,1514,1
31.936,1514,1
31.937,1514,1
31.938,1514,1
31.939,1514,0
31.94,60,0
31.941,1514,1
31.942,1514,1
31.943,1514,1
31.944,1514,1
31.945,1514,1
31.946,1514,1
31.947,1514,1
31.948,1514,1
31.949,1514,1
31.95,1514,1
31.951,1514,0
31.952,60,0
31.953,1514,1
31.954,1514,1
31.955,1514,1
31.956,1514,1
31.957,1514,1
31.958,1514,1
31.959,60,0
31.96,1514,1
31.961,150,0
31.962,1514,1
31.963,1514,1
31.964,1514,0
31.965,1514,1
31.966,1514,1
31.967,1514,1
31.968,1514,1
31.969,1514,1
31.97,1514,1
31.971,1514,1
31.972,60,0
31.973,1514,1
31.974,1514,1
31.975,60,0
31.976,60,0
31.977,1514,1
31.978,60,0
31.979,1514,1
31.98,1514,1
31.981,1514,1
31.982,60,0
31.983,1514,1
31.984,1514,1
31.985,1514,1
31.986,60,0
31.987,102,0
31.988,1514,1
31.989,1514,1
31.99,1514,1
31.991,1514,1
31.992,1514,1
31.993,1514,1
31.994,1514,1
31.995,1514,0
31.996,1514,1
31.997,1514,1
31.998,1514,1
31.999,60,0
32.0,1514,1
32.001,1514,1
32.002,1514,1
32.003,60,0
32.004,104,0
32.005,1514,1
32.006,60,0
32.007,1514,1
32.008,1514,1
32.009,1514,1
32.01,1514,1
32.011,1514,1
32.012,1514,1
32.013,1294,0
32.014,1514,1
32.015,60,0
32.016,1514,1
32.017,1514,1
32.018,1514,1
32.019,60,0
32.02,1514,1
32.021,60,0
32.022,1514,1
32.023,1514,1
32.024,1514,1
32.025,1514,1
32.026,1514,1
32.027,1514,1
32.028,93,0
32.029,1514,0
32.03,1514,1
32.031,1514,1
32.032,96,0
32.033,1514,1
32.034,1514,1
32.035,1514,1
32.036,1514,1
32.037,60,0
32.038,1514,1
32.039,1514,1
32.04,1514,1
32.041,1514,1
32.042,1514,1
32.043,1514,1
32.044,1514,1
32.045,1514,1
32.046,1514,1
32.047,1514,1
32.048,60,0
32.049,1514,1
32.05,1514,1
32.051,909,0
32.052,60,0
32.053,92,0
32.054,1514,1
32.055,1514,1
32.056,1514,1
32.057,1514,1
32.058,1514,1
32.059,1514,1
32.06,1514,1
32.061,1514,1
32.062,1514,1
32.063,1514,1
32.064,1514,1
32.065,1514,1
32.066,60,0
32.067,76,0
32.068,1514,1
32.069,1514,1
32.07,60,0
32.071,1514,1
32.072,1514,1
32.073,1514,1
32.074,1514,1
32.075,79,0
32.076,1514,1
32.077,1514,1
32.078,1514,1
32.079,1514,1
32.08,1514,1
32.081,1514,1
32.082,1514,1
32.083,1514,1
32.084,1514,1
32.085,1514,1
32.086,60,0
32.087,103,0
32.088,1514,1
32.089,1514,1
32.09,1514,1
32.091,1514,1
32.092,88,0
32.093,1514,1
32.094,1514,1
32.095,1514,1
32.096,1514,1
32.097,1514,1
32.098,1514,1
32.099,104,0
32.1,1514,1
32.101,60,0
32.102,1514,1
32.103,1514,1
32.104,1514,1
32.105,1514,1
32.106,90,0
32.107,1514,1
32.108,1514,1
32.109,1514,1
32.11,92,0
32.111,1514,1
32.112,60,0
32.113,1514,1
32.114,1514,1
32.115,1514,1
32.116,60,0
32.117,1514,1
32.118,1514,1
32.119,1514,1
32.12,1514,1
32.121,1514,1
32.122,60,0
32.123,1514,1
32.124,1514,1
32.125,1514,1
32.126,1514,1
32.127,1078,0
32.128,78,0
32.129,1514,1
32.13,1514,1
32.131,1514,1
32.132,1514,1
32.133,1514,1
32.134,1514,1
32.135,1514,1
32.136,1514,1
32.137,1514,1
32.138,1514,1
32.139,1514,1
32.14,1514,1
32.141,1514,1
32.142,1514,1
32.143,1514,1
32.144,1514,1
32.145,1514,1
32.146,1514,1
32.147,1514,0
32.148,1514,1
32.149,60,0
32.15,1514,1
32.151,1514,1
32.152,1514,1
32.153,1514,1
32.154,1514,1
32.155,60,0
32.156,1514,1
32.157,1514,1
32.158,1514,1
32.159,98,0
32.16,91,0
32.161,1514,1
32.162,1514,1
32.163,1514,1
32.164,1514,1
32.165,1514,1
32.166,1514,1
32.167,1514,1
32.168,1514,1
32.169,1514,1
32.17,60,0
32.171,1514,1
32.172,1514,1
32.173,1514,1
32.174,1514,1
32.175,60,0
32.176,1514,1
32.177,60,0
32.178,1514,1
32.179,1514,1
32.18,1514,1
32.181,1514,1
32.182,1514,1
32.183,740,0
32.184,1514,1
32.185,1514,1
32.186,299,0
32.187,1514,1
32.188,1514,1
32.189,1514,0
32.19,1514,1
32.191,1514,1
32.192,1078,0
32.193,60,0
32.194,1514,1
32.195,1514,1
32.196,1514,1
32.197,1514,1
32.198,1514,1
32.199,1514,1
32.2,1514,0
32.201,1514,1
32.202,1514,1
32.203,1514,1
32.204,1514,1
32.205,1514,1
32.206,1514,1
32.207,1514,1
32.208,1514,1
32.209,1514,1
32.21,1514,1
32.211,1514,1
32.212,1514,1
32.213,1514,1
32.214,1514,1
32.215,1514,0
32.216,1514,1
32.217,1514,1
32.218,1514,1
32.219,1514,1
32.22,100,0
32.221,1514,1
32.222,1514,1
32.223,1514,1
32.224,78,0
32.225,1514,1
32.226,1514,1
32.227,1514,1
32.228,1514,1
32.229,91,0
32.23,60,0
32.231,1514,1
32.232,1514,1
32.233,1514,1
32.234,1514,1
32.235,1514,1
32.236,60,0
32.237,1514,1
32.238,60,0
32.239,1514,1
32.24,103,0
32.241,1514,1
32.242,1514,1
32.243,1514,1
32.244,1514,1
32.245,1514,1
32.246,1514,1
32.247,1514,1
32.248,1514,1
32.249,1514,1
32.25,1514,1
32.251,1514,1
32.252,1514,1
32.253,60,0
32.254,1514,1
32.255,1514,1
32.256,1514,1
32.257,1514,1
32.258,1514,1
32.259,60,0
32.26,1514,1
32.261,1514,1
32.262,1514,1
32.263,89,0
32.264,1514,1
32.265,1514,1
32.266,1514,1
32.267,1514,1
32.268,1514,1
32.269,1514,1
32.27,60,0
32.271,1514,1
32.272,1514,1
32.273,1514,1
32.274,1514,1
32.275,1514,1
32.276,1514,1
32.277,1514,1
32.278,60,0
32.279,1514,1
32.28,60,0
32.281,1514,1
32.282,1514,1
32.283,1514,1
32.284,1514,1
32.285,1514,0
32.286,1514,1
32.287,1514,1
32.288,60,0
32.289,1514,1
32.29,1514,1
32.291,60,0
32.292,1514,1
32.293,1514,1
32.294,1514,1
32.295,1514,1
32.296,1514,1
32.297,1514,1
32.298,1514,1
32.299,60,0
32.3,89,0
32.301,1514,1
32.302,1514,1
32.303,1514,1
32.304,1514,1
32.305,1514,1
32.306,1514,1
32.307,1514,0
32.308,1514,1
32.309,1514,1
32.31,1514,1
32.311,73,0
32.312,1514,1
32.313,1514,1
32.314,1514,1
32.315,1514,1
32.316,1514,1
32.317,1514,1
32.318,1514,1
32.319,1514,1
32.32,1514,1
32.321,1514,1
32.322,80,0
32.323,1514,1
32.324,1514,1
32.325,1514,1
32.326,60,0
32.327,60,0
32.328,1514,1
32.329,1514,1
32.33,1514,1
32.331,1514,1
32.332,1514,1
32.333,60,0
32.334,1514,1
32.335,60,0
32.336,60,0
32.337,60,0
32.338,1514,1
32.339,1514,1
32.34,1514,1
32.341,60,0
32.342,1514,1
32.343,1514,1
32.344,1514,1
32.345,1514,1
32.346,1514,1
32.347,60,0
32.348,1514,1
32.349,1514,1
32.35,1514,1
32.351,1514,0
32.352,1514,1
32.353,1514,1
32.354,1514,1
32.355,1514,1
32.356,60,0
32.357,1514,1
32.358,1514,1
32.359,1514,1
32.36,1514,1
32.361,1514,1
32.362,1514,1
32.363,60,0
32.364,1514,1
32.365,1514,1
32.366,1514,1
32.367,60,0
32.368,1514,1
32.369,1514,1
32.37,1514,1
32.371,1514,1
32.372,1514,1
32.373,1514,1
32.374,1514,1
32.375,1514,1
32.376,1514,1
32.377,1514,1
32.378,1514,1
32.379,60,0
32.38,1514,1
32.381,64,0
32.382,60,0
32.383,1514,1
32.384,1514,0
32.385,1514,1
32.386,1514,1
32.387,1514,1
32.388,1514,1
32.389,1514,1
32.39,60,0
32.391,1514,1
32.392,1514,1
32.393,1514,1
32.394,1514,1
32.395,60,0
32.396,1514,1
32.397,1514,1
32.398,1514,1
32.399,1514,1
32.4,1514,0
32.401,1514,1
32.402,60,0
32.403,1514,1
32.404,1514,1
32.405,1514,1
32.406,1514,1
32.407,1514,1
32.408,1514,1
32.409,1514,1
32.41,60,0
32.411,1514,1
32.412,1514,1
32.413,60,0
32.414,1514,1
32.415,1514,1
32.416,1514,1
32.417,1514,1
32.418,1514,1
32.419,1514,1
32.42,1514,1
32.421,1514,1
32.422,1514,1
32.423,1514,1
32.424,60,0
32.425,1514,1
32.426,1514,0
32.427,60,0
32.428,1514,1
32.429,1514,1
32.43,1514,1
32.431,1514,1
32.432,1514,1
32.433,1514,1
32.434,1514,1
32.435,103,0
32.436,1514,1
32.437,84,0
32.438,1514,1
32.439,1514,1
32.44,60,0
32.441,1514,1
32.442,1514,1
32.443,1514,1
32.444,1514,1
32.445,60,0
32.446,91,0
32.447,1514,1
32.448,1514,1
32.449,92,0
32.45,1514,1
32.451,60,0
32.452,1514,1
32.453,1514,0
32.454,1514,1
32.455,1514,0
32.456,1514,1
32.457,1514,1
32.458,1514,1
32.459,1514,1
32.46,1514,1
32.461,1514,1
32.462,1514,1
32.463,1514,1
32.464,1514,1
32.465,1514,1
32.466,60,0
32.467,1514,1
32.468,802,0
32.469,1514,1
32.47,1514,0
32.471,60,0
32.472,1514,1
32.473,1514,1
32.474,1514,1
32.475,1514,1
32.476,1514,1
32.477,1018,0
32.478,1514,1
32.479,1514,1
32.48,1514,1
32.481,1514,1
32.482,1514,1
32.483,1514,1
32.484,1514,1
32.485,1514,1
32.486,1514,1
32.487,1514,1
32.488,1514,1
32.489,60,0
32.49,1514,1
32.491,1514,1
32.492,1514,1
32.493,1514,1
32.494,1514,1
32.495,1514,1
32.496,1514,1
32.497,1514,1
32.498,1514,1
32.499,1514,1
32.5,1514,1
32.501,1514,1
32.502,1514,1
32.503,1514,1
32.504,1514,1
32.505,1514,1
32.506,104,0
32.507,1514,1
32.508,1514,1
32.509,1514,1
32.51,1514,1
32.511,1514,1
32.512,1514,1
32.513,1514,1
32.514,1514,1
32.515,1514,1
32.516,1514,1
32.517,1514,1
32.518,60,0
32.519,1514,1
32.52,1514,1
32.521,1514,1
32.522,60,0
32.523,1514,1
32.524,1514,1
32.525,1514,1
32.526,60,0
32.527,1514,1
32.528,98,0
32.529,1514,1
32.53,1514,1
32.531,1514,0
32.532,1514,1
32.533,1514,1
32.534,1514,1
32.535,1514,1
32.536,1514,1
32.537,60,0
32.538,1514,1
32.539,1514,0
32.54,1514,1
32.541,98,0
32.542,103,0
32.543,1514,1
32.544,1514,1
32.545,1514,1
32.546,1514,1
32.547,1514,1
32.548,1514,1
32.549,76,0
32.55,1514,1
32.551,1514,1
32.552,83,0
32.553,1514,1
32.554,1514,1
32.555,1514,1
32.556,1514,1
32.557,1514,1
32.558,1514,1
32.559,1514,0
32.56,1514,1
32.561,1514,1
32.562,246,0
32.563,60,0
32.564,1514,1
32.565,1514,1
32.566,1514,1
32.567,1514,1
32.568,1514,1
32.569,1514,1
32.57,1514,1
32.571,1514,1
32.572,88,0
32.573,1514,1
32.574,1514,1
32.575,1514,1
32.576,1514,1
32.577,1514,1
32.578,60,0
32.579,1514,0
32.58,1514,1
32.581,1514,1
32.582,1514,1
32.583,1514,1
32.584,1514,1
32.585,60,0
32.586,91,0
32.587,1514,1
32.588,60,0
32.589,1514,1
32.59,1514,0
32.591,1514,1
32.592,88,0
32.593,1514,1
32.594,1514,1
32.595,1514,1
32.596,1514,1
32.597,1514,1
32.598,1514,1
32.599,1514,1
32.6,1514,1
32.601,90,0
32.602,1514,1
32.603,1514,1
32.604,92,0
32.605,1514,1
32.606,60,0
32.607,1514,1
32.608,1514,0
32.609,1514,1
32.61,1514,1
32.611,60,0
32.612,1514,1
32.613,1514,1
32.614,1514,1
32.615,60,0
32.616,1514,1
32.617,1514,1
32.618,1514,1
32.619,1514,1
32.62,1514,1
32.621,1514,1
32.622,1514,1
32.623,1514,1
32.624,1514,1
32.625,1514,1
32.626,1514,1
32.627,1514,1
32.628,1514,1
32.629,1514,1
32.63,1514,1
32.631,1514,1
32.632,1514,1
32.633,1514,1
32.634,101,0
32.635,1514,1
32.636,1514,1
32.637,1514,1
32.638,1514,1
32.639,1514,1
32.64,1514,1
32.641,1514,1
32.642,60,0
32.643,1514,0
32.644,1514,1
32.645,1514,1
32.646,60,0
32.647,1514,1
32.648,60,0
32.649,1514,1
32.65,1514,1
32.651,1514,1
32.652,1514,1
32.653,1514,1
32.654,1514,1
32.655,1514,1
32.656,1514,1
32.657,1514,1
32.658,93,0
32.659,1514,1
32.66,60,0
32.661,1514,1
32.662,1514,1
32.663,1514,1
32.664,1514,0
32.665,60,0
32.666,1514,1
32.667,60,0
32.668,1514,1
32.669,1514,1
32.67,1514,1
32.671,1514,1
32.672,1514,1
32.673,78,0
32.674,1514,1
32.675,1514,1
32.676,1514,1
32.677,1514,1
32.678,60,0
32.679,1514,1
32.68,80,0
32.681,60,0
32.682,1514,1
32.683,1514,1
32.684,1514,1
32.685,91,0
32.686,1514,1
32.687,1514,1
32.688,1514,1
32.689,1514,1
32.69,1514,1
32.691,60,0
32.692,1514,1
32.693,1514,1
32.694,1514,1
32.695,1514,1
32.696,1514,0
32.697,1514,1
32.698,1514,0
32.699,1514,1
32.7,60,0
32.701,1514,1
32.702,1514,1
32.703,60,0
32.704,1514,1
32.705,1514,1
32.706,1514,1
32.707,1514,1
32.708,1514,1
32.709,1514,1
32.71,1514,1
32.711,1514,1
32.712,1514,1
32.713,1514,1
32.714,1514,1
32.715,60,0
32.716,75,0
32.717,1514,1
32.718,1514,1
32.719,1514,1
32.72,1514,1
32.721,1514,1
32.722,60,0
32.723,1514,1
32.724,103,0
32.725,1514,1
32.726,1514,1
32.727,1514,1
32.728,1514,1
32.729,1514,1
32.73,1514,1
32.731,1514,1
32.732,1514,1
32.733,1514,1
32.734,1514,1
32.735,1514,1
32.736,1514,1
32.737,1514,1
32.738,1514,1
32.739,1514,1
32.74,1514,1
32.741,92,0
32.742,93,0
32.743,1514,1
32.744,1514,1
32.745,1514,1
32.746,1514,1
32.747,1514,1
32.748,1514,1
32.749,1514,1
32.75,1514,1
32.751,60,0
32.752,1514,1
32.753,1514,1
32.754,1514,1
32.755,1514,1
32.756,1514,1
32.757,1514,1
32.758,1514,1
32.759,60,0
32.76,1514,1
32.761,1514,0
32.762,60,0
32.763,1514,1
32.764,1514,1
32.765,1514,1
32.766,92,0
32.767,1514,1
32.768,60,0
32.769,60,0
32.77,1514,1
32.771,1514,1
32.772,60,0
32.773,1514,1
32.774,1514,1
32.775,60,0
32.776,1514,1
32.777,1514,1
32.778,1514,1
32.779,1514,1
32.78,1514,1
32.781,1514,1
32.782,1514,1
32.783,87,0
32.784,1514,1
32.785,1514,1
32.786,1514,1
32.787,1514,1
32.788,1514,1
32.789,1514,1
32.79,1514,1
32.791,1514,0
32.792,1514,1
32.793,1514,1
32.794,1514,1
32.795,1514,1
32.796,1514,1
32.797,1514,1
32.798,1514,1
32.799,1514,1
32.8,1514,1
32.801,1514,1
32.802,1514,1
32.803,1514,1
32.804,1514,0
32.805,60,0
32.806,1514,1
32.807,1514,1
32.808,1514,1
32.809,60,0
32.81,1514,1
32.811,1514,1
32.812,1514,0
32.813,1514,1
32.814,1514,1
32.815,92,0
32.816,1514,1
32.817,98,0
32.818,1514,1
32.819,60,0
32.82,1514,0
32.821,1514,0
32.822,1514,1
32.823,1514,1
32.824,1514,1
32.825,1514,1
32.826,1514,1
32.827,1514,1
32.828,1514,1
32.829,1514,1
32.83,1514,1
32.831,1514,1
32.832,1514,1
32.833,1514,1
32.834,1514,1
32.835,85,0
32.836,64,0
32.837,1514,1
32.838,1514,1
32.839,60,0
32.84,60,0
32.841,1514,1
32.842,60,0
32.843,1514,1
32.844,60,0
32.845,109,0
32.846,1514,1
32.847,1514,1
32.848,1514,1
32.849,1514,1
32.85,136,0
32.851,1514,1
32.852,1514,1
32.853,98,0
32.854,1514,1
32.855,1514,1
32.856,1514,1
32.857,1514,1
32.858,92,0
32.859,1514,1
32.86,1514,1
32.861,1514,1
32.862,1514,1
32.863,1514,1
32.864,1514,1
32.865,1514,1
32.866,1514,1
32.867,101,0
32.868,1514,1
32.869,60,0
32.87,1514,1
32.871,1514,1
32.872,1514,1
32.873,60,0
32.874,1514,1
32.875,1514,0
32.876,1514,1
32.877,1514,1
32.878,1514,1
32.879,1514,1
32.88,1514,1
32.881,1514,1
32.882,60,0
32.883,60,0
32.884,60,0
32.885,1514,1
32.886,96,0
32.887,1514,1
32.888,1514,1
32.889,60,0
32.89,1514,1
32.891,1514,1
32.892,1514,1
32.893,1514,1
32.894,92,0
32.895,90,0
32.896,84,0
32.897,60,0
32.898,1514,1
32.899,1514,1
32.9,1514,1
32.901,60,0
32.902,1514,1
32.903,1514,1
32.904,1514,1
32.905,1514,1
32.906,1514,1
32.907,1514,1
32.908,92,0
32.909,1514,1
32.91,1514,1
32.911,101,0
32.912,1514,1
32.913,1514,1
32.914,60,0
32.915,1514,1
32.916,1514,1
32.917,1514,1
32.918,1514,1
32.919,1514,1
32.92,1514,0
32.921,1514,1
32.922,60,0
32.923,1514,1
32.924,1514,0
32.925,79,0
32.926,1514,1
32.927,1514,1
32.928,1514,1
32.929,136,0
32.93,1514,1
32.931,60,0
32.932,822,0
32.933,1514,1
32.934,60,0
32.935,1514,1
32.936,1514,1
32.937,1514,1
32.938,1514,1
32.939,73,0
32.94,1514,1
32.941,1514,1
32.942,60,0
32.943,1514,1
32.944,1514,1
32.945,1514,1
32.946,1514,1
32.947,1514,1
32.948,1514,1
32.949,1514,1
32.95,98,0
32.951,1514,1
32.952,1514,1
32.953,1514,1
32.954,60,0
32.955,1514,1
32.956,1514,1
32.957,60,0
32.958,1514,1
32.959,60,0
32.96,60,0
32.961,1514,1
32.962,1514,1
32.963,1514,1
32.964,1514,1
32.965,1514,1
32.966,1514,1
32.967,1514,1
32.968,1514,1
32.969,1514,1
32.97,1514,1
32.971,1514,1
32.972,1514,1
32.973,1514,1
32.974,1514,1
32.975,1514,1
32.976,1514,1
32.977,1514,1
32.978,1514,1
32.979,1514,1
32.98,1514,1
32.981,1514,1
32.982,1514,1
32.983,60,0
32.984,1514,1
32.985,1514,1
32.986,1514,1
32.987,1514,0
32.988,1514,1
32.989,1514,1
32.99,1514,1
32.991,1514,1
32.992,1514,1
32.993,1514,1
32.994,1514,1
32.995,1514,1
32.996,1253,0
32.997,1514,0
32.998,1514,1
32.999,1514,1
33.0,60,0
33.001,91,0
33.002,1514,1
33.003,60,0
33.004,1514,1
33.005,1514,1
33.006,1514,1
33.007,1514,1
33.008,1514,1
33.009,78,0
33.01,79,0
33.011,60,0
33.012,60,0
33.013,1514,1
33.014,1514,1
33.015,1514,1
33.016,101,0
33.017,1514,1
33.018,1514,1
33.019,92,0
33.02,1514,1
33.021,241,0
33.022,1514,1
33.023,60,0
33.024,1514,1
33.025,60,0
33.026,1514,1
33.027,1514,1
33.028,60,0
33.029,1514,1
33.03,1514,1
33.031,1514,1
33.032,1514,1
33.033,1514,1
33.034,1514,1
33.035,60,0
33.036,1514,1
33.037,60,0
33.038,1514,1
33.039,90,0
33.04,1514,1
33.041,1514,1
33.042,60,0
33.043,1514,1
33.044,60,0
33.045,1514,1
33.046,1514,1
33.047,1514,1
33.048,1514,1
33.049,1514,1
33.05,1514,1
33.051,1514,1
33.052,1514,1
33.053,1514,1
33.054,60,0
33.055,1514,1
33.056,98,0
33.057,1514,1
33.058,1514,1
33.059,1514,1
33.06,1514,1
33.061,60,0
33.062,60,0
33.063,1514,1
33.064,1514,1
33.065,1514,1
33.066,1514,1
33.067,1514,1
33.068,1514,1
33.069,1514,1
33.07,76,0
33.071,1514,1
33.072,1514,1
33.073,1514,1
33.074,1514,0
33.075,88,0
33.076,1514,1
33.077,1514,1
33.078,60,0
33.079,1514,1
33.08,1514,1
33.081,1514,0
33.082,1514,1
33.083,60,0
33.084,1514,1
33.085,1514,1
33.086,1514,1
33.087,60,0
33.088,1514,1
33.089,103,0
33.09,1514,1
33.091,60,0
33.092,1514,1
33.093,1514,1
33.094,1514,1
33.095,1514,1
33.096,1514,1
33.097,60,0
33.098,1514,1
33.099,60,0
33.1,98,0
33.101,1514,1
33.102,1514,1
33.103,1514,1
33.104,1514,1
33.105,90,0
33.106,1514,1
33.107,1514,1
33.108,1514,1
33.109,1514,0
33.11,1514,1
33.111,88,0
33.112,1514,1
33.113,1514,1
33.114,1514,1
33.115,1514,1
33.116,1514,1
33.117,1514,1
33.118,1514,1
33.119,1514,1
33.12,60,0
33.121,1514,1
33.122,1514,1
33.123,1514,1
33.124,1514,1
33.125,1514,1
33.126,1514,1
33.127,1514,1
33.128,1514,1
33.129,1514,1
33.13,1078,0
33.131,1514,1
33.132,1514,1
33.133,1514,1
33.134,1514,1
33.135,1514,1
33.136,1514,1
33.137,1514,1
33.138,1514,1
33.139,1514,1
33.14,1514,1
33.141,1514,1
33.142,60,0
33.143,1514,1
33.144,1514,1
33.145,1514,1
33.146,1514,1
33.147,1514,1
33.148,1514,1
33.149,1514,1
33.15,1514,1
33.151,60,0
33.152,1514,1
33.153,1514,1
33.154,1514,1
33.155,1514,1
33.156,1514,1
33.157,1514,1
33.158,1514,1
33.159,1514,1
33.16,1514,0
33.161,1514,1
33.162,1514,1
33.163,60,0
33.164,1514,1
33.165,1514,1
33.166,238,0
33.167,1514,1
33.168,1514,1
33.169,1514,1
33.17,1514,1
33.171,1514,1
33.172,1514,1
33.173,1514,1
33.174,1514,1
33.175,1514,1
33.176,1514,0
33.177,104,0
33.178,1514,1
33.179,1514,1
33.18,1514,1
33.181,76,0
33.182,1514,1
33.183,1514,1
33.184,1514,1
33.185,1514,1
33.186,1514,1
33.187,1514,1
33.188,1514,1
33.189,1514,1
33.19,60,0
33.191,1514,1
33.192,60,0
33.193,1514,1
33.194,1514,1
33.195,1514,1
33.196,1514,1
33.197,1514,1
33.198,1514,1
33.199,1514,1
33.2,1514,1
33.201,93,0
33.202,1514,0
33.203,1514,1
33.204,60,0
33.205,1514,1
33.206,1514,1
33.207,107,0
33.208,60,0
33.209,1514,1
33.21,60,0
33.211,1514,1
33.212,1514,1
33.213,1514,1
33.214,91,0
33.215,76,0
33.216,1514,1
33.217,1514,1
33.218,1514,1
33.219,1514,1
33.22,1514,1
33.221,1514,1
33.222,1514,1
33.223,1514,1
33.224,1514,1
33.225,1514,1
33.226,237,0
33.227,1514,1
33.228,1514,1
33.229,60,0
33.23,1514,1
33.231,1514,1
33.232,1514,1
33.233,1514,1
33.234,1514,1
33.235,1514,1
33.236,1514,1
33.237,1514,1
33.238,60,0
33.239,1514,1
33.24,1514,1
33.241,1514,1
33.242,1514,1
33.243,1514,1
33.244,1514,1
33.245,1514,1
33.246,1514,1
33.247,1514,1
33.248,1514,1
33.249,1514,1
33.25,1514,1
33.251,1514,1
33.252,1514,1
33.253,1514,1
33.254,1514,1
33.255,60,0
33.256,1514,1
33.257,1514,1
33.258,1514,1
33.259,1514,1
33.26,1514,1
33.261,1514,1
33.262,1514,1
33.263,1514,1
33.264,1514,1
33.265,1514,1
33.266,1514,1
33.267,92,0
33.268,1514,1
33.269,1514,1
33.27,60,0
33.271,1514,1
33.272,1514,1
33.273,1514,1
33.274,1514,1
33.275,1514,1
33.276,1514,1
33.277,1514,1
33.278,1514,1
33.279,1514,1
33.28,1514,1
33.281,1514,1
33.282,102,0
33.283,1514,1
33.284,1514,1
33.285,1514,1
33.286,1514,1
33.287,1514,1
33.288,1514,1
33.289,1514,1
33.29,1514,1
33.291,1514,1
33.292,1514,1
33.293,60,0
33.294,1514,1
33.295,1514,1
33.296,1514,1
33.297,1514,0
33.298,1514,1
33.299,1514,1
33.3,91,0
33.301,1514,1
33.302,1514,1
33.303,1514,1
33.304,1514,1
33.305,1514,1
33.306,1514,1
33.307,1514,1
33.308,1514,1
33.309,1514,1
33.31,1514,1
33.311,1514,1
33.312,1514,1
33.313,60,0
33.314,1514,1
33.315,1514,1
33.316,1514,1
33.317,1514,1
33.318,1514,1
33.319,1514,1
33.32,1514,1
33.321,1514,1
33.322,1514,1
33.323,1514,1
33.324,1514,1
33.325,1514,1
33.326,1514,1
33.327,1514,1
33.328,1514,1
33.329,1514,1
33.33,1514,1
33.331,1514,0
33.332,1514,1
33.333,1514,1
33.334,1514,1
33.335,1514,1
33.336,1514,1
33.337,1514,1
33.338,1514,1
33.339,1514,1
33.34,1514,1
33.341,1514,1
33.342,1514,1
33.343,60,0
33.344,1514,1
33.345,96,0
33.346,1514,1
33.347,60,0
33.348,1514,1
33.349,60,0
33.35,1514,1
33.351,1514,0
33.352,102,0
33.353,1514,1
33.354,1514,1
33.355,1514,1
33.356,1514,1
33.357,1514,1
33.358,1514,1
33.359,1514,1
33.36,1514,1
33.361,1514,1
33.362,1514,1
33.363,1514,0
33.364,191,0
33.365,1514,1
33.366,1514,1
33.367,1514,1
33.368,1514,1
33.369,1514,1
33.37,1514,1
33.371,1514,1
33.372,1514,1
33.373,1514,0
33.374,1514,1
33.375,1514,1
33.376,1514,1
33.377,1514,1
33.378,1514,1
33.379,1514,1
33.38,1514,1
33.381,1514,1
33.382,1514,1
33.383,1514,1
33.384,1514,1
33.385,1514,0
33.386,1514,1
33.387,1514,1
33.388,1514,1
33.389,1514,1
33.39,1514,1
33.391,60,0
33.392,60,0
33.393,1514,1
33.394,1514,1
33.395,1514,1
33.396,1514,1
33.397,1514,1
33.398,1514,1
33.399,1514,1
33.4,1514,0
33.401,60,0
33.402,1514,1
33.403,60,0
33.404,1514,1
33.405,136,0
33.406,1514,1
33.407,322,0
33.408,1514,1
33.409,1514,1
33.41,1514,1
33.411,1514,1
33.412,1514,1
33.413,61,0
33.414,60,0
33.415,1514,1
33.416,1514,1
33.417,1514,1
33.418,1514,1
33.419,1514,1
33.42,1514,1
33.421,1514,1
33.422,1514,1
33.423,1514,1
33.424,1514,1
33.425,1514,1
33.426,1514,1
33.427,1514,1
33.428,60,0
33.429,1514,1
33.43,1514,0
33.431,1514,1
33.432,1514,1
33.433,1514,1
33.434,78,0
33.435,60,0
33.436,1514,1
33.437,1514,1
33.438,1514,1
33.439,1514,1
33.44,1514,1
33.441,1514,1
33.442,1514,1
33.443,1514,0
33.444,1514,1
33.445,1514,1
33.446,1514,1
33.447,1514,1
33.448,1514,1
33.449,1514,1
33.45,1514,1
33.451,1514,1
33.452,91,0
33.453,1514,1
33.454,1514,1
33.455,1514,1
33.456,1514,1
33.457,1514,1
33.458,1514,1
33.459,1514,1
33.46,1514,1
33.461,1514,1
33.462,1514,1
33.463,62,0
33.464,1514,1
33.465,1514,1
33.466,1514,0
33.467,1514,1
33.468,1514,1
33.469,60,0
33.47,1514,1
33.471,1514,1
33.472,1514,1
33.473,1514,1
33.474,1514,1
33.475,1514,1
33.476,1514,1
33.477,1514,1
33.478,1514,1
33.479,1514,1
33.48,1514,0
33.481,1514,1
33.482,1514,1
33.483,60,0
33.484,1514,1
33.485,1514,1
33.486,1514,1
33.487,1514,1
33.488,1514,1
33.489,1514,1
33.49,1514,1
33.491,1514,1
33.492,1514,1
33.493,1514,1
33.494,1514,1
33.495,1514,1
33.496,1514,1
33.497,1514,1
33.498,1514,1
33.499,1514,1
33.5,60,0
33.501,1514,1
33.502,1514,1
33.503,96,0
33.504,1514,1
33.505,1514,1
33.506,1514,1
33.507,1514,1
33.508,60,0
33.509,1514,1
33.51,1514,1
33.511,60,0
33.512,1514,1
33.513,1514,1
33.514,1514,1
33.515,104,0
33.516,1514,1
33.517,1514,1
33.518,1514,1
33.519,1514,1
33.52,1514,1
33.521,1514,1
33.522,1514,1
33.523,1514,1
33.524,1514,1
33.525,1514,1
33.526,1514,1
33.527,1514,1
33.528,1514,1
33.529,1514,1
33.53,1514,1
33.531,1514,1
33.532,1514,1
33.533,1514,1
33.534,1514,1
33.535,1514,1
33.536,1514,1
33.537,1514,1
33.538,1514,0
33.539,1514,1
33.54,1514,1
33.541,1514,1
33.542,1514,1
33.543,1514,1
33.544,1514,1
33.545,1514,1
33.546,136,0
33.547,1514,1
33.548,1514,1
33.549,1514,1
33.55,1514,1
33.551,1514,1
33.552,1514,1
33.553,1514,1
33.554,1514,1
33.555,1514,1
33.556,1514,1
33.557,1514,1
33.558,60,0
33.559,1514,1
33.56,1514,1
33.561,1514,1
33.562,1514,1
33.563,1514,1
33.564,1514,1
33.565,1514,1
33.566,1514,1
33.567,98,0
33.568,60,0
33.569,1514,1
33.57,1514,1
33.571,101,0
33.572,136,0
33.573,1514,1
33.574,1514,1
33.575,1514,1
33.576,1514,1
33.577,1514,1
33.578,1514,1
33.579,1514,1
33.58,1514,1
33.581,1514,1
33.582,1514,1
33.583,1514,0
33.584,1514,1
33.585,1514,1
33.586,1514,1
33.587,1514,1
33.588,1514,1
33.589,1514,1
33.59,1514,1
33.591,60,0
33.592,60,0
33.593,1514,1
33.594,1514,1
33.595,60,0
33.596,1514,1
33.597,1514,1
33.598,60,0
33.599,79,0
33.6,1514,1
33.601,1514,1
33.602,1514,1
33.603,1514,1
33.604,84,0
33.605,1514,1
33.606,1514,1
33.607,1514,1
33.608,1514,1
33.609,1514,1
33.61,1514,1
33.611,1514,1
33.612,1514,1
33.613,1514,1
33.614,1514,1
33.615,1514,1
33.616,1514,1
33.617,1514,1
33.618,1514,0
33.619,1514,1
33.62,1514,1
33.621,60,0
33.622,1514,1
33.623,1514,1
33.624,1514,1
33.625,1514,1
33.626,88,0
33.627,100,0
33.628,1514,1
33.629,1514,1
33.63,60,0
33.631,1514,1
33.632,1514,1
33.633,1514,1
33.634,1514,1
33.635,1514,1
33.636,1514,1
33.637,1514,1
33.638,1514,1
33.639,60,0
33.64,1514,1
33.641,1514,1
33.642,1514,1
33.643,1514,1
33.644,1514,1
33.645,1514,1
33.646,1514,1
33.647,1514,1
33.648,1514,1
33.649,1514,1
33.65,1514,1
33.651,1514,1
33.652,1514,1
33.653,898,0
33.654,1514,1
33.655,1514,0
33.656,1514,1
33.657,60,0
33.658,1514,1
33.659,1514,1
33.66,98,0
33.661,1514,1
33.662,1514,1
33.663,1514,1
33.664,1514,1
33.665,1514,1
33.666,1514,1
33.667,1514,1
33.668,1514,1
33.669,60,0
33.67,1514,1
33.671,1514,1
33.672,1514,1
33.673,1514,1
33.674,1514,1
33.675,237,0
33.676,1514,1
33.677,1514,1
33.678,60,0
33.679,1514,1
33.68,1514,1
33.681,1514,1
33.682,1514,1
33.683,1514,1
33.684,1514,1
33.685,1514,1
33.686,1514,1
33.687,1514,1
33.688,60,0
33.689,1514,1
33.69,1514,1
33.691,1514,1
33.692,1514,1
33.693,60,0
33.694,60,0
33.695,1514,1
33.696,1514,1
33.697,98,0
33.698,1514,1
33.699,1514,1
33.7,1514,1
33.701,1514,1
33.702,1514,1
33.703,1514,1
33.704,1514,0
33.705,60,0
33.706,1514,1
33.707,1514,1
33.708,1514,1
33.709,60,0
33.71,1514,1
33.711,1514,1
33.712,1514,1
33.713,1514,1
33.714,1023,0
33.715,1514,1
33.716,1514,1
33.717,1514,1
33.718,1514,1
33.719,1514,1
33.72,60,0
33.721,1514,1
33.722,1514,1
33.723,1514,1
33.724,1514,1
33.725,1514,1
33.726,1514,1
33.727,1514,1
33.728,60,0
33.729,1514,1
33.73,1514,1
33.731,1514,1
33.732,1514,1
33.733,1514,1
33.734,1514,1
33.735,60,0
33.736,1514,1
33.737,1514,1
33.738,1514,1
33.739,1514,1
33.74,1514,1
33.741,104,0
33.742,1514,1
33.743,1514,1
33.744,1514,1
33.745,1514,1
33.746,1514,1
33.747,1514,1
33.748,1514,1
33.749,1514,1
33.75,1514,1
33.751,1514,1
33.752,1514,1
33.753,1514,1
33.754,91,0
33.755,60,0
33.756,1514,1
33.757,1514,1
33.758,1514,1
33.759,1514,1
33.76,1514,1
33.761,1514,1
33.762,1514,1
33.763,1514,1
33.764,1514,1
33.765,1514,1
33.766,1514,1
33.767,1514,1
33.768,1514,1
33.769,1514,1
33.77,1514,1
33.771,1514,1
33.772,1514,1
33.773,60,0
33.774,60,0
33.775,1514,1
33.776,1514,1
33.777,1514,0
33.778,79,0
33.779,1514,1
33.78,1514,1
33.781,1514,1
33.782,1514,1
33.783,1514,0
33.784,60,0
33.785,1514,1
33.786,1514,0
33.787,1514,1
33.788,1514,1
33.789,1514,1
33.79,60,0
33.791,1514,1
33.792,98,0
33.793,1514,1
33.794,1514,1
33.795,1514,1
33.796,1514,1
33.797,1514,1
33.798,1514,1
33.799,236,0
33.8,60,0
33.801,1514,1
33.802,1514,1
33.803,60,0
33.804,1514,1
33.805,1514,1
33.806,1514,1
33.807,1514,1
33.808,1514,1
33.809,1514,1
33.81,1514,1
33.811,1514,0
33.812,1514,1
33.813,1514,1
33.814,1514,1
33.815,60,0
33.816,1514,1
33.817,1514,1
33.818,1514,1
33.819,1514,1
33.82,1514,1
33.821,1514,1
33.822,91,0
33.823,1514,1
33.824,60,0
33.825,1514,1
33.826,1514,1
33.827,1514,1
33.828,1514,1
33.829,1514,1
33.83,1514,1
33.831,1514,1
33.832,1514,1
33.833,1514,1
33.834,88,0
33.835,1514,0
33.836,1514,1
33.837,1514,1
33.838,60,0
33.839,60,0
33.84,1514,1
33.841,1514,1
33.842,1514,1
33.843,1514,1
33.844,1514,1
33.845,1514,1
33.846,1514,1
33.847,1514,1
33.848,1514,1
33.849,1514,1
33.85,1514,1
33.851,1514,1
33.852,1514,1
33.853,1514,0
33.854,1514,0
33.855,96,0
33.856,104,0
33.857,1514,0
33.858,1514,1
33.859,236,0
33.86,1514,1
33.861,1514,1
33.862,1514,1
33.863,1514,1
33.864,1514,1
33.865,1514,1
33.866,91,0
33.867,63,0
33.868,1514,1
33.869,1514,1
33.87,60,0
33.871,1514,1
33.872,60,0
33.873,1514,1
33.874,1514,1
33.875,1514,1
33.876,1514,1
33.877,1514,1
33.878,1514,1
33.879,60,0
33.88,1514,1
33.881,104,0
33.882,1514,1
33.883,1514,1
33.884,88,0
33.885,1514,1
33.886,1514,1
33.887,1514,1
33.888,1514,0
33.889,1514,1
33.89,102,0
33.891,1514,1
33.892,1514,1
33.893,1514,1
33.894,1514,1
33.895,1514,1
33.896,1514,1
33.897,1514,1
33.898,1514,1
33.899,1514,1
33.9,1514,1
33.901,1514,1
33.902,1514,1
33.903,1514,1
33.904,60,0
33.905,1514,1
33.906,1514,1
33.907,1514,1
33.908,60,0
33.909,1514,1
33.91,1514,1
33.911,1514,1
33.912,1514,1
33.913,1514,1
33.914,1514,1
33.915,1514,1
33.916,1514,1
33.917,1514,1
33.918,1514,1
33.919,1514,1
33.92,1514,1
33.921,1514,1
33.922,1514,1
33.923,1514,1
33.924,1514,1
33.925,60,0
33.926,1514,1
33.927,104,0
33.928,1514,1
33.929,1514,1
33.93,1514,1
33.931,1514,1
33.932,1514,1
33.933,1514,1
33.934,1514,1
33.935,104,0
33.936,1514,1
33.937,1514,1
33.938,1514,1
33.939,103,0
33.94,1514,1
33.941,104,0
33.942,1514,1
33.943,1514,1
33.944,1514,1
33.945,1514,1
33.946,1514,1
33.947,1514,1
33.948,1514,1
33.949,1514,1
33.95,1514,1
33.951,1514,1
33.952,1514,1
33.953,1514,1
33.954,1514,1
33.955,1514,1
33.956,1514,1
33.957,1514,1
33.958,1514,1
33.959,1514,1
33.96,1514,1
33.961,1514,1
33.962,1514,1
33.963,1514,1
33.964,1514,1
33.965,1514,1
33.966,1514,1
33.967,1514,1
33.968,1514,1
33.969,1514,1
33.97,1514,1
33.971,98,0
33.972,79,0
33.973,60,0
33.974,1514,1
33.975,1514,1
33.976,1514,1
33.977,1514,1
33.978,1514,1
33.979,1514,0
33.98,1514,1
33.981,1514,1
33.982,60,0
33.983,1514,1
33.984,1514,0
33.985,1514,1
33.986,60,0
33.987,1514,1
33.988,93,0
33.989,1514,1
33.99,1514,1
33.991,1514,1
33.992,1514,1
33.993,1514,1
33.994,1514,1
33.995,98,0
33.996,1514,1
33.997,1514,0
33.998,1514,1
33.999,1514,1
34.0,1514,1
34.001,1514,1
34.002,1514,1
34.003,101,0
34.004,1514,1
34.005,1514,1
34.006,1514,1
34.007,91,0
34.008,1514,1
34.009,1514,1
34.01,1514,1
34.011,1514,1
34.012,1514,1
34.013,1514,1
34.014,1514,1
34.015,1514,1
34.016,1514,1
34.017,1514,1
34.018,1514,1
34.019,1514,1
34.02,1514,1
34.021,1514,1
34.022,1514,1
34.023,1514,1
34.024,1514,1
34.025,1514,1
34.026,1514,1
34.027,1514,1
34.028,1514,1
34.029,1514,1
34.03,60,0
34.031,1514,1
34.032,1514,1
34.033,1514,1
34.034,1514,1
34.035,1514,0
34.036,1514,1
34.037,60,0
34.038,1514,1
34.039,1514,1
34.04,1514,1
34.041,1514,1
34.042,1514,1
34.043,1514,1
34.044,60,0
34.045,1514,1
34.046,1514,1
34.047,1514,1
34.048,60,0
34.049,1514,1
34.05,1514,1
34.051,60,0
34.052,1514,1
34.053,1514,1
34.054,1514,1
34.055,60,0
34.056,1514,1
34.057,1514,1
34.058,1514,1
34.059,1514,1
34.06,1514,1
34.061,1514,1
34.062,1514,1
34.063,1514,1
34.064,1514,0
34.065,1514,1
34.066,1514,0
34.067,1514,1
34.068,96,0
34.069,1514,1
34.07,1514,1
34.071,1514,1
34.072,60,0
34.073,1514,1
34.074,104,0
34.075,1514,1
34.076,1514,1
34.077,1514,1
34.078,1514,1
34.079,1514,0
34.08,76,0
34.081,1514,1
34.082,1514,1
34.083,1514,1
34.084,1514,1
34.085,1514,1
34.086,1514,1
34.087,1514,1
34.088,1514,1
34.089,1514,1
34.09,1514,1
34.091,1514,0
34.092,60,0
34.093,1514,1
34.094,1514,1
34.095,60,0
34.096,1514,1
34.097,1514,0
34.098,104,0
34.099,1514,1
34.1,1514,1
34.101,1514,1
34.102,1514,1
34.103,1514,1
34.104,1514,1
34.105,1514,1
34.106,1514,1
34.107,1514,1
34.108,1514,0
34.109,1514,1
34.11,1514,1
34.111,1514,1
34.112,1514,1
34.113,1514,1
34.114,1514,1
34.115,104,0
34.116,92,0
34.117,1514,1
34.118,1514,1
34.119,60,0
34.12,1514,0
34.121,1514,1
34.122,1514,1
34.123,60,0
34.124,72,0
34.125,1514,1
34.126,1514,0
34.127,1514,1
34.128,1514,1
34.129,1514,1
34.13,1514,1
34.131,1514,1
34.132,1514,1
34.133,1514,1
34.134,1514,0
34.135,60,0
34.136,1514,1
34.137,1514,1
34.138,1514,1
34.139,60,0
34.14,1514,1
34.141,1514,1
34.142,1514,1
34.143,101,0
34.144,1514,1
34.145,1514,1
34.146,1514,1
34.147,1514,1
34.148,1514,1
34.149,1514,1
34.15,1514,1
34.151,103,0
34.152,1514,1
34.153,1514,1
34.154,1514,1
34.155,1514,1
34.156,1514,1
34.157,1514,1
34.158,1514,1
34.159,1514,1
34.16,1514,1
34.161,1514,0
34.162,1514,1
34.163,63,0
34.164,98,0
34.165,1514,1
34.166,1514,1
34.167,1514,1
34.168,1514,1
34.169,1514,1
34.17,1514,1
34.171,1514,1
34.172,60,0
34.173,1514,1
34.174,1514,1
34.175,1514,1
34.176,1514,1
34.177,1514,1
34.178,1514,1
34.179,90,0
34.18,1514,1
34.181,1514,1
34.182,1514,1
34.183,1514,1
34.184,1514,1
34.185,1514,1
34.186,1514,1
34.187,1514,1
34.188,60,0
34.189,1514,1
34.19,1514,0
34.191,1514,1
34.192,1514,1
34.193,1514,1
34.194,60,0
34.195,60,0
34.196,1514,1
34.197,1514,1
34.198,1514,1
34.199,1514,1
34.2,1514,1
34.201,1514,1
34.202,1514,1
34.203,1514,1
34.204,60,0
34.205,1514,1
34.206,1514,1
34.207,1514,1
34.208,1514,1
34.209,91,0
34.21,1514,1
34.211,75,0
34.212,1514,1
34.213,60,0
34.214,1514,0
34.215,1514,1
34.216,1514,1
34.217,1514,1
34.218,1514,1
34.219,1514,1
34.22,1514,1
34.221,236,0
34.222,1514,1
34.223,1514,1
34.224,1514,1
34.225,1514,1
34.226,1514,1
34.227,1514,1
34.228,60,0
34.229,1514,1
34.23,60,0
34.231,1514,1
34.232,1514,1
34.233,1514,1
34.234,1514,1
34.235,1514,1
34.236,1514,1
34.237,1514,1
34.238,122,0
34.239,1514,1
34.24,1514,1
34.241,1514,1
34.242,1514,1
34.243,60,0
34.244,1514,1
34.245,1514,1
34.246,1514,1
34.247,98,0
34.248,1514,1
34.249,296,0
34.25,98,0
34.251,1514,1
34.252,1514,1
34.253,1514,1
34.254,1514,1
34.255,1514,1
34.256,1514,1
34.257,60,0
34.258,1514,1
34.259,1514,1
34.26,1514,1
34.261,1514,1
34.262,1514,0
34.263,1514,1
34.264,1514,1
34.265,1514,1
34.266,1514,1
34.267,1514,1
34.268,1514,1
34.269,1514,1
34.27,136,0
34.271,60,0
34.272,1514,1
34.273,1514,1
34.274,1514,1
34.275,1514,1
34.276,1514,1
34.277,1514,1
34.278,98,0
34.279,1514,1
34.28,60,0
34.281,1514,1
34.282,1514,1
34.283,90,0
34.284,91,0
34.285,1514,1
34.286,1514,1
34.287,60,0
34.288,1514,1
34.289,1514,1
34.29,1514,1
34.291,1514,1
34.292,60,0
34.293,1514,1
34.294,1514,1
34.295,1514,1
34.296,1514,1
34.297,1514,1
34.298,1514,1
34.299,60,0
34.3,92,0
34.301,1514,1
34.302,1514,1
34.303,1514,0
34.304,1514,1
34.305,1514,1
34.306,1514,1
34.307,1514,1
34.308,1514,1
34.309,528,0
34.31,60,0
34.311,1514,1
34.312,1514,1
34.313,1514,1
34.314,1514,1
34.315,1514,1
34.316,1514,1
34.317,1514,1
34.318,1514,1
34.319,1514,1
34.32,1514,1
34.321,1514,1
34.322,60,0
34.323,1514,1
34.324,1514,1
34.325,1514,1
34.326,1514,0
34.327,1514,1
34.328,1514,1
34.329,1514,1
34.33,1514,1
34.331,1514,1
34.332,1514,1
34.333,60,0
34.334,1514,1
34.335,1514,1
34.336,91,0
34.337,1514,1
34.338,1514,1
34.339,1514,1
34.34,1514,1
34.341,1514,1
34.342,60,0
34.343,1514,1
34.344,1514,1
34.345,1514,1
34.346,60,0
34.347,104,0
34.348,1514,1
34.349,1514,1
34.35,1514,1
34.351,60,0
34.352,1514,1
34.353,1514,1
34.354,1514,1
34.355,1514,1
34.356,1514,1
34.357,1514,1
34.358,1514,1
34.359,1514,1
34.36,1514,1
34.361,1514,1
34.362,60,0
34.363,60,0
34.364,1514,1
34.365,1514,1
34.366,1514,1
34.367,1514,1
34.368,1514,1
34.369,1514,1
34.37,60,0
34.371,1514,1
34.372,1514,1
34.373,1514,1
34.374,88,0
34.375,1514,1
34.376,123,0
34.377,1514,1
34.378,1514,1
34.379,1514,1
34.38,104,0
34.381,60,0
34.382,1514,1
34.383,1514,1
34.384,1514,1
34.385,1514,1
34.386,63,0
34.387,1514,1
34.388,1514,1
34.389,1514,1
34.39,1514,1
34.391,1514,1
34.392,1514,1
34.393,1514,1
34.394,1514,1
34.395,1514,1
34.396,1514,1
34.397,83,0
34.398,1514,1
34.399,60,0
34.4,60,0
34.401,1514,1
34.402,1514,1
34.403,60,0
34.404,1514,1
34.405,1514,1
34.406,1514,1
34.407,1514,1
34.408,1514,1
34.409,1514,1
34.41,60,0
34.411,1514,1
34.412,1514,1
34.413,1514,1
34.414,74,0
34.415,1514,1
34.416,1514,1
34.417,1514,1
34.418,1514,1
34.419,1514,1
34.42,88,0
34.421,1514,1
34.422,1514,1
34.423,1514,1
34.424,1514,1
34.425,1514,1
34.426,136,0
34.427,1514,1
34.428,1514,1
34.429,1514,1
34.43,1514,1
34.431,1514,1
34.432,1514,1
34.433,1514,1
34.434,1514,1
34.435,1514,1
34.436,60,0
34.437,1514,1
34.438,1514,1
34.439,60,0
34.44,1514,1
34.441,1514,1
34.442,1514,1
34.443,1514,1
34.444,1514,1
34.445,1514,1
34.446,1514,1
34.447,1514,1
34.448,1514,1
34.449,1514,1
34.45,60,0
34.451,1514,1
34.452,1514,1
34.453,1514,1
34.454,1514,1
34.455,1514,1
34.456,1514,1
34.457,1514,1
34.458,1514,1
34.459,1514,1
34.46,1514,1
34.461,1514,1
34.462,1034,0
34.463,1514,1
34.464,1514,1
34.465,60,0
34.466,1514,1
34.467,1514,1
34.468,1514,1
34.469,60,0
34.47,1514,1
34.471,1514,1
34.472,1514,1
34.473,1514,0
34.474,1514,1
34.475,1514,1
34.476,1514,0
34.477,1514,1
34.478,1514,1
34.479,1514,1
34.48,1514,1
34.481,95,0
34.482,1514,1
34.483,1514,1
34.484,1514,1
34.485,1514,0
34.486,1514,1
34.487,1514,1
34.488,1514,1
34.489,1514,1
34.49,90,0
34.491,1514,1
34.492,1514,1
34.493,1514,1
34.494,1514,1
34.495,1514,1
34.496,60,0
34.497,1514,1
34.498,90,0
34.499,1514,1
34.5,1514,1
34.501,1514,1
34.502,1514,1
34.503,1514,1
34.504,101,0
34.505,1514,1
34.506,1514,1
34.507,1514,1
34.508,1514,1
34.509,1514,1
34.51,60,0
34.511,60,0
34.512,1514,1
34.513,1514,1
34.514,1514,1
34.515,1514,1
34.516,1514,1
34.517,1514,1
34.518,1514,1
34.519,1514,0
34.52,1514,1
34.521,1514,1
34.522,1514,1
34.523,1514,1
34.524,60,0
34.525,1514,1
34.526,1514,1
34.527,1514,1
34.528,1514,1
34.529,1514,1
34.53,1514,1
34.531,1514,1
34.532,1514,1
34.533,1514,1
34.534,1514,1
34.535,1514,1
34.536,1514,1
34.537,1514,1
34.538,1514,1
34.539,60,0
34.54,1514,1
34.541,1514,1
34.542,1514,1
34.543,1514,1
34.544,1514,1
34.545,1514,1
34.546,1514,1
34.547,1514,1
34.548,60,0
34.549,60,0
34.55,1514,1
34.551,1514,1
34.552,1514,1
34.553,96,0
34.554,1514,1
34.555,1514,1
34.556,1514,1
34.557,60,0
34.558,1514,1
34.559,1514,1
34.56,1514,1
34.561,1514,1
34.562,1514,1
34.563,1514,1
34.564,1514,1
34.565,1514,1
34.566,1514,1
34.567,1514,1
34.568,1514,1
34.569,1514,1
34.57,1514,1
34.571,1514,1
34.572,685,0
34.573,1514,1
34.574,1514,1
34.575,1514,1
34.576,78,0
34.577,1514,1
34.578,1514,1
34.579,60,0
34.58,1514,1
34.581,1514,1
34.582,60,0
34.583,1514,1
34.584,1514,1
34.585,1514,1
34.586,1514,1
34.587,1514,1
34.588,1514,1
34.589,1514,0
34.59,1514,1
34.591,1514,1
34.592,60,0
34.593,1514,1
34.594,1514,1
34.595,1514,1
34.596,1514,1
34.597,1514,1
34.598,1514,1
34.599,1514,1
34.6,1514,1
34.601,1514,1
34.602,1514,0
34.603,1514,1
34.604,1514,1
34.605,1514,1
34.606,98,0
34.607,1514,1
34.608,1514,1
34.609,1514,1
34.61,96,0
34.611,1514,1
34.612,60,0
34.613,1514,1
34.614,1514,1
34.615,1514,1
34.616,1514,1
34.617,1514,1
34.618,1514,1
34.619,103,0
34.62,1514,1
34.621,1514,1
34.622,1514,1
34.623,1514,1
34.624,1514,1
34.625,1514,1
34.626,1514,1
34.627,1514,1
34.628,1514,1
34.629,1514,1
34.63,1514,1
34.631,1514,1
34.632,1514,1
34.633,1514,1
34.634,1514,0
34.635,1514,1
34.636,1514,1
34.637,1514,1
34.638,1514,1
34.639,60,0
34.64,1514,1
34.641,1514,1
34.642,64,0
34.643,1514,1
34.644,1514,0
34.645,1514,1
34.646,1514,1
34.647,1514,1
34.648,1514,1
34.649,1514,1
34.65,1514,1
34.651,1514,1
34.652,1514,1
34.653,1514,1
34.654,1514,1
34.655,1514,1
34.656,1514,1
34.657,1514,1
34.658,1514,1
34.659,1514,1
34.66,89,0
34.661,1514,1
34.662,1514,1
34.663,237,0
34.664,1514,1
34.665,96,0
34.666,1514,1
34.667,1514,1
34.668,1514,0
34.669,60,0
34.67,1514,1
34.671,1514,1
34.672,1514,1
34.673,1514,1
34.674,1514,1
34.675,1514,1
34.676,1514,1
34.677,1514,1
34.678,1514,1
34.679,1514,1
34.68,1514,1
34.681,1514,1
34.682,1514,1
34.683,1514,1
34.684,1514,1
34.685,1514,0
34.686,1514,1
34.687,1514,0
34.688,65,0
34.689,1514,0
34.69,1514,1
34.691,1514,1
34.692,1514,1
34.693,76,0
34.694,1514,1
34.695,1514,1
34.696,1514,1
34.697,1514,1
34.698,1514,1
34.699,1514,1
34.7,60,0
34.701,1514,1
34.702,1514,1
34.703,1514,1
34.704,1514,1
34.705,1514,1
34.706,1514,1
34.707,60,0
34.708,64,0
34.709,1514,1
34.71,1514,1
34.711,1514,1
34.712,1514,1
34.713,1514,1
34.714,1514,1
34.715,1514,1
34.716,1514,1
34.717,60,0
34.718,1514,1
34.719,1514,1
34.72,1514,1
34.721,1514,1
34.722,1514,1
34.723,1514,1
34.724,1514,1
34.725,1514,1
34.726,1514,1
34.727,1514,1
34.728,1514,1
34.729,1514,1
34.73,1514,1
34.731,1514,1
34.732,1514,1
34.733,91,0
34.734,1514,1
34.735,1514,1
34.736,1514,1
34.737,1514,1
34.738,1514,1
34.739,1514,1
34.74,1514,1
34.741,1514,1
34.742,1514,1
34.743,60,0
34.744,1514,1
34.745,1514,1
34.746,1514,1
34.747,1514,1
34.748,1514,1
34.749,1514,1
34.75,1514,1
34.751,1514,1
34.752,1514,1
34.753,1514,1
34.754,1514,1
34.755,1514,1
34.756,1514,1
34.757,1514,1
34.758,1514,1
34.759,1514,1
34.76,1514,1
34.761,1514,1
34.762,1514,1
34.763,1514,1
34.764,1514,0
34.765,1514,1
34.766,1514,1
34.767,1514,1
34.768,1514,1
34.769,1514,1
34.77,1514,1
34.771,1514,1
34.772,1514,1
34.773,1514,0
34.774,1514,1
34.775,1514,1
34.776,1514,1
34.777,1514,1
34.778,91,0
34.779,1514,1
34.78,1514,1
34.781,1514,1
34.782,1514,1
34.783,1514,1
34.784,1514,1
34.785,1514,1
34.786,1514,1
34.787,60,0
34.788,1514,1
34.789,1514,1
34.79,60,0
34.791,1514,1
34.792,1514,1
34.793,1514,1
34.794,1514,1
34.795,1514,1
34.796,1514,1
34.797,1514,1
34.798,1514,1
34.799,1514,1
34.8,1514,1
34.801,1514,1
34.802,1514,1
34.803,1514,1
34.804,1514,1
34.805,1514,1
34.806,1514,1
34.807,1514,1
34.808,1514,1
34.809,1514,1
34.81,1514,1
34.811,1514,1
34.812,1514,1
34.813,1514,1
34.814,1514,1
34.815,1514,1
34.816,1514,1
34.817,1514,1
34.818,1514,1
34.819,1514,1
34.82,1514,1
34.821,1514,1
34.822,1514,1
34.823,1514,1
34.824,1514,1
34.825,1514,0
34.826,1514,1
34.827,1514,1
34.828,1514,1
34.829,1514,1
34.83,1514,1
34.831,1514,1
34.832,1514,1
34.833,1514,1
34.834,1514,1
34.835,1514,1
34.836,78,0
34.837,1514,1
34.838,1514,1
34.839,1514,1
34.84,1514,1
34.841,1514,1
34.842,91,0
34.843,1514,0
34.844,1514,1
34.845,1514,1
34.846,1514,1
34.847,1514,0
34.848,1514,1
34.849,60,0
34.85,1514,1
34.851,1514,1
34.852,1514,1
34.853,1514,1
34.854,1514,1
34.855,1514,1
34.856,1514,1
34.857,1514,1
34.858,1514,1
34.859,1514,1
34.86,1514,1
34.861,1514,1
34.862,1514,1
34.863,1514,1
34.864,1514,1
34.865,1514,1
34.866,1514,1
34.867,1514,1
34.868,1514,1
34.869,1514,1
34.87,1514,1
34.871,74,0
34.872,1514,1
34.873,1514,1
34.874,1514,1
34.875,1514,1
34.876,1514,1
34.877,1514,1
34.878,1514,1
34.879,60,0
34.88,1514,1
34.881,1514,1
34.882,1514,1
34.883,1514,1
34.884,1514,1
34.885,1514,1
34.886,1514,1
34.887,1514,1
34.888,1514,1
34.889,1514,1
34.89,1514,1
34.891,1514,1
34.892,136,0
34.893,1514,1
34.894,1514,1
34.895,1514,1
34.896,60,0
34.897,1514,1
34.898,1514,1
34.899,89,0
34.9,60,0
34.901,1514,1
34.902,1514,1
34.903,1514,0
34.904,1514,1
34.905,1514,1
34.906,1514,1
34.907,1514,1
34.908,1514,1
34.909,1514,1
34.91,1514,0
34.911,1514,1
34.912,1514,0
34.913,1514,1
34.914,1514,1
34.915,1514,1
34.916,104,0
34.917,1514,1
34.918,1514,1
34.919,1514,1
34.92,1514,1
34.921,1514,1
34.922,1514,1
34.923,1514,1
34.924,1514,1
34.925,1514,1
34.926,1514,1
34.927,102,0
34.928,1514,1
34.929,1514,1
34.93,1514,0
34.931,60,0
34.932,1514,1
34.933,1514,1
34.934,1514,1
34.935,1514,1
34.936,1514,1
34.937,1514,1
34.938,1514,1
34.939,1514,1
34.94,1514,1
34.941,1514,1
34.942,1514,1
34.943,1514,1
34.944,1514,1
34.945,1514,1
34.946,1514,1
34.947,1514,1
34.948,1514,1
34.949,1514,1
34.95,1514,1
34.951,60,0
34.952,1514,1
34.953,1514,1
34.954,1514,0
34.955,60,0
34.956,1514,1
34.957,1514,1
34.958,1514,1
34.959,92,0
34.96,1514,1
34.961,1514,1
34.962,60,0
34.963,1514,1
34.964,1514,1
34.965,1514,1
34.966,60,0
34.967,1514,1
34.968,1514,1
34.969,1514,1
34.97,1514,1
34.971,1514,1
34.972,1514,1
34.973,1514,1
34.974,1514,1
34.975,1514,1
34.976,1514,1
34.977,1514,1
34.978,1514,1
34.979,1514,1
34.98,1514,1
34.981,1514,1
34.982,1514,1
34.983,1514,1
34.984,60,0
34.985,1514,1
34.986,1514,0
34.987,64,0
34.988,1514,1
34.989,1514,1
34.99,1514,1
34.991,1514,1
34.992,1514,1
34.993,1514,1
34.994,60,0
34.995,1514,1
34.996,1514,1
34.997,1514,1
34.998,1514,1
34.999,94,0
35.0,60,0
35.001,1514,1
35.002,60,0
35.003,60,0
35.004,1514,1
35.005,60,0
35.006,1514,1
35.007,60,0
35.008,1514,1
35.009,1514,1
35.01,1514,1
35.011,1514,1
35.012,1514,1
35.013,1514,1
35.014,1514,1
35.015,1514,1
35.016,1514,1
35.017,1514,1
35.018,1514,1
35.019,1514,1
35.02,1514,1
35.021,1514,1
35.022,136,0
35.023,1514,1
35.024,1514,1
35.025,1514,1
35.026,1514,1
35.027,1514,1
35.028,1514,1
35.029,1514,1
35.03,1514,1
35.031,1514,1
35.032,1514,1
35.033,60,0
35.034,1514,1
35.035,1514,1
35.036,1514,1
35.037,1514,1
35.038,1514,1
35.039,1514,1
35.04,1514,1
35.041,1514,1
35.042,90,0
35.043,1514,1
35.044,1514,1
35.045,60,0
35.046,1514,0
35.047,1514,1
35.048,1514,1
35.049,1514,1
35.05,1514,1
35.051,1514,1
35.052,1514,1
35.053,1514,1
35.054,1514,1
35.055,1514,1
35.056,1514,1
35.057,1514,1
35.058,60,0
35.059,60,0
35.06,1514,1
35.061,1514,1
35.062,1514,1
35.063,1514,1
35.064,1514,1
35.065,60,0
35.066,1514,1
35.067,1514,1
35.068,1514,1
35.069,1514,1
35.07,1514,1
35.071,1514,1
35.072,1514,1
35.073,1514,1
35.074,1514,1
35.075,1514,1
35.076,60,0
35.077,1514,1
35.078,1514,1
35.079,60,0
35.08,1514,1
35.081,60,0
35.082,1514,1
35.083,1514,1
35.084,1514,0
35.085,1514,1
35.086,1514,1
35.087,1514,1
35.088,1514,1
35.089,1514,1
35.09,97,0
35.091,1514,1
35.092,1514,1
35.093,1514,1
35.094,1514,1
35.095,1514,1
35.096,1514,1
35.097,1514,0
35.098,60,0
35.099,1514,1
35.1,96,0
35.101,1514,1
35.102,1514,1
35.103,1514,1
35.104,1514,1
35.105,1514,1
35.106,1514,1
35.107,1514,1
35.108,1514,0
35.109,1514,1
35.11,1514,1
35.111,1514,1
35.112,1514,1
35.113,1514,1
35.114,1514,1
35.115,1514,1
35.116,1514,1
35.117,129,0
35.118,1514,1
35.119,1514,1
35.12,1514,1
35.121,1514,1
35.122,60,0
35.123,84,0
35.124,1514,1
35.125,1514,1
35.126,60,0
35.127,1514,1
35.128,1514,1
35.129,83,0
35.13,1514,1
35.131,1514,1
35.132,1514,1
35.133,1514,1
35.134,1514,1
35.135,1514,1
35.136,1514,1
35.137,1514,1
35.138,1514,1
35.139,1514,1
35.14,60,0
35.141,1514,1
35.142,1514,1
35.143,62,0
35.144,1514,1
35.145,103,0
35.146,1514,1
35.147,1514,1
35.148,1514,1
35.149,1514,1
35.15,1514,1
35.151,60,0
35.152,1514,1
35.153,1514,1
35.154,1514,1
35.155,60,0
35.156,1514,1
35.157,815,0
35.158,1514,1
35.159,1514,1
35.16,60,0
35.161,1514,1
35.162,1514,1
35.163,1514,1
35.164,1514,1
35.165,1514,1
35.166,96,0
35.167,60,0
35.168,1514,1
35.169,1514,1
35.17,1514,1
35.171,1514,1
35.172,1514,1
35.173,1514,1
35.174,104,0
35.175,89,0
35.176,60,0
35.177,60,0
35.178,1514,1
35.179,60,0
35.18,1514,1
35.181,1514,1
35.182,60,0
35.183,1514,1
35.184,1514,1
35.185,1514,1
35.186,1514,1
35.187,1514,1
35.188,60,0
35.189,1514,1
35.19,1514,1
35.191,90,0
35.192,104,0
35.193,1514,1
35.194,1514,1
35.195,1514,1
35.196,1514,1
35.197,1514,1
35.198,1514,1
35.199,1514,1
35.2,1514,0
35.201,1514,1
35.202,1514,1
35.203,60,0
35.204,1514,1
35.205,1514,1
35.206,1514,1
35.207,1514,1
35.208,1514,1
35.209,1514,0
35.21,1514,1
35.211,1514,1
35.212,60,0
35.213,1514,1
35.214,1514,1
35.215,1514,1
35.216,91,0
35.217,1514,1
35.218,1514,1
35.219,1514,1
35.22,1514,1
35.221,1514,1
35.222,1514,1
35.223,1514,1
35.224,1514,1
35.225,1514,1
35.226,1514,1
35.227,1514,1
35.228,1514,1
35.229,1514,1
35.23,1514,1
35.231,60,0
35.232,1514,1
35.233,1514,1
35.234,1514,1
35.235,1514,1
35.236,1514,1
35.237,1514,1
35.238,1514,1
35.239,1514,1
35.24,90,0
35.241,1514,1
35.242,1514,1
35.243,1514,1
35.244,1514,1
35.245,1514,1
35.246,1514,1
35.247,1514,1
35.248,60,0
35.249,1514,1
35.25,1514,1
35.251,1514,1
35.252,136,0
35.253,1514,1
35.254,1514,1
35.255,1514,1
35.256,1514,1
35.257,60,0
35.258,1514,1
35.259,1514,1
35.26,1514,1
35.261,60,0
35.262,1514,1
35.263,1514,1
35.264,1514,1
35.265,1514,1
35.266,60,0
35.267,1514,1
35.268,60,0
35.269,1514,1
35.27,1514,1
35.271,1514,1
35.272,1514,1
35.273,1514,1
35.274,1514,1
35.275,60,0
35.276,1514,1
35.277,1514,1
35.278,1514,1
35.279,1514,1
35.28,1514,1
35.281,1514,1
35.282,60,0
35.283,1514,1
35.284,60,0
35.285,1514,1
35.286,60,0
35.287,1514,1
35.288,1514,1
35.289,1514,1
35.29,1514,1
35.291,1514,1
35.292,1514,1
35.293,1514,1
35.294,1514,1
35.295,1514,1
35.296,1514,1
35.297,1514,1
35.298,1514,1
35.299,1514,1
35.3,1514,1
35.301,104,0
35.302,97,0
35.303,1514,0
35.304,1514,1
35.305,1514,1
35.306,240,0
35.307,1514,1
35.308,1514,1
35.309,1514,1
35.31,1514,1
35.311,1514,0
35.312,1514,1
35.313,60,0
35.314,1514,1
35.315,1514,1
35.316,1514,1
35.317,1514,1
35.318,92,0
35.319,1514,1
35.32,1514,1
35.321,1514,1
35.322,1514,1
35.323,1514,1
35.324,1514,1
35.325,1514,1
35.326,60,0
35.327,1514,1
35.328,1514,1
35.329,1514,0
35.33,1514,1
35.331,1514,1
35.332,1514,1
35.333,1514,1
35.334,60,0
35.335,1514,0
35.336,1514,1
35.337,1514,1
35.338,1514,1
35.339,1514,1
35.34,1514,1
35.341,1514,1
35.342,60,0
35.343,1514,1
35.344,1514,1
35.345,1514,1
35.346,1514,0
35.347,1514,1
35.348,1514,1
35.349,1514,1
35.35,1514,1
35.351,1514,1
35.352,1514,1
35.353,1514,1
35.354,1514,1
35.355,1514,1
35.356,1514,1
35.357,60,0
35.358,84,0
35.359,1514,1
35.36,80,0
35.361,1514,1
35.362,1514,1
35.363,1514,1
35.364,1514,1
35.365,1514,1
35.366,1514,1
35.367,91,0
35.368,1514,1
35.369,1514,1
35.37,60,0
35.371,1514,1
35.372,1514,1
35.373,1514,1
35.374,1514,1
35.375,1514,1
35.376,1514,1
35.377,1514,1
35.378,755,0
35.379,1514,1
35.38,1514,1
35.381,66,0
35.382,1514,1
35.383,1514,1
35.384,1514,1
35.385,1514,1
35.386,1514,1
35.387,1514,1
35.388,1514,1
35.389,60,0
35.39,1514,1
35.391,1514,1
35.392,1514,1
35.393,1514,1
35.394,1514,1
35.395,98,0
35.396,1514,1
35.397,1514,1
35.398,60,0
35.399,1514,1
35.4,60,0
35.401,1514,1
35.402,1514,1
35.403,1514,1
35.404,1514,1
35.405,1514,1
35.406,1514,1
35.407,1514,1
35.408,1514,1
35.409,98,0
35.41,1514,1
35.411,60,0
35.412,1514,1
35.413,1514,1
35.414,239,0
35.415,100,0
35.416,1514,1
35.417,101,0
35.418,1514,1
35.419,1514,1
35.42,1514,1
35.421,60,0
35.422,1514,1
35.423,1514,1
35.424,1514,1
35.425,1514,1
35.426,1514,1
35.427,1514,1
35.428,1514,1
35.429,80,0
35.43,1514,1
35.431,1514,1
35.432,1514,1
35.433,1514,1
35.434,1514,1
35.435,1514,1
35.436,1514,1
35.437,1514,1
35.438,1514,1
35.439,1514,1
35.44,1514,1
35.441,1514,1
35.442,1514,1
35.443,1514,1
35.444,1514,1
35.445,1514,1
35.446,1514,1
35.447,1514,1
35.448,1514,1
35.449,1514,1
35.45,1514,1
35.451,1514,1
35.452,1514,1
35.453,1514,1
35.454,1514,1
35.455,1514,1
35.456,1514,1
35.457,1514,1
35.458,1514,1
35.459,1514,1
35.46,1514,1
35.461,1514,1
35.462,1514,1
35.463,1514,1
35.464,1514,1
35.465,1514,0
35.466,1514,1
35.467,1514,1
35.468,1514,1
35.469,1514,1
35.47,1514,1
35.471,60,0
35.472,1514,1
35.473,1514,1
35.474,1514,1
35.475,1514,1
35.476,1514,1
35.477,1514,1
35.478,91,0
35.479,1514,1
35.48,1514,1
35.481,1514,1
35.482,1514,1
35.483,1514,1
35.484,1514,1
35.485,1514,1
35.486,60,0
35.487,1514,1
35.488,1514,0
35.489,1514,1
35.49,1514,1
35.491,1514,1
35.492,1514,1
35.493,1514,0
35.494,1514,1
35.495,1514,1
35.496,1514,1
35.497,1514,1
35.498,1514,1
35.499,1514,1
35.5,109,0
35.501,1514,1
35.502,1514,1
35.503,1514,1
35.504,1514,1
35.505,1514,1
35.506,1514,0
35.507,1514,1
35.508,1514,1
35.509,1514,0
35.51,60,0
35.511,1514,1
35.512,64,0
35.513,1514,1
35.514,1514,1
35.515,1514,1
35.516,1514,1
35.517,1514,1
35.518,104,0
35.519,1514,1
35.52,101,0
35.521,1514,1
35.522,1514,1
35.523,1514,1
35.524,1514,1
35.525,1514,1
35.526,605,0
35.527,60,0
35.528,1514,1
35.529,1514,1
35.53,1514,1
35.531,1514,1
35.532,1514,1
35.533,1514,1
35.534,60,0
35.535,1514,0
35.536,1514,1
35.537,1514,1
35.538,1514,1
35.539,1514,1
35.54,1514,1
35.541,1514,1
35.542,1514,1
35.543,1514,1
35.544,1514,1
35.545,1514,1
35.546,1514,1
35.547,1514,1
35.548,1514,1
35.549,1514,1
35.55,60,0
35.551,1514,1
35.552,1514,1
35.553,1514,1
35.554,1514,1
35.555,1514,1
35.556,60,0
35.557,1514,1
35.558,1514,1
35.559,60,0
35.56,94,0
35.561,60,0
35.562,1514,1
35.563,1514,1
35.564,1514,1
35.565,1514,1
35.566,1514,1
35.567,1514,1
35.568,1514,1
35.569,1514,1
35.57,1514,1
35.571,60,0
35.572,1514,1
35.573,96,0
35.574,60,0
35.575,1514,1
35.576,1514,1
35.577,1514,1
35.578,1514,1
35.579,1514,1
35.58,1514,1
35.581,1514,1
35.582,1514,1
35.583,1514,1
35.584,1514,1
35.585,90,0
35.586,1514,1
35.587,1514,1
35.588,1514,1
35.589,1514,1
35.59,1514,1
35.591,60,0
35.592,1078,0
35.593,1514,1
35.594,78,0
35.595,1514,1
35.596,1514,1
35.597,1514,1
35.598,1514,1
35.599,1514,1
35.6,1514,1
35.601,1514,1
35.602,1514,1
35.603,1514,1
35.604,1514,1
35.605,1514,1
35.606,1514,1
35.607,1514,1
35.608,1514,1
35.609,1514,1
35.61,1514,1
35.611,1514,1
35.612,1514,1
35.613,1514,1
35.614,1514,1
35.615,1514,1
35.616,60,0
35.617,1514,1
35.618,1514,1
35.619,1514,1
35.62,1514,1
35.621,1514,1
35.622,1514,1
35.623,1514,1
35.624,60,0
35.625,1514,1
35.626,1514,1
35.627,1514,1
35.628,1514,1
35.629,1514,1
35.63,1514,1
35.631,1514,1
35.632,1514,1
35.633,1514,1
35.634,1514,1
35.635,1514,1
35.636,1514,1
35.637,60,0
35.638,1514,0
35.639,1514,1
35.64,1514,1
35.641,1514,1
35.642,1514,1
35.643,1514,1
35.644,92,0
35.645,60,0
35.646,1514,1
35.647,60,0
35.648,1514,1
35.649,1514,1
35.65,1514,1
35.651,1514,1
35.652,1514,1
35.653,1514,1
35.654,1514,1
35.655,1514,1
35.656,1514,1
35.657,1514,1
35.658,1514,1
35.659,1514,1
35.66,1514,1
35.661,1514,1
35.662,60,0
35.663,802,0
35.664,1514,1
35.665,60,0
35.666,1514,1
35.667,1514,1
35.668,1514,0
35.669,1514,1
35.67,1514,1
35.671,1514,1
35.672,1514,0
35.673,1514,1
35.674,1514,1
35.675,104,0
35.676,1514,1
35.677,1514,1
35.678,1514,1
35.679,1514,1
35.68,1514,1
35.681,1514,1
35.682,1514,1
35.683,1514,1
35.684,1514,1
35.685,60,0
35.686,1514,0
35.687,1514,1
35.688,97,0
35.689,60,0
35.69,60,0
35.691,1514,1
35.692,1514,1
35.693,1514,1
35.694,1514,1
35.695,1514,1
35.696,1514,1
35.697,1514,1
35.698,88,0
35.699,1514,1
35.7,84,0
35.701,1514,1
35.702,1514,1
35.703,1514,1
35.704,1514,0
35.705,1514,1
35.706,1514,1
35.707,1514,1
35.708,1514,1
35.709,1514,1
35.71,1514,1
35.711,1514,1
35.712,1514,1
35.713,1514,1
35.714,1514,1
35.715,1514,1
35.716,1514,1
35.717,1514,0
35.718,1514,1
35.719,1514,1
35.72,1514,0
35.721,1514,1
35.722,1514,0
35.723,1514,1
35.724,1514,1
35.725,60,0
35.726,1514,1
35.727,1514,1
35.728,1514,1
35.729,1514,1
35.73,1514,1
35.731,1514,1
35.732,1514,1
35.733,1514,1
35.734,1514,1
35.735,1514,1
35.736,1514,1
35.737,60,0
35.738,1514,1
35.739,1514,1
35.74,1514,1
35.741,1514,1
35.742,1514,1
35.743,1514,1
35.744,1514,1
35.745,1514,1
35.746,1514,1
35.747,1514,1
35.748,1514,1
35.749,1514,1
35.75,1514,1
35.751,1514,1
35.752,1514,0
35.753,60,0
35.754,1514,1
35.755,1514,1
35.756,1514,1
35.757,1514,1
35.758,236,0
35.759,60,0
35.76,1514,1
35.761,1514,1
35.762,1514,1
35.763,1514,1
35.764,1514,1
35.765,1514,1
35.766,1514,0
35.767,1514,1
35.768,1514,1
35.769,1514,1
35.77,1514,1
35.771,1514,1
35.772,1514,1
35.773,1514,1
35.774,1514,1
35.775,1514,0
35.776,1514,1
35.777,1514,1
35.778,1514,1
35.779,60,0
35.78,1514,1
35.781,1514,1
35.782,60,0
35.783,1514,1
35.784,1514,1
35.785,1514,1
35.786,1514,1
35.787,1514,1
35.788,1514,1
35.789,1514,1
35.79,1514,1
35.791,1514,1
35.792,1514,1
35.793,1514,1
35.794,1514,1
35.795,1514,1
35.796,1514,1
35.797,1514,1
35.798,1514,1
35.799,1514,1
35.8,88,0
35.801,60,0
35.802,1514,1
35.803,1514,1
35.804,1514,1
35.805,1514,1
35.806,101,0
35.807,1514,1
35.808,1514,1
35.809,1514,1
35.81,1514,1
35.811,60,0
35.812,1514,1
35.813,1514,1
35.814,1514,1
35.815,91,0
35.816,1514,1
35.817,1514,1
35.818,1514,1
35.819,1514,1
35.82,1514,1
35.821,104,0
35.822,1514,1
35.823,1514,1
35.824,1514,1
35.825,60,0
35.826,60,0
35.827,1514,1
35.828,1514,1
35.829,100,0
35.83,1514,1
35.831,1514,1
35.832,1514,1
35.833,1514,1
35.834,1514,1
35.835,1514,1
35.836,1514,1
35.837,1514,1
35.838,60,0
35.839,1514,1
35.84,1514,1
35.841,1514,1
35.842,1514,1
35.843,1514,1
35.844,1514,1
35.845,60,0
35.846,1514,1
35.847,60,0
35.848,1514,1
35.849,1514,1
35.85,1514,1
35.851,96,0
35.852,1514,1
35.853,1514,1
35.854,1514,1
35.855,1514,1
35.856,1514,1
35.857,1514,1
35.858,91,0
35.859,1514,1
35.86,60,0
35.861,1514,1
35.862,1514,1
35.863,1514,1
35.864,60,0
35.865,1514,1
35.866,78,0
35.867,1514,1
35.868,1514,1
35.869,1514,0
35.87,1514,1
35.871,1514,1
35.872,1514,1
35.873,1514,1
35.874,1514,1
35.875,1514,1
35.876,1514,1
35.877,1514,1
35.878,1514,1
35.879,1514,1
35.88,1514,1
35.881,1514,0
35.882,1514,1
35.883,1514,1
35.884,60,0
35.885,102,0
35.886,1514,1
35.887,1514,1
35.888,1514,1
35.889,1514,1
35.89,1514,1
35.891,1514,1
35.892,1514,1
35.893,1514,1
35.894,1514,1
35.895,1514,1
35.896,1514,1
35.897,1514,1
35.898,1514,1
35.899,1514,1
35.9,1514,1
35.901,1514,1
35.902,1514,1
35.903,123,0
35.904,60,0
35.905,236,0
35.906,63,0
35.907,341,0
35.908,1514,1
35.909,1514,1
35.91,1514,0
35.911,1514,1
35.912,1514,1
35.913,1514,1
35.914,1514,1
35.915,1514,1
35.916,1514,1
35.917,1514,1
35.918,1514,1
35.919,1514,0
35.92,1514,1
35.921,1514,1
35.922,1514,1
35.923,1514,1
35.924,1514,1
35.925,1514,1
35.926,1514,1
35.927,1514,1
35.928,1514,1
35.929,1514,1
35.93,1514,1
35.931,1514,1
35.932,1514,1
35.933,1514,1
35.934,1514,1
35.935,1514,1
35.936,1514,1
35.937,1514,0
35.938,1514,1
35.939,60,0
35.94,1514,1
35.941,1514,1
35.942,1514,1
35.943,1514,1
35.944,99,0
35.945,1514,1
35.946,1514,1
35.947,1514,1
35.948,1514,1
35.949,60,0
35.95,63,0
35.951,1514,0
35.952,1514,1
35.953,1514,1
35.954,1514,0
35.955,1514,1
35.956,1514,1
35.957,1514,1
35.958,1514,1
35.959,1514,0
35.96,1514,1
35.961,92,0
35.962,1514,1
35.963,1514,1
35.964,1514,1
35.965,1514,1
35.966,1514,1
35.967,1514,1
35.968,60,0
35.969,60,0
35.97,1514,1
35.971,1514,1
35.972,60,0
35.973,1514,1
35.974,1514,1
35.975,1514,1
35.976,1514,1
35.977,1514,1
35.978,60,0
35.979,1514,1
35.98,1514,1
35.981,60,0
35.982,1514,1
35.983,1514,1
35.984,1514,1
35.985,1514,1
35.986,1514,1
35.987,60,0
35.988,1514,1
35.989,1514,1
35.99,1514,1
35.991,1514,1
35.992,1514,1
35.993,1514,1
35.994,1514,0
35.995,1514,1
35.996,1514,1
35.997,1514,1
35.998,1514,1
35.999,1514,1
36.0,1514,1
36.001,1514,1
36.002,1514,1
36.003,1514,1
36.004,1514,1
36.005,75,0
36.006,1514,1
36.007,1514,1
36.008,1514,1
36.009,1514,1
36.01,1514,1
36.011,1514,1
36.012,1514,1
36.013,1514,1
36.014,1514,1
36.015,1514,1
36.016,1514,1
36.017,1514,1
36.018,1514,1
36.019,1514,1
36.02,1514,1
36.021,1514,1
36.022,1514,1
36.023,1514,1
36.024,1514,1
36.025,1514,1
36.026,1514,1
36.027,1514,1
36.028,1514,1
36.029,60,0
36.03,1514,1
36.031,1514,1
36.032,1514,1
36.033,1514,1
36.034,1514,1
36.035,1514,1
36.036,1514,1
36.037,1514,1
36.038,60,0
36.039,1514,1
36.04,1514,1
36.041,1514,1
36.042,1514,1
36.043,1514,1
36.044,1514,1
36.045,1514,1
36.046,1514,1
36.047,1514,1
36.048,84,0
36.049,83,0
36.05,1514,1
36.051,1514,1
36.052,1514,1
36.053,1514,1
36.054,78,0
36.055,60,0
36.056,1514,1
36.057,1514,1
36.058,1514,1
36.059,1514,1
36.06,1514,1
36.061,1514,1
36.062,1514,1
36.063,1514,1
36.064,1514,1
36.065,1514,1
36.066,1514,1
36.067,1514,1
36.068,1514,0
36.069,1514,1
36.07,1514,1
36.071,1514,0
36.072,1514,1
36.073,78,0
36.074,1514,1
36.075,90,0
36.076,91,0
36.077,1514,1
36.078,1514,1
36.079,104,0
36.08,1514,1
36.081,1514,1
36.082,1514,1
36.083,1514,1
36.084,1514,1
36.085,1514,1
36.086,1514,1
36.087,1514,1
36.088,1514,1
36.089,1514,1
36.09,1514,1
36.091,1514,1
36.092,60,0
36.093,1514,1
36.094,1514,1
36.095,1514,1
36.096,1514,1
36.097,1514,1
36.098,60,0
36.099,1514,1
36.1,1514,1
36.101,1514,1
36.102,1514,1
36.103,1514,1
36.104,1514,1
36.105,1514,1
36.106,1514,1
36.107,1514,1
36.108,1514,1
36.109,1514,1
36.11,1514,1
36.111,1514,1
36.112,1514,1
36.113,104,0
36.114,1514,1
36.115,1514,1
36.116,1514,1
36.117,1514,0
36.118,91,0
36.119,1514,1
36.12,98,0
36.121,1514,1
36.122,1514,1
36.123,916,0
36.124,1514,1
36.125,60,0
36.126,1514,1
36.127,1514,1
36.128,1514,1
36.129,1514,1
36.13,1514,1
36.131,1514,1
36.132,1514,1
36.133,1514,1
36.134,1514,1
36.135,1514,1
36.136,1514,1
36.137,60,0
36.138,1514,1
36.139,1514,1
36.14,1514,0
36.141,1514,1
36.142,1514,1
36.143,1514,1
36.144,1514,1
36.145,1514,1
36.146,1514,1
36.147,1514,1
36.148,1514,1
36.149,1514,1
36.15,1514,1
36.151,1514,1
36.152,1514,1
36.153,1514,1
36.154,1514,1
36.155,1514,1
36.156,1514,1
36.157,1514,1
36.158,60,0
36.159,1514,1
36.16,1514,1
36.161,1514,1
36.162,1514,1
36.163,1514,1
36.164,1514,1
36.165,1514,1
36.166,1514,1
36.167,1514,1
36.168,1514,1
36.169,1514,1
36.17,1514,1
36.171,91,0
36.172,60,0
36.173,1514,1
36.174,1514,1
36.175,1514,1
36.176,1514,1
36.177,1514,1
36.178,60,0
36.179,1514,1
36.18,1514,1
36.181,1514,1
36.182,1514,1
36.183,91,0
36.184,60,0
36.185,1514,1
36.186,1514,1
36.187,1514,1
36.188,1514,0
36.189,1514,1
36.19,1514,1
36.191,78,0
36.192,1514,1
36.193,1514,1
36.194,1514,1
36.195,1514,1
36.196,104,0
36.197,1514,1
36.198,1514,1
36.199,1514,1
36.2,1514,1
36.201,1514,1
36.202,136,0
36.203,1514,1
36.204,98,0
36.205,1514,1
36.206,1514,1
36.207,60,0
36.208,1514,1
36.209,1514,1
36.21,1514,1
36.211,1514,1
36.212,1514,1
36.213,1514,1
36.214,1514,1
36.215,1514,1
36.216,1514,0
36.217,1514,1
36.218,1514,1
36.219,1514,1
36.22,1514,1
36.221,60,0
36.222,1514,1
36.223,1514,1
36.224,1514,0
36.225,1514,1
36.226,1514,1
36.227,60,0
36.228,1514,1
36.229,1514,1
36.23,1514,1
36.231,1514,1
36.232,1514,1
36.233,1514,1
36.234,1514,1
36.235,1514,1
36.236,1514,1
36.237,1514,1
36.238,1514,1
36.239,1514,1
36.24,60,0
36.241,60,0
36.242,1514,1
36.243,1514,1
36.244,1514,1
36.245,1514,0
36.246,1514,1
36.247,1514,1
36.248,1514,1
36.249,1514,1
36.25,1514,1
36.251,1514,1
36.252,1514,1
36.253,1514,1
36.254,1514,1
36.255,60,0
36.256,101,0
36.257,1514,1
36.258,1514,1
36.259,1514,1
36.26,1514,1
36.261,1514,1
36.262,1514,1
36.263,1514,1
36.264,1514,1
36.265,1514,1
36.266,102,0
36.267,1514,1
36.268,1514,1
36.269,1514,1
36.27,1514,1
36.271,1514,1
36.272,1514,1
36.273,1514,1
36.274,1514,1
36.275,1514,1
36.276,1514,1
36.277,60,0
36.278,1514,1
36.279,1514,1
36.28,93,0
36.281,1514,0
36.282,1514,1
36.283,1514,1
36.284,1514,1
36.285,1514,1
36.286,1514,1
36.287,1514,1
36.288,1514,1
36.289,1514,1
36.29,1514,1
36.291,1514,1
36.292,1514,1
36.293,1514,1
36.294,96,0
36.295,1514,1
36.296,1514,1
36.297,1514,1
36.298,1514,1
36.299,1514,0
36.3,1514,1
36.301,1514,1
36.302,1514,1
36.303,1514,1
36.304,1514,1
36.305,1514,1
36.306,1514,1
36.307,1514,1
36.308,1514,1
36.309,60,0
36.31,1514,1
36.311,1514,0
36.312,1514,1
36.313,237,0
36.314,1514,1
36.315,60,0
36.316,1514,1
36.317,1514,1
36.318,1514,1
36.319,96,0
36.32,1514,0
36.321,1514,1
36.322,1514,1
36.323,1514,1
36.324,1514,1
36.325,1514,1
36.326,60,0
36.327,1514,1
36.328,60,0
36.329,1514,1
36.33,1514,1
36.331,1514,1
36.332,1514,1
36.333,1514,1
36.334,1514,1
36.335,1514,1
36.336,136,0
36.337,1514,1
36.338,89,0
36.339,1514,1
36.34,1514,1
36.341,1514,1
36.342,1514,1
36.343,1514,1
36.344,1514,1
36.345,1514,1
36.346,1514,1
36.347,1514,0
36.348,1514,1
36.349,1514,1
36.35,1514,1
36.351,1514,1
36.352,60,0
36.353,1514,1
36.354,1514,1
36.355,1514,1
36.356,60,0
36.357,1514,1
36.358,1514,1
36.359,1514,1
36.36,1514,1
36.361,60,0
36.362,1514,1
36.363,60,0
36.364,60,0
36.365,1514,1
36.366,1514,1
36.367,1514,1
36.368,704,0
36.369,1514,1
36.37,1514,1
36.371,63,0
36.372,1514,1
36.373,91,0
36.374,1514,1
36.375,103,0
36.376,1514,1
36.377,1514,1
36.378,1514,1
36.379,1514,1
36.38,60,0
36.381,1514,1
36.382,1514,1
36.383,1514,1
36.384,1514,1
36.385,1514,1
36.386,1514,1
36.387,236,0
36.388,75,0
36.389,1514,0
36.39,1514,0
36.391,1514,1
36.392,1514,1
36.393,1514,1
36.394,1514,1
36.395,1514,1
36.396,1514,1
36.397,1514,1
36.398,1514,1
36.399,1514,1
36.4,1514,1
36.401,1514,1
36.402,1514,1
36.403,1514,1
36.404,1514,1
36.405,1514,1
36.406,1514,1
36.407,1514,1
36.408,1514,1
36.409,1514,1
36.41,1514,1
36.411,1514,1
36.412,1514,1
36.413,1514,1
36.414,1514,1
36.415,92,0
36.416,1514,1
36.417,1514,1
36.418,1514,1
36.419,1514,1
36.42,1514,1
36.421,1514,1
36.422,1514,1
36.423,1514,1
36.424,1514,1
36.425,1514,1
36.426,1514,1
36.427,1514,1
36.428,1514,1
36.429,1514,1
36.43,1514,1
36.431,1514,1
36.432,1514,1
36.433,1514,1
36.434,1514,1
36.435,1514,1
36.436,1514,1
36.437,1514,1
36.438,1514,1
36.439,1514,1
36.44,60,0
36.441,1514,1
36.442,78,0
36.443,60,0
36.444,1514,1
36.445,1514,1
36.446,60,0
36.447,1514,1
36.448,60,0
36.449,1514,1
36.45,1514,1
36.451,1514,1
36.452,1514,1
36.453,486,0
36.454,1514,1
36.455,1514,1
36.456,1514,1
36.457,1514,1
36.458,1514,1
36.459,1514,1
36.46,1078,0
36.461,91,0
36.462,1514,1
36.463,1514,1
36.464,1514,1
36.465,1514,1
36.466,1514,1
36.467,1514,1
36.468,1514,1
36.469,1514,1
36.47,1514,1
36.471,1514,1
36.472,1514,1
36.473,1514,1
36.474,1514,1
36.475,1514,1
36.476,136,0
36.477,1514,1
36.478,1514,1
36.479,1514,1
36.48,1514,1
36.481,1514,1
36.482,1514,1
36.483,1514,0
36.484,1514,1
36.485,1514,1
36.486,60,0
36.487,1514,1
36.488,60,0
36.489,1514,1
36.49,1514,1
36.491,1514,1
36.492,60,0
36.493,60,0
36.494,1514,1
36.495,60,0
36.496,1514,1
36.497,1514,1
36.498,1514,0
36.499,1514,1
36.5,1514,0
36.501,1514,1
36.502,1514,1
36.503,60,0
36.504,239,0
36.505,1514,0
36.506,1514,1
36.507,76,0
36.508,96,0
36.509,1514,1
36.51,1514,1
36.511,60,0
36.512,1078,0
36.513,1514,1
36.514,1514,1
36.515,1514,1
36.516,1514,1
36.517,1514,1
36.518,1514,1
36.519,60,0
36.52,1514,1
36.521,1514,1
36.522,1514,1
36.523,1514,1
36.524,60,0
36.525,1514,1
36.526,1514,1
36.527,1514,0
36.528,1514,1
36.529,60,0
36.53,1514,1
36.531,1514,1
36.532,60,0
36.533,1514,1
36.534,138,0
36.535,1514,1
36.536,1514,1
36.537,1514,1
36.538,1514,1
36.539,1514,1
36.54,1514,1
36.541,1514,1
36.542,1514,1
36.543,1514,1
36.544,1514,1
36.545,88,0
36.546,1514,1
36.547,1514,1
36.548,1514,1
36.549,1514,1
36.55,1514,1
36.551,1514,1
36.552,60,0
36.553,1514,1
36.554,1514,1
36.555,60,0
36.556,1514,0
36.557,60,0
36.558,1514,0
36.559,1514,1
36.56,1514,1
36.561,1514,1
36.562,1514,1
36.563,1514,0
36.564,1514,1
36.565,1514,1
36.566,1514,1
36.567,1514,1
36.568,1514,1
36.569,1514,1
36.57,1514,1
36.571,1514,1
36.572,1514,1
36.573,1514,1
36.574,1514,1
36.575,60,0
36.576,1514,1
36.577,1514,1
36.578,1514,1
36.579,1514,1
36.58,1514,1
36.581,1514,1
36.582,1514,1
36.583,1514,1
36.584,60,0
36.585,1514,1
36.586,1514,1
36.587,1514,1
36.588,1514,1
36.589,1514,1
36.59,1514,1
36.591,1514,1
36.592,1514,1
36.593,1514,1
36.594,1514,1
36.595,1514,1
36.596,1514,1
36.597,1514,1
36.598,1514,1
36.599,1514,1
36.6,1514,1
36.601,1514,1
36.602,60,0
36.603,1514,0
36.604,1514,1
36.605,1514,0
36.606,1514,1
36.607,1514,1
36.608,1514,1
36.609,60,0
36.61,1514,0
36.611,1514,1
36.612,1514,1
36.613,1514,1
36.614,1514,1
36.615,1514,1
36.616,1514,1
36.617,1514,1
36.618,1514,0
36.619,1514,1
36.62,1514,1
36.621,1514,1
36.622,1514,1
36.623,64,0
36.624,104,0
36.625,1514,1
36.626,1514,1
36.627,1514,1
36.628,1514,1
36.629,60,0
36.63,98,0
36.631,1514,1
36.632,1514,1
36.633,1514,1
36.634,1514,1
36.635,1514,1
36.636,103,0
36.637,1514,1
36.638,1514,1
36.639,1514,0
36.64,1514,1
36.641,60,0
36.642,60,0
36.643,1514,1
36.644,1514,1
36.645,1514,1
36.646,1514,1
36.647,1514,1
36.648,101,0
36.649,1514,1
36.65,1514,1
36.651,1514,0
36.652,1514,1
36.653,1514,1
36.654,60,0
36.655,60,0
36.656,1514,0
36.657,1514,1
36.658,1514,1
36.659,1514,1
36.66,104,0
36.661,1514,1
36.662,1514,1
36.663,1514,1
36.664,1514,1
36.665,1514,1
36.666,1514,1
36.667,1514,1
36.668,1514,1
36.669,1514,1
36.67,1514,1
36.671,1514,1
36.672,1514,1
36.673,1514,1
36.674,60,0
36.675,60,0
36.676,1514,1
36.677,1514,1
36.678,1514,1
36.679,1514,1
36.68,1514,1
36.681,1514,1
36.682,60,0
36.683,1514,1
36.684,1514,1
36.685,1514,1
36.686,1514,1
36.687,1514,1
36.688,1514,1
36.689,1514,1
36.69,60,0
36.691,1514,1
36.692,1514,1
36.693,1514,1
36.694,1514,1
36.695,1514,1
36.696,1514,1
36.697,60,0
36.698,1514,1
36.699,1514,1
36.7,1514,1
36.701,1514,0
36.702,1514,1
36.703,1514,1
36.704,1514,1
36.705,1514,1
36.706,60,0
36.707,1514,1
36.708,1514,1
36.709,1514,1
36.71,1514,1
36.711,1514,1
36.712,1514,0
36.713,1514,1
36.714,1514,1
36.715,1514,1
36.716,1514,1
36.717,1514,1
36.718,1514,1
36.719,1514,0
36.72,1514,1
36.721,1514,1
36.722,1514,1
36.723,1514,1
36.724,1514,1
36.725,1514,1
36.726,1514,0
36.727,60,0
36.728,60,0
36.729,60,0
36.73,1514,1
36.731,1514,1
36.732,1514,1
36.733,1514,1
36.734,1514,1
36.735,1514,1
36.736,1514,1
36.737,1514,1
36.738,1514,1
36.739,102,0
36.74,1514,1
36.741,1514,1
36.742,1514,1
36.743,1514,1
36.744,1514,1
36.745,60,0
36.746,1514,1
36.747,1514,1
36.748,1514,1
36.749,1514,1
36.75,1514,1
36.751,1514,1
36.752,1514,1
36.753,1514,1
36.754,1514,1
36.755,1514,1
36.756,60,0
36.757,60,0
36.758,60,0
36.759,1514,1
36.76,1514,1
36.761,1514,1
36.762,1514,1
36.763,1514,1
36.764,1514,1
36.765,1514,1
36.766,1514,1
36.767,1514,1
36.768,60,0
36.769,1514,1
36.77,1514,1
36.771,1514,1
36.772,1514,1
36.773,1514,1
36.774,1514,1
36.775,995,0
36.776,1514,1
36.777,1514,1
36.778,1514,1
36.779,1514,1
36.78,60,0
36.781,1514,1
36.782,1514,1
36.783,1514,1
36.784,1514,1
36.785,1514,1
36.786,1514,1
36.787,90,0
36.788,1514,1
36.789,1514,1
36.79,1514,1
36.791,1514,1
36.792,1514,1
36.793,1514,1
36.794,60,0
36.795,1514,1
36.796,1514,1
36.797,1514,1
36.798,1514,1
36.799,1514,1
36.8,1514,1
36.801,1514,1
36.802,1514,1
36.803,1514,1
36.804,60,0
36.805,1514,1
36.806,239,0
36.807,98,0
36.808,1514,1
36.809,1514,1
36.81,1514,0
36.811,1514,1
36.812,60,0
36.813,1514,1
36.814,1514,0
36.815,1514,1
36.816,1514,1
36.817,1514,1
36.818,1514,1
36.819,60,0
36.82,1514,1
36.821,1514,1
36.822,1514,1
36.823,1514,1
36.824,1514,1
36.825,1514,1
36.826,1514,1
36.827,1514,1
36.828,1514,1
36.829,1514,1
36.83,1514,1
36.831,1514,1
36.832,1514,1
36.833,1514,1
36.834,1514,1
36.835,1514,1
36.836,1514,1
36.837,1514,1
36.838,1514,1
36.839,1514,1
36.84,1514,1
36.841,1514,1
36.842,1514,1
36.843,1514,1
36.844,1514,1
36.845,138,0
36.846,1514,1
36.847,1514,1
36.848,92,0
36.849,1514,1
36.85,1514,1
36.851,1514,1
36.852,1514,1
36.853,1514,1
36.854,1514,1
36.855,88,0
36.856,1514,1
36.857,1514,1
36.858,1514,1
36.859,1514,1
36.86,1514,1
36.861,1514,1
36.862,1514,1
36.863,1514,1
36.864,60,0
36.865,1514,1
36.866,1514,1
36.867,1514,1
36.868,1514,1
36.869,1514,1
36.87,1514,1
36.871,1514,1
36.872,1514,1
36.873,1514,1
36.874,60,0
36.875,1514,1
36.876,1514,1
36.877,1514,1
36.878,1514,1
36.879,1514,1
36.88,76,0
36.881,1514,1
36.882,1514,1
36.883,1514,1
36.884,1514,1
36.885,1514,1
36.886,1514,1
36.887,60,0
36.888,1514,1
36.889,1514,1
36.89,1514,1
36.891,1514,1
36.892,60,0
36.893,1514,1
36.894,1514,1
36.895,1514,1
36.896,1514,1
36.897,1514,1
36.898,1514,1
36.899,1514,1
36.9,1514,1
36.901,1514,1
36.902,1514,1
36.903,93,0
36.904,1514,1
36.905,1514,1
36.906,1514,1
36.907,60,0
36.908,64,0
36.909,1514,1
36.91,1514,1
36.911,1514,1
36.912,1514,1
36.913,1514,1
36.914,1514,1
36.915,1514,1
36.916,1514,1
36.917,60,0
36.918,1514,1
36.919,60,0
36.92,1514,1
36.921,1514,1
36.922,1514,1
36.923,1514,1
36.924,136,0
36.925,1514,1
36.926,1514,1
36.927,1514,1
36.928,60,0
36.929,1514,1
36.93,1514,1
36.931,1514,1
36.932,1514,1
36.933,1514,1
36.934,60,0
36.935,91,0
36.936,1514,1
36.937,1514,1
36.938,1514,1
36.939,1514,1
36.94,1514,1
36.941,1514,1
36.942,1514,1
36.943,1514,1
36.944,1514,1
36.945,60,0
36.946,1514,1
36.947,1514,1
36.948,1514,1
36.949,1514,1
36.95,60,0
36.951,1514,1
36.952,136,0
36.953,1514,1
36.954,60,0
36.955,1514,1
36.956,1514,1
36.957,1514,1
36.958,60,0
36.959,1514,1
36.96,1514,1
36.961,1514,1
36.962,60,0
36.963,1514,1
36.964,1514,1
36.965,1514,1
36.966,1514,1
36.967,1514,1
36.968,1514,1
36.969,1514,1
36.97,1514,0
36.971,1514,1
36.972,60,0
36.973,60,0
36.974,1514,1
36.975,1514,1
36.976,1514,1
36.977,1514,1
36.978,1205,0
36.979,1514,1
36.98,1514,0
36.981,1514,1
36.982,1514,0
36.983,134,0
36.984,1514,0
36.985,1514,1
36.986,1514,0
36.987,1514,1
36.988,1514,1
36.989,1514,1
36.99,1514,1
36.991,1514,1
36.992,1514,1
36.993,1514,1
36.994,1514,1
36.995,1514,1
36.996,1514,1
36.997,1514,1
36.998,1514,1
36.999,1514,1
37.0,1514,1
37.001,1514,1
37.002,1514,1
37.003,1514,1
37.004,1514,0
37.005,60,0
37.006,1514,1
37.007,96,0
37.008,1514,1
37.009,1514,1
37.01,1514,1
37.011,1514,1
37.012,1514,1
37.013,1514,1
37.014,1514,1
37.015,1514,1
37.016,1514,1
37.017,1514,1
37.018,1514,1
37.019,1514,1
37.02,1514,1
37.021,1514,1
37.022,91,0
37.023,136,0
37.024,1514,1
37.025,104,0
37.026,1514,0
37.027,1514,1
37.028,1514,1
37.029,60,0
37.03,1514,1
37.031,60,0
37.032,1514,1
37.033,1514,1
37.034,1514,1
37.035,60,0
37.036,1514,1
37.037,1514,1
37.038,1514,1
37.039,1514,1
37.04,1514,1
37.041,1514,1
37.042,1514,1
37.043,1514,1
37.044,1514,1
37.045,1514,1
37.046,1514,1
37.047,98,0
37.048,1514,0
37.049,102,0
37.05,60,0
37.051,1514,1
37.052,1514,1
37.053,1514,1
37.054,1514,1
37.055,1514,1
37.056,1514,1
37.057,1514,1
37.058,1514,1
37.059,1514,1
37.06,1514,1
37.061,104,0
37.062,1514,1
37.063,1514,1
37.064,103,0
37.065,136,0
37.066,60,0
37.067,1514,1
37.068,1514,1
37.069,1514,0
37.07,1514,1
37.071,1514,1
37.072,1514,1
37.073,1514,1
37.074,1514,1
37.075,1514,1
37.076,1514,1
37.077,1514,1
37.078,1514,1
37.079,1514,1
37.08,1514,1
37.081,60,0
37.082,1514,1
37.083,1514,1
37.084,1514,1
37.085,96,0
37.086,90,0
37.087,1514,1
37.088,60,0
37.089,1514,1
37.09,1514,1
37.091,1514,1
37.092,1514,1
37.093,103,0
37.094,1514,1
37.095,1514,1
37.096,1514,1
37.097,1514,1
37.098,1514,1
37.099,1514,1
37.1,1514,1
37.101,1514,1
37.102,1514,1
37.103,78,0
37.104,1514,1
37.105,1514,1
37.106,1514,1
37.107,60,0
37.108,1514,1
37.109,1514,1
37.11,1514,1
37.111,1514,1
37.112,313,0
37.113,1514,1
37.114,1514,1
37.115,1514,1
37.116,1514,1
37.117,1514,1
37.118,1514,1
37.119,1514,1
37.12,1514,1
37.121,1514,1
37.122,1514,1
37.123,60,0
37.124,1514,1
37.125,60,0
37.126,1514,1
37.127,1514,1
37.128,1514,1
37.129,1514,1
37.13,1514,1
37.131,1514,1
37.132,60,0
37.133,90,0
37.134,1514,1
37.135,1514,1
37.136,60,0
37.137,1514,1
37.138,104,0
37.139,1514,1
37.14,1514,1
37.141,1514,1
37.142,60,0
37.143,1514,1
37.144,1514,1
37.145,1514,1
37.146,1514,1
37.147,1514,1
37.148,1514,1
37.149,1514,1
37.15,1514,1
37.151,1514,1
37.152,1514,1
37.153,1514,1
37.154,1514,1
37.155,1514,1
37.156,1514,1
37.157,80,0
37.158,1514,1
37.159,1514,1
37.16,1514,1
37.161,1514,1
37.162,1514,1
37.163,1514,1
37.164,1514,1
37.165,1514,1
37.166,1514,1
37.167,60,0
37.168,1514,1
37.169,1514,1
37.17,1514,1
37.171,1514,1
37.172,1514,1
37.173,1514,1
37.174,1514,0
37.175,1514,1
37.176,1514,1
37.177,1514,1
37.178,1514,1
37.179,1514,1
37.18,1514,1
37.181,1514,1
37.182,1514,1
37.183,1514,1
37.184,1514,1
37.185,1514,1
37.186,60,0
37.187,1514,1
37.188,1514,1
37.189,1514,1
37.19,1514,1
37.191,1514,1
37.192,1514,1
37.193,1514,1
37.194,1514,1
37.195,98,0
37.196,1514,1
37.197,1514,1
37.198,1514,1
37.199,1514,1
37.2,60,0
37.201,1514,1
37.202,60,0
37.203,1514,1
37.204,1514,1
37.205,60,0
37.206,1514,1
37.207,1514,0
37.208,1514,1
37.209,1514,1
37.21,1514,1
37.211,1514,1
37.212,1514,1
37.213,1514,1
37.214,1514,1
37.215,1514,1
37.216,1514,1
37.217,60,0
37.218,1514,1
37.219,1514,1
37.22,1514,1
37.221,1514,1
37.222,60,0
37.223,1514,1
37.224,1514,1
37.225,1514,1
37.226,60,0
37.227,1078,0
37.228,1514,1
37.229,1514,1
37.23,1514,1
37.231,1514,1
37.232,1514,0
37.233,1514,1
37.234,1514,1
37.235,1514,1
37.236,1514,1
37.237,1514,1
37.238,1514,1
37.239,1514,1
37.24,60,0
37.241,1514,1
37.242,1514,1
37.243,1514,1
37.244,1514,1
37.245,1514,1
37.246,1514,1
37.247,70,0
37.248,1514,1
37.249,1514,1
37.25,1514,1
37.251,1514,1
37.252,1514,1
37.253,1514,1
37.254,1514,1
37.255,1514,1
37.256,91,0
37.257,1514,1
37.258,1514,1
37.259,60,0
37.26,1514,1
37.261,1514,1
37.262,1514,1
37.263,1514,1
37.264,1514,1
37.265,1514,1
37.266,1514,1
37.267,1514,1
37.268,1514,1
37.269,1514,1
37.27,1514,1
37.271,1514,1
37.272,1514,1
37.273,1514,0
37.274,1514,1
37.275,1514,1
37.276,1514,1
37.277,1514,1
37.278,1514,1
37.279,1514,1
37.28,1514,1
37.281,136,0
37.282,1514,1
37.283,1078,0
37.284,1514,1
37.285,1514,1
37.286,1514,1
37.287,1514,1
37.288,1514,1
37.289,1514,1
37.29,1514,1
37.291,1514,1
37.292,1514,1
37.293,1514,1
37.294,1514,1
37.295,1514,1
37.296,1514,1
37.297,1514,1
37.298,1514,1
37.299,1514,1
37.3,1514,1
37.301,1514,1
37.302,1514,1
37.303,1514,1
37.304,1514,1
37.305,1514,1
37.306,1514,1
37.307,1514,1
37.308,1514,1
37.309,1514,1
37.31,1514,1
37.311,1514,1
37.312,1514,1
37.313,1514,1
37.314,1514,1
37.315,1514,1
37.316,1514,1
37.317,1514,1
37.318,1514,1
37.319,1514,1
37.32,1514,1
37.321,1514,1
37.322,1514,1
37.323,104,0
37.324,88,0
37.325,1514,1
37.326,1514,1
37.327,92,0
37.328,1514,1
37.329,1514,1
37.33,1514,1
37.331,1514,1
37.332,1514,1
37.333,1514,1
37.334,1514,1
37.335,1514,1
37.336,1514,1
37.337,1514,1
37.338,1514,1
37.339,1514,1
37.34,1514,1
37.341,1514,1
37.342,1514,1
37.343,1514,1
37.344,1514,1
37.345,1514,1
37.346,60,0
37.347,1514,1
37.348,1514,1
37.349,1514,1
37.35,1514,1
37.351,1514,1
37.352,1514,1
37.353,1514,1
37.354,98,0
37.355,1514,1
37.356,1514,1
37.357,1514,1
37.358,1514,1
37.359,1514,1
37.36,1514,0
37.361,1514,1
37.362,235,0
37.363,1514,1
37.364,60,0
37.365,63,0
37.366,1514,1
37.367,1514,1
37.368,1514,1
37.369,1514,1
37.37,1514,1
37.371,1514,1
37.372,1514,1
37.373,1514,1
37.374,1514,1
37.375,1514,1
37.376,1514,1
37.377,1514,1
37.378,1514,1
37.379,1514,1
37.38,1514,1
37.381,1514,1
37.382,1514,1
37.383,1514,1
37.384,1514,1
37.385,1514,1
37.386,1514,1
37.387,1514,1
37.388,1514,1
37.389,1514,1
37.39,1514,1
37.391,1514,1
37.392,1514,1
37.393,1514,1
37.394,1514,1
37.395,1514,1
37.396,60,0
37.397,1514,1
37.398,1514,1
37.399,1514,1
37.4,1514,1
37.401,1514,1
37.402,1514,1
37.403,1514,1
37.404,98,0
37.405,1514,0
37.406,1514,1
37.407,60,0
37.408,1514,1
37.409,1514,1
37.41,1514,1
37.411,1514,1
37.412,91,0
37.413,1514,1
37.414,1514,1
37.415,60,0
37.416,1514,1
37.417,60,0
37.418,1514,1
37.419,1514,1
37.42,1514,1
37.421,1514,1
37.422,1514,0
37.423,1514,1
37.424,1514,1
37.425,237,0
37.426,1514,1
37.427,1514,1
37.428,1514,1
37.429,1514,1
37.43,60,0
37.431,1514,1
37.432,1514,1
37.433,1514,1
37.434,1514,1
37.435,1514,1
37.436,1514,1
37.437,1514,1
37.438,91,0
37.439,1514,1
37.44,1514,1
37.441,1514,1
37.442,1514,1
37.443,1514,1
37.444,60,0
37.445,1514,1
37.446,1514,1
37.447,1514,1
37.448,1514,1
37.449,92,0
37.45,1514,1
37.451,60,0
37.452,1514,1
37.453,1514,1
37.454,1514,1
37.455,60,0
37.456,1514,1
37.457,1514,1
37.458,1514,1
37.459,1514,1
37.46,1514,1
37.461,1514,1
37.462,60,0
37.463,60,0
37.464,1514,1
37.465,1514,1
37.466,1514,1
37.467,1514,1
37.468,1514,1
37.469,1514,1
37.47,1514,1
37.471,1514,1
37.472,1514,1
37.473,1514,0
37.474,78,0
37.475,1514,1
37.476,1514,1
37.477,1514,1
37.478,79,0
37.479,1514,1
37.48,1514,1
37.481,1514,1
37.482,1514,1
37.483,104,0
37.484,1514,1
37.485,1514,1
37.486,1514,1
37.487,1514,1
37.488,1514,1
37.489,1514,1
37.49,1514,1
37.491,60,0
37.492,1514,1
37.493,1514,1
37.494,1514,1
37.495,89,0
37.496,60,0
37.497,1514,1
37.498,1514,1
37.499,1514,0
37.5,1514,1
37.501,1514,1
37.502,1514,1
37.503,1514,1
37.504,1514,1
37.505,1514,1
37.506,1514,1
37.507,1514,1
37.508,1514,1
37.509,1514,1
37.51,1514,1
37.511,1514,1
37.512,1514,0
37.513,1514,1
37.514,60,0
37.515,1514,0
37.516,1514,1
37.517,1514,1
37.518,1514,1
37.519,1514,1
37.52,1514,1
37.521,1514,1
37.522,1514,0
37.523,1514,1
37.524,1514,1
37.525,1514,1
37.526,1514,1
37.527,1514,1
37.528,1514,1
37.529,1514,1
37.53,1514,1
37.531,1514,1
37.532,1514,1
37.533,1514,1
37.534,1514,1
37.535,1514,1
37.536,1514,0
37.537,1514,1
37.538,1514,1
37.539,1514,1
37.54,1514,1
37.541,1514,1
37.542,1514,1
37.543,1514,1
37.544,60,0
37.545,1514,1
37.546,1514,1
37.547,1514,1
37.548,60,0
37.549,1514,1
37.55,1514,1
37.551,60,0
37.552,1514,1
37.553,1514,1
37.554,60,0
37.555,1514,1
37.556,1514,1
37.557,60,0
37.558,1514,1
37.559,92,0
37.56,60,0
37.561,60,0
37.562,96,0
37.563,1514,1
37.564,1514,1
37.565,60,0
37.566,1514,1
37.567,1514,1
37.568,1514,1
37.569,1514,1
37.57,1514,1
37.571,1514,1
37.572,1514,1
37.573,1514,1
37.574,1514,1
37.575,1514,1
37.576,96,0
37.577,1514,1
37.578,1514,0
37.579,60,0
37.58,96,0
37.581,1514,1
37.582,1514,1
37.583,1514,1
37.584,1514,1
37.585,60,0
37.586,1514,1
37.587,1514,1
37.588,1514,1
37.589,1514,1
37.59,1514,1
37.591,1514,1
37.592,1514,1
37.593,1514,1
37.594,1514,1
37.595,1514,1
37.596,1514,1
37.597,1514,1
37.598,1514,1
37.599,60,0
37.6,1514,1
37.601,1514,1
37.602,1514,1
37.603,1514,1
37.604,1514,1
37.605,1514,1
37.606,1514,1
37.607,1514,1
37.608,1514,1
37.609,1514,1
37.61,1514,1
37.611,1514,1
37.612,1514,1
37.613,1514,1
37.614,1514,1
37.615,1514,1
37.616,60,0
37.617,1514,1
37.618,1514,1
37.619,1514,1
37.62,1514,1
37.621,1514,1
37.622,1514,1
37.623,1514,1
37.624,1514,1
37.625,1514,1
37.626,86,0
37.627,1514,1
37.628,1514,1
37.629,1514,1
37.63,1514,1
37.631,1514,1
37.632,1514,1
37.633,60,0
37.634,1514,1
37.635,1514,1
37.636,60,0
37.637,60,0
37.638,1514,1
37.639,1514,1
37.64,1514,1
37.641,1514,1
37.642,1514,1
37.643,1514,1
37.644,1514,1
37.645,60,0
37.646,1514,1
37.647,1514,1
37.648,1514,1
37.649,1514,1
37.65,1514,1
37.651,1514,1
37.652,60,0
37.653,1514,0
37.654,1514,1
37.655,1514,1
37.656,1514,1
37.657,1514,1
37.658,1514,1
37.659,1514,1
37.66,1514,1
37.661,824,0
37.662,1514,0
37.663,1514,1
37.664,1514,1
37.665,1514,1
37.666,1514,1
37.667,1514,0
37.668,60,0
37.669,1514,1
37.67,1514,1
37.671,1514,1
37.672,1514,1
37.673,1514,1
37.674,98,0
37.675,1514,1
37.676,1514,1
37.677,1514,1
37.678,1514,1
37.679,1514,1
37.68,1514,1
37.681,1514,1
37.682,1514,1
37.683,1514,1
37.684,1514,1
37.685,1514,1
37.686,1514,1
37.687,1514,1
37.688,1514,1
37.689,1514,1
37.69,1514,1
37.691,1514,1
37.692,1514,1
37.693,1514,1
37.694,60,0
37.695,1514,1
37.696,96,0
37.697,1514,1
37.698,1514,1
37.699,1514,1
37.7,96,0
37.701,1514,1
37.702,1514,1
37.703,1514,1
37.704,1514,1
37.705,1514,1
37.706,1514,1
37.707,1514,1
37.708,1514,1
37.709,1514,1
37.71,1514,1
37.711,1514,1
37.712,1514,1
37.713,1514,1
37.714,1514,1
37.715,1514,1
37.716,1514,1
37.717,1514,1
37.718,1514,1
37.719,1514,1
37.72,60,0
37.721,1514,1
37.722,1514,1
37.723,1514,1
37.724,1514,1
37.725,1514,1
37.726,1514,1
37.727,1514,1
37.728,1514,1
37.729,1514,1
37.73,1514,1
37.731,1514,0
37.732,1514,1
37.733,1514,1
37.734,1514,1
37.735,1514,0
37.736,1514,1
37.737,1514,1
37.738,1514,1
37.739,1514,1
37.74,1514,1
37.741,1514,1
37.742,1514,1
37.743,1514,1
37.744,60,0
37.745,1514,1
37.746,1514,1
37.747,1514,1
37.748,91,0
37.749,1514,0
37.75,1514,1
37.751,1514,1
37.752,60,0
37.753,1514,1
37.754,1078,0
37.755,104,0
37.756,1514,1
37.757,60,0
37.758,1514,1
37.759,1514,1
37.76,1514,1
37.761,1514,1
37.762,1514,1
37.763,1514,1
37.764,1514,1
37.765,1514,1
37.766,1514,1
37.767,1514,0
37.768,1514,0
37.769,1514,1
37.77,1514,1
37.771,1514,1
37.772,1514,1
37.773,1514,1
37.774,60,0
37.775,1514,1
37.776,1514,0
37.777,1514,1
37.778,1514,1
37.779,1514,1
37.78,1514,1
37.781,1514,1
37.782,1514,1
37.783,1514,1
37.784,1514,1
37.785,1514,1
37.786,1514,1
37.787,1514,1
37.788,1514,1
37.789,64,0
37.79,1514,1
37.791,1514,1
37.792,60,0
37.793,1514,1
37.794,60,0
37.795,1514,1
37.796,1514,1
37.797,1514,1
37.798,60,0
37.799,730,0
37.8,1514,1
37.801,1514,1
37.802,1514,1
37.803,1514,1
37.804,1514,1
37.805,98,0
37.806,1514,1
37.807,1514,1
37.808,1514,1
37.809,60,0
37.81,1514,1
37.811,1514,1
37.812,1514,1
37.813,1514,1
37.814,1514,1
37.815,1514,1
37.816,1514,1
37.817,1514,1
37.818,1514,1
37.819,1514,1
37.82,60,0
37.821,1514,1
37.822,60,0
37.823,1514,1
37.824,1514,1
37.825,1514,1
37.826,1514,0
37.827,60,0
37.828,1514,1
37.829,1514,1
37.83,1514,1
37.831,1514,1
37.832,236,0
37.833,1514,1
37.834,1514,1
37.835,1514,1
37.836,1514,1
37.837,1514,1
37.838,60,0
37.839,1514,0
37.84,1514,1
37.841,1514,1
37.842,1514,1
37.843,1514,1
37.844,1514,1
37.845,1514,1
37.846,1514,1
37.847,1514,1
37.848,1514,1
37.849,60,0
37.85,1514,1
37.851,60,0
37.852,98,0
37.853,1514,1
37.854,1514,1
37.855,60,0
37.856,79,0
37.857,1514,1
37.858,1514,1
37.859,1514,1
37.86,1514,1
37.861,1514,1
37.862,1514,1
37.863,1514,1
37.864,1514,1
37.865,1514,1
37.866,1514,1
37.867,1514,1
37.868,1514,1
37.869,1514,1
37.87,1514,1
37.871,60,0
37.872,1514,1
37.873,60,0
37.874,1514,1
37.875,1514,1
37.876,91,0
37.877,1514,1
37.878,1514,1
37.879,60,0
37.88,1514,1
37.881,60,0
37.882,1514,1
37.883,1514,1
37.884,1514,1
37.885,1514,1
37.886,1514,1
37.887,1514,0
37.888,1514,1
37.889,1514,1
37.89,1514,1
37.891,1514,1
37.892,1514,1
37.893,1514,0
37.894,1514,1
37.895,1514,1
37.896,1514,1
37.897,1514,1
37.898,1514,1
37.899,1514,1
37.9,1514,1
37.901,1514,1
37.902,1514,1
37.903,136,0
37.904,1514,1
37.905,1514,1
37.906,1514,1
37.907,60,0
37.908,1514,0
37.909,126,0
37.91,1514,1
37.911,1514,1
37.912,80,0
37.913,1078,0
37.914,1514,1
37.915,1514,1
37.916,1514,1
37.917,1514,1
37.918,1514,1
37.919,1514,1
37.92,1514,1
37.921,1514,1
37.922,1514,1
37.923,1514,1
37.924,1514,1
37.925,1514,1
37.926,1514,1
37.927,1514,1
37.928,1514,1
37.929,1514,1
37.93,1514,1
37.931,1514,1
37.932,1514,1
37.933,1514,1
37.934,1514,1
37.935,60,0
37.936,1514,1
37.937,1514,1
37.938,1514,1
37.939,1514,1
37.94,1514,1
37.941,1514,1
37.942,1514,1
37.943,1514,1
37.944,1514,0
37.945,1514,1
37.946,1514,1
37.947,1514,1
37.948,1514,1
37.949,1514,1
37.95,60,0
37.951,1514,1
37.952,79,0
37.953,60,0
37.954,1514,1
37.955,1514,1
37.956,1514,1
37.957,1514,1
37.958,1514,0
37.959,1514,1
37.96,1514,1
37.961,1514,1
37.962,1514,1
37.963,1514,1
37.964,1514,1
37.965,1514,1
37.966,1514,1
37.967,1514,1
37.968,1514,1
37.969,1514,1
37.97,1514,1
37.971,1514,1
37.972,1514,1
37.973,1514,1
37.974,1514,1
37.975,1514,1
37.976,60,0
37.977,60,0
37.978,1514,0
37.979,1514,1
37.98,1514,1
37.981,1514,1
37.982,60,0
37.983,1514,1
37.984,1514,1
37.985,1514,1
37.986,1514,1
37.987,1514,1
37.988,1514,1
37.989,1514,1
37.99,1514,1
37.991,1514,1
37.992,1514,1
37.993,1514,1
37.994,1514,1
37.995,1514,1
37.996,60,0
37.997,1514,1
37.998,1514,0
37.999,92,0
38.0,1514,1
38.001,1514,1
38.002,1514,1
38.003,1514,1
38.004,1514,1
38.005,1514,1
38.006,91,0
38.007,60,0
38.008,1514,1
38.009,1514,1
38.01,1514,1
38.011,1514,1
38.012,1514,1
38.013,1514,1
38.014,1514,1
38.015,60,0
38.016,1514,1
38.017,1514,1
38.018,1514,1
38.019,236,0
38.02,60,0
38.021,92,0
38.022,1514,1
38.023,60,0
38.024,1514,1
38.025,60,0
38.026,1514,1
38.027,1514,1
38.028,1514,1
38.029,1514,1
38.03,1514,1
38.031,1514,0
38.032,1514,1
38.033,1514,1
38.034,1514,1
38.035,1514,1
38.036,1514,1
38.037,1514,1
38.038,1514,1
38.039,1514,1
38.04,1514,1
38.041,60,0
38.042,1514,1
38.043,1514,1
38.044,60,0
38.045,1514,1
38.046,1514,1
38.047,1514,1
38.048,1514,1
38.049,90,0
38.05,1514,1
38.051,1514,1
38.052,1514,1
38.053,1514,1
38.054,1514,1
38.055,60,0
38.056,1514,1
38.057,1514,1
38.058,91,0
38.059,1514,1
38.06,1514,1
38.061,1514,1
38.062,60,0
38.063,67,0
38.064,1514,1
38.065,1514,1
38.066,1514,1
38.067,1514,1
38.068,1514,1
38.069,1514,1
38.07,1514,1
38.071,1514,1
38.072,92,0
38.073,1514,1
38.074,1514,1
38.075,1514,0
38.076,1514,1
38.077,60,0
38.078,1514,1
38.079,1514,1
38.08,1514,1
38.081,1514,1
38.082,1514,1
38.083,1514,1
38.084,1514,1
38.085,569,0
38.086,1514,1
38.087,1514,1
38.088,60,0
38.089,1514,1
38.09,1514,1
38.091,1514,1
38.092,60,0
38.093,1514,1
38.094,1514,1
38.095,1514,1
38.096,1514,1
38.097,1514,1
38.098,1514,1
38.099,1514,1
38.1,103,0
38.101,1514,1
38.102,1514,1
38.103,1514,1
38.104,1514,1
38.105,1514,1
38.106,1514,1
38.107,1514,1
38.108,60,0
38.109,1514,1
38.11,1514,1
38.111,1514,1
38.112,1514,1
38.113,1514,1
38.114,1514,1
38.115,98,0
38.116,1514,1
38.117,1514,1
38.118,1514,1
38.119,1514,1
38.12,122,0
38.121,1514,1
38.122,1514,1
38.123,1514,1
38.124,1514,1
38.125,1514,1
38.126,1514,1
38.127,104,0
38.128,1514,1
38.129,1514,1
38.13,1514,1
38.131,1514,1
38.132,103,0
38.133,1514,1
38.134,79,0
38.135,1514,1
38.136,1514,1
38.137,136,0
38.138,89,0
38.139,1514,1
38.14,1514,1
38.141,1514,1
38.142,1514,1
38.143,1514,1
38.144,1514,1
38.145,1514,1
38.146,1514,1
38.147,1514,1
38.148,1514,1
38.149,1514,1
38.15,98,0
38.151,1514,1
38.152,1514,1
38.153,1514,1
38.154,1514,1
38.155,1514,1
38.156,1514,1
38.157,1514,1
38.158,1514,1
38.159,1514,1
38.16,1514,1
38.161,1514,1
38.162,1514,1
38.163,1514,1
38.164,76,0
38.165,89,0
38.166,1514,1
38.167,1514,1
38.168,1514,1
38.169,1514,1
38.17,1514,1
38.171,1514,1
38.172,1514,1
38.173,1514,1
38.174,1514,1
38.175,60,0
38.176,1514,1
38.177,1514,1
38.178,104,0
38.179,1514,1
38.18,1514,1
38.181,1514,1
38.182,1514,1
38.183,1514,1
38.184,1514,1
38.185,1514,1
38.186,1514,1
38.187,1514,1
38.188,1514,1
38.189,128,0
38.19,1514,0
38.191,1514,1
38.192,1514,1
38.193,1514,1
38.194,1514,1
38.195,1514,1
38.196,1514,1
38.197,60,0
38.198,1514,1
38.199,1514,1
38.2,1514,1
38.201,60,0
38.202,1514,1
38.203,1514,1
38.204,1514,1
38.205,1514,1
38.206,1514,1
38.207,1514,1
38.208,1514,1
38.209,1514,1
38.21,1514,1
38.211,1514,1
38.212,1514,1
38.213,1514,0
38.214,1514,1
38.215,1514,1
38.216,1514,0
38.217,1514,1
38.218,1514,1
38.219,1514,1
38.22,1514,1
38.221,1514,1
38.222,78,0
38.223,1514,1
38.224,1514,1
38.225,1514,1
38.226,1514,1
38.227,1514,1
38.228,60,0
38.229,1514,1
38.23,1514,1
38.231,1514,1
38.232,1514,1
38.233,1514,1
38.234,1514,1
38.235,1514,1
38.236,1514,1
38.237,1514,1
38.238,1514,1
38.239,60,0
38.24,1514,1
38.241,1514,1
38.242,60,0
38.243,732,0
38.244,1514,1
38.245,1514,1
38.246,1514,1
38.247,60,0
38.248,1514,1
38.249,1514,1
38.25,1514,1
38.251,1514,1
38.252,1514,1
38.253,1514,1
38.254,1514,1
38.255,1514,1
38.256,1514,1
38.257,1514,1
38.258,1514,1
38.259,1514,1
38.26,1514,1
38.261,1514,1
38.262,1514,1
38.263,1514,1
38.264,1514,1
38.265,1514,1
38.266,1514,1
38.267,1514,1
38.268,1514,0
38.269,1514,0
38.27,1514,1
38.271,60,0
38.272,1514,1
38.273,1514,0
38.274,1514,1
38.275,1514,1
38.276,1514,1
38.277,91,0
38.278,1514,1
38.279,1514,1
38.28,1514,1
38.281,1514,1
38.282,1514,1
38.283,1514,1
38.284,1514,1
38.285,1514,0
38.286,1514,1
38.287,60,0
38.288,60,0
38.289,1514,1
38.29,1514,1
38.291,1514,1
38.292,1514,1
38.293,1514,1
38.294,1514,1
38.295,1514,1
38.296,1514,1
38.297,1514,1
38.298,1514,1
38.299,1514,0
38.3,1514,1
38.301,387,0
38.302,60,0
38.303,1514,1
38.304,1514,1
38.305,1514,1
38.306,1514,1
38.307,1514,1
38.308,1514,1
38.309,1514,1
38.31,1514,1
38.311,1514,1
38.312,77,0
38.313,1514,1
38.314,60,0
38.315,60,0
38.316,1514,1
38.317,103,0
38.318,1514,1
38.319,1514,1
38.32,1514,1
38.321,1514,1
38.322,1514,1
38.323,1514,1
38.324,1514,0
38.325,1514,1
38.326,60,0
38.327,1514,1
38.328,1514,1
38.329,1514,1
38.33,1514,1
38.331,519,0
38.332,1514,1
38.333,1514,1
38.334,60,0
38.335,1514,1
38.336,1514,0
38.337,1514,1
38.338,1514,1
38.339,60,0
38.34,1514,1
38.341,1514,1
38.342,1514,1
38.343,1514,1
38.344,84,0
38.345,1514,1
38.346,1514,1
38.347,1514,1
38.348,60,0
38.349,1514,1
38.35,1514,1
38.351,92,0
38.352,1514,1
38.353,1514,1
38.354,1514,1
38.355,1514,1
38.356,1514,1
38.357,1514,1
38.358,1514,1
38.359,60,0
38.36,1514,1
38.361,1514,1
38.362,60,0
38.363,1514,1
38.364,1514,1
38.365,1514,1
38.366,1514,1
38.367,1514,1
38.368,1514,1
38.369,1514,1
38.37,1514,1
38.371,1514,1
38.372,60,0
38.373,1514,1
38.374,1514,1
38.375,60,0
38.376,1514,1
38.377,1514,1
38.378,1514,1
38.379,1514,1
38.38,1514,1
38.381,1514,1
38.382,60,0
38.383,60,0
38.384,1514,1
38.385,1514,1
38.386,1514,1
38.387,1514,1
38.388,1514,1
38.389,1514,1
38.39,1514,1
38.391,1514,1
38.392,1514,1
38.393,1514,1
38.394,1514,1
38.395,1514,1
38.396,1514,1
38.397,1514,1
38.398,1514,1
38.399,1514,1
38.4,1514,1
38.401,1514,1
38.402,1514,1
38.403,1514,1
38.404,1514,1
38.405,1514,1
38.406,60,0
38.407,1514,1
38.408,1514,0
38.409,89,0
38.41,1514,1
38.411,1514,1
38.412,1514,1
38.413,1514,1
38.414,1514,1
38.415,1514,1
38.416,1514,1
38.417,60,0
38.418,1514,1
38.419,1514,1
38.42,1514,1
38.421,1514,1
38.422,1514,1
38.423,1514,0
38.424,1514,1
38.425,1078,0
38.426,1514,1
38.427,1514,1
38.428,1514,1
38.429,1514,1
38.43,60,0
38.431,1514,1
38.432,1514,0
38.433,103,0
38.434,60,0
38.435,1514,1
38.436,60,0
38.437,1514,1
38.438,1514,1
38.439,1514,1
38.44,1514,0
38.441,1514,1
38.442,1514,1
38.443,1514,1
38.444,1514,1
38.445,60,0
38.446,1514,1
38.447,1514,1
38.448,1514,1
38.449,1514,1
38.45,60,0
38.451,1514,1
38.452,1514,1
38.453,1514,1
38.454,63,0
38.455,1514,1
38.456,1514,0
38.457,96,0
38.458,1514,1
38.459,1514,1
38.46,60,0
38.461,1514,1
38.462,60,0
38.463,1514,1
38.464,1514,1
38.465,60,0
38.466,1514,1
38.467,1514,1
38.468,1514,1
38.469,1514,1
38.47,322,0
38.471,96,0
38.472,1514,1
38.473,1514,1
38.474,1514,1
38.475,1514,1
38.476,1514,1
38.477,1514,1
38.478,1514,1
38.479,1514,1
38.48,60,0
38.481,1514,1
38.482,84,0
38.483,63,0
38.484,1514,1
38.485,96,0
38.486,1514,1
38.487,60,0
38.488,1514,1
38.489,1514,1
38.49,1514,0
38.491,1514,1
38.492,1514,1
38.493,98,0
38.494,1514,1
38.495,1514,1
38.496,1514,1
38.497,1514,1
38.498,1514,1
38.499,1514,1
38.5,1514,1
38.501,1514,1
38.502,1514,1
38.503,1514,1
38.504,60,0
38.505,60,0
38.506,60,0
38.507,1514,1
38.508,1514,1
38.509,1514,1
38.51,1514,1
38.511,1514,1
38.512,1514,1
38.513,1514,1
38.514,1514,1
38.515,1514,1
38.516,1514,1
38.517,1514,1
38.518,1514,1
38.519,1514,1
38.52,1514,1
38.521,1514,0
38.522,1514,1
38.523,1514,1
38.524,1514,1
38.525,78,0
38.526,60,0
38.527,84,0
38.528,1514,1
38.529,1514,1
38.53,1514,1
38.531,1514,1
38.532,1514,1
38.533,1514,1
38.534,1514,0
38.535,60,0
38.536,1514,1
38.537,1514,1
38.538,1514,1
38.539,1514,1
38.54,60,0
38.541,1514,0
38.542,73,0
38.543,60,0
38.544,1514,1
38.545,76,0
38.546,1514,1
38.547,1514,1
38.548,1514,1
38.549,1514,1
38.55,1514,1
38.551,1514,1
38.552,60,0
38.553,1514,1
38.554,1514,0
38.555,1514,1
38.556,1514,1
38.557,136,0
38.558,1514,0
38.559,1514,1
38.56,1514,1
38.561,1514,1
38.562,1514,1
38.563,60,0
38.564,1514,1
38.565,1514,1
38.566,1514,1
38.567,92,0
38.568,1514,1
38.569,1514,1
38.57,1514,1
38.571,1514,0
38.572,1514,1
38.573,1514,1
38.574,1514,1
38.575,1514,1
38.576,1514,1
38.577,1514,1
38.578,92,0
38.579,1514,1
38.58,1514,1
38.581,1514,1
38.582,1514,1
38.583,1514,1
38.584,1514,1
38.585,1514,1
38.586,1514,0
38.587,1514,1
38.588,60,0
38.589,100,0
38.59,1514,1
38.591,1514,1
38.592,60,0
38.593,1514,1
38.594,1514,1
38.595,1514,0
38.596,60,0
38.597,1514,1
38.598,90,0
38.599,1514,1
38.6,1514,1
38.601,63,0
38.602,1514,1
38.603,1514,1
38.604,1514,1
38.605,1514,1
38.606,1514,1
38.607,100,0
38.608,1514,1
38.609,1514,1
38.61,1514,1
38.611,1514,1
38.612,1514,1
38.613,1514,1
38.614,1514,1
38.615,1514,1
38.616,1514,1
38.617,1514,1
38.618,1514,1
38.619,1514,1
38.62,98,0
38.621,1514,1
38.622,60,0
38.623,1514,1
38.624,1514,1
38.625,1514,0
38.626,1514,1
38.627,1514,0
38.628,60,0
38.629,1514,1
38.63,1514,0
38.631,1514,1
38.632,1514,1
38.633,1514,1
38.634,91,0
38.635,1514,1
38.636,60,0
38.637,1514,1
38.638,1514,1
38.639,1514,1
38.64,1514,1
38.641,1514,1
38.642,1514,1
38.643,1514,1
38.644,96,0
38.645,1514,1
38.646,101,0
38.647,1514,1
38.648,1514,1
38.649,1514,1
38.65,1514,1
38.651,1514,1
38.652,91,0
38.653,1514,1
38.654,1514,1
38.655,1514,1
38.656,1514,1
38.657,1514,1
38.658,1514,1
38.659,1514,1
38.66,60,0
38.661,1514,1
38.662,1514,1
38.663,76,0
38.664,1514,1
38.665,1514,1
38.666,1514,1
38.667,1514,1
38.668,1514,1
38.669,1078,0
38.67,1514,1
38.671,1514,1
38.672,1514,1
38.673,1514,1
38.674,1514,1
38.675,1514,1
38.676,1514,1
38.677,1514,1
38.678,60,0
38.679,1514,1
38.68,1514,1
38.681,60,0
38.682,1514,1
38.683,1514,1
38.684,60,0
38.685,1514,1
38.686,1514,1
38.687,60,0
38.688,1514,1
38.689,1514,0
38.69,1514,1
38.691,1514,1
38.692,1514,1
38.693,1514,1
38.694,1514,1
38.695,1514,1
38.696,1514,0
38.697,1514,1
38.698,1514,1
38.699,60,0
38.7,1514,1
38.701,1514,1
38.702,1514,1
38.703,1514,1
38.704,60,0
38.705,1514,1
38.706,1514,1
38.707,1514,1
38.708,1514,1
38.709,1514,1
38.71,1514,1
38.711,1514,1
38.712,1514,1
38.713,1514,1
38.714,1514,1
38.715,1514,1
38.716,76,0
38.717,1514,1
38.718,1514,1
38.719,1514,1
38.72,1514,1
38.721,1514,1
38.722,1514,1
38.723,1514,1
38.724,1514,1
38.725,1514,1
38.726,1514,1
38.727,1514,1
38.728,1514,1
38.729,1514,1
38.73,136,0
38.731,60,0
38.732,1514,1
38.733,1514,1
38.734,1514,1
38.735,60,0
38.736,1514,1
38.737,1514,1
38.738,60,0
38.739,1514,1
38.74,1514,1
38.741,1514,1
38.742,1514,1
38.743,1514,1
38.744,1514,1
38.745,1514,1
38.746,1514,1
38.747,1514,1
38.748,60,0
38.749,1514,1
38.75,1514,1
38.751,756,0
38.752,1514,1
38.753,60,0
38.754,60,0
38.755,1514,1
38.756,1514,1
38.757,1514,1
38.758,1514,1
38.759,1514,1
38.76,1514,1
38.761,1514,0
38.762,1514,1
38.763,1514,1
38.764,1514,1
38.765,60,0
38.766,1514,1
38.767,1514,1
38.768,1514,1
38.769,1514,1
38.77,60,0
38.771,1514,1
38.772,60,0
38.773,1514,1
38.774,1514,1
38.775,1514,1
38.776,1514,1
38.777,1514,1
38.778,60,0
38.779,1514,1
38.78,1514,1
38.781,60,0
38.782,1514,1
38.783,1514,1
38.784,1514,1
38.785,1514,1
38.786,236,0
38.787,1514,1
38.788,1514,1
38.789,60,0
38.79,1514,1
38.791,1514,1
38.792,1514,1
38.793,1514,1
38.794,1514,1
38.795,1514,1
38.796,91,0
38.797,1514,1
38.798,1514,1
38.799,60,0
38.8,1514,1
38.801,60,0
38.802,60,0
38.803,78,0
38.804,1514,0
38.805,1514,1
38.806,1514,0
38.807,60,0
38.808,1514,1
38.809,1514,1
38.81,1514,1
38.811,1514,1
38.812,1514,1
38.813,1514,1
38.814,1514,1
38.815,1514,1
38.816,1514,1
38.817,1514,1
38.818,60,0
38.819,1514,1
38.82,1514,1
38.821,1514,1
38.822,1514,1
38.823,754,0
38.824,60,0
38.825,60,0
38.826,1514,1
38.827,1514,1
38.828,1514,1
38.829,1514,1
38.83,1514,1
38.831,1514,1
38.832,1514,1
38.833,1514,1
38.834,1514,1
38.835,60,0
38.836,1514,1
38.837,77,0
38.838,1514,1
38.839,1514,1
38.84,1514,1
38.841,1514,1
38.842,1514,1
38.843,1514,1
38.844,1514,1
38.845,60,0
38.846,1514,1
38.847,1514,1
38.848,1514,1
38.849,1514,1
38.85,1514,1
38.851,1514,1
38.852,1514,1
38.853,1514,1
38.854,1514,1
38.855,279,0
38.856,1514,1
38.857,1514,1
38.858,1514,1
38.859,1514,1
38.86,1078,0
38.861,1514,1
38.862,60,0
38.863,1514,1
38.864,1514,1
38.865,1514,1
38.866,1514,1
38.867,1514,1
38.868,1514,1
38.869,1514,1
38.87,1514,1
38.871,1514,1
38.872,1514,1
38.873,60,0
38.874,1514,1
38.875,60,0
38.876,1514,0
38.877,1514,1
38.878,1514,1
38.879,60,0
38.88,60,0
38.881,64,0
38.882,1514,1
38.883,1514,1
38.884,60,0
38.885,1514,1
38.886,60,0
38.887,1514,1
38.888,1514,1
38.889,1514,1
38.89,1514,1
38.891,1514,1
38.892,60,0
38.893,1514,1
38.894,1514,1
38.895,78,0
38.896,60,0
38.897,1514,1
38.898,1514,1
38.899,1514,1
38.9,1514,1
38.901,1514,1
38.902,1514,1
38.903,60,0
38.904,1514,0
38.905,60,0
38.906,1514,1
38.907,1514,1
38.908,1514,1
38.909,1514,1
38.91,1514,1
38.911,1514,1
38.912,1514,1
38.913,1078,0
38.914,1514,1
38.915,1514,1
38.916,60,0
38.917,1514,1
38.918,1514,1
38.919,1514,1
38.92,1514,1
38.921,1514,1
38.922,1514,1
38.923,1514,1
38.924,1514,1
38.925,1514,1
38.926,1514,1
38.927,1514,1
38.928,1514,1
38.929,1514,0
38.93,60,0
38.931,104,0
38.932,1514,1
38.933,1514,1
38.934,1514,1
38.935,1514,1
38.936,60,0
38.937,1514,1
38.938,1514,1
38.939,1514,1
38.94,1514,1
38.941,1514,1
38.942,97,0
38.943,1514,1
38.944,1514,1
38.945,89,0
38.946,1514,1
38.947,1514,1
38.948,1514,1
38.949,60,0
38.95,104,0
38.951,1514,1
38.952,1514,1
38.953,1514,1
38.954,1514,1
38.955,1514,0
38.956,237,0
38.957,1514,1
38.958,1514,1
38.959,1514,1
38.96,1514,1
38.961,1514,1
38.962,1514,1
38.963,1514,1
38.964,1514,1
38.965,1514,1
38.966,1514,1
38.967,60,0
38.968,1514,1
38.969,60,0
38.97,1514,1
38.971,1514,1
38.972,1514,1
38.973,1514,1
38.974,1514,1
38.975,1514,1
38.976,1514,1
38.977,104,0
38.978,1514,1
38.979,1514,1
38.98,1514,1
38.981,1514,0
38.982,1514,1
38.983,1514,1
38.984,1514,1
38.985,1514,1
38.986,1514,1
38.987,1514,1
38.988,1514,1
38.989,1514,1
38.99,1514,1
38.991,1514,1
38.992,1514,1
38.993,1514,1
38.994,1514,1
38.995,1514,1
38.996,60,0
38.997,96,0
38.998,1514,1
38.999,60,0
39.0,1514,1
39.001,1514,1
39.002,1514,1
39.003,1514,0
39.004,1514,1
39.005,1514,1
39.006,1514,1
39.007,1514,1
39.008,1514,0
39.009,1514,1
39.01,235,0
39.011,1514,1
39.012,60,0
39.013,1514,1
39.014,1514,1
39.015,1514,1
39.016,1514,1
39.017,1514,1
39.018,1514,1
39.019,1514,1
39.02,1514,1
39.021,1514,1
39.022,1514,1
39.023,1514,1
39.024,1514,1
39.025,1514,1
39.026,1514,1
39.027,1514,1
39.028,1514,1
39.029,60,0
39.03,1514,0
39.031,1514,1
39.032,1514,1
39.033,1514,1
39.034,60,0
39.035,1514,1
39.036,1514,1
39.037,1514,1
39.038,1514,1
39.039,1514,1
39.04,1514,1
39.041,1514,1
39.042,1514,1
39.043,1514,1
39.044,1514,1
39.045,1514,1
39.046,60,0
39.047,1514,1
39.048,1514,1
39.049,1514,1
39.05,1514,1
39.051,1514,1
39.052,1514,1
39.053,1514,1
39.054,1514,1
39.055,1514,1
39.056,1514,1
39.057,1514,0
39.058,1514,1
39.059,1514,1
39.06,1514,1
39.061,1514,1
39.062,1514,1
39.063,1514,1
39.064,1514,1
39.065,1514,1
39.066,60,0
39.067,1514,1
39.068,1514,1
39.069,93,0
39.07,1514,1
39.071,1514,1
39.072,1514,1
39.073,1514,1
39.074,1514,1
39.075,1514,1
39.076,1514,1
39.077,1514,1
39.078,1514,1
39.079,1514,1
39.08,1514,1
39.081,1514,1
39.082,101,0
39.083,1514,1
39.084,1514,1
39.085,1514,1
39.086,60,0
39.087,1514,0
39.088,60,0
39.089,60,0
39.09,60,0
39.091,1514,1
39.092,60,0
39.093,1514,1
39.094,60,0
39.095,1514,1
39.096,1514,1
39.097,1514,1
39.098,1514,1
39.099,60,0
39.1,1514,1
39.101,1514,1
39.102,1514,1
39.103,1514,1
39.104,1514,1
39.105,1514,0
39.106,1514,1
39.107,1514,1
39.108,1514,1
39.109,1514,1
39.11,60,0
39.111,1514,1
39.112,1514,1
39.113,1514,0
39.114,1514,1
39.115,60,0
39.116,1514,0
39.117,1514,0
39.118,1514,1
39.119,1514,1
39.12,60,0
39.121,1514,1
39.122,1514,1
39.123,1514,1
39.124,1514,1
39.125,1514,1
39.126,1514,1
39.127,1514,1
39.128,802,0
39.129,1514,1
39.13,60,0
39.131,60,0
39.132,1514,1
39.133,1514,1
39.134,1514,1
39.135,236,0
39.136,1514,1
39.137,1514,1
39.138,1078,0
39.139,1514,1
39.14,1514,1
39.141,1514,1
39.142,1514,1
39.143,1514,1
39.144,60,0
39.145,60,0
39.146,1514,1
39.147,1514,1
39.148,1514,1
39.149,1514,1
39.15,1514,1
39.151,60,0
39.152,1514,1
39.153,60,0
39.154,1514,0
39.155,1514,1
39.156,1514,1
39.157,1514,1
39.158,1514,1
39.159,1514,1
39.16,1514,1
39.161,1514,1
39.162,1514,1
39.163,1514,1
39.164,1514,1
39.165,1514,1
39.166,1514,1
39.167,1514,1
39.168,1514,1
39.169,1514,1
39.17,1514,1
39.171,1514,1
39.172,1514,1
39.173,1514,1
39.174,1514,0
39.175,1514,1
39.176,60,0
39.177,1514,1
39.178,1514,1
39.179,1514,1
39.18,1514,1
39.181,1514,1
39.182,104,0
39.183,1514,1
39.184,1514,1
39.185,1514,1
39.186,60,0
39.187,1514,1
39.188,91,0
39.189,1514,1
39.19,1514,1
39.191,1514,0
39.192,1514,1
39.193,1514,1
39.194,1514,1
39.195,241,0
39.196,1514,1
39.197,1514,1
39.198,1514,1
39.199,1514,1
39.2,1514,1
39.201,1514,1
39.202,60,0
39.203,1514,1
39.204,1514,1
39.205,1514,0
39.206,60,0
39.207,1514,1
39.208,1514,1
39.209,1514,1
39.21,1514,1
39.211,1514,1
39.212,1514,1
39.213,1514,1
39.214,96,0
39.215,1514,1
39.216,1514,1
39.217,136,0
39.218,89,0
39.219,60,0
39.22,1514,1
39.221,136,0
39.222,1514,1
39.223,60,0
39.224,820,0
39.225,1514,1
39.226,1514,1
39.227,1514,1
39.228,1514,1
39.229,1514,1
39.23,1514,1
39.231,1514,1
39.232,64,0
39.233,1514,1
39.234,1514,1
39.235,1514,1
39.236,1514,1
39.237,1514,1
39.238,1514,1
39.239,60,0
39.24,1514,0
39.241,1514,1
39.242,1514,1
39.243,1514,1
39.244,1514,0
39.245,1514,1
39.246,1514,1
39.247,1514,1
39.248,1514,1
39.249,60,0
39.25,136,0
39.251,1514,1
39.252,1514,1
39.253,1514,1
39.254,1514,1
39.255,1514,1
39.256,60,0
39.257,1514,1
39.258,60,0
39.259,1514,1
39.26,1514,1
39.261,1514,1
39.262,1514,1
39.263,1514,1
39.264,1514,1
39.265,1514,1
39.266,1514,1
39.267,1514,1
39.268,1514,1
39.269,60,0
39.27,1514,1
39.271,1514,1
39.272,1514,1
39.273,1514,1
39.274,1514,1
39.275,1514,1
39.276,1514,1
39.277,1514,1
39.278,60,0
39.279,1514,1
39.28,1514,1
39.281,1514,1
39.282,1514,1
39.283,1514,1
39.284,1514,1
39.285,1514,1
39.286,150,0
39.287,1514,1
39.288,1514,1
39.289,1514,1
39.29,96,0
39.291,1514,1
39.292,1514,1
39.293,1514,1
39.294,236,0
39.295,1514,1
39.296,1514,1
39.297,1514,1
39.298,1514,1
39.299,63,0
39.3,1514,1
39.301,1514,1
39.302,1514,1
39.303,1514,1
39.304,1514,1
39.305,98,0
39.306,1514,1
39.307,1514,1
39.308,1514,1
39.309,1514,1
39.31,1514,1
39.311,60,0
39.312,1514,1
39.313,1514,1
39.314,1514,1
39.315,1514,1
39.316,1514,1
39.317,1514,1
39.318,1514,1
39.319,1514,1
39.32,1514,1
39.321,1514,1
39.322,60,0
39.323,60,0
39.324,1514,1
39.325,1514,1
39.326,1514,1
39.327,1514,1
39.328,60,0
39.329,1514,1
39.33,60,0
39.331,1514,1
39.332,1514,1
39.333,1514,1
39.334,1514,1
39.335,1514,1
39.336,1514,1
39.337,1514,1
39.338,1078,0
39.339,60,0
39.34,60,0
39.341,60,0
39.342,1514,0
39.343,1514,1
39.344,60,0
39.345,1514,1
39.346,1514,1
39.347,1514,1
39.348,1514,1
39.349,89,0
39.35,1514,0
39.351,1514,1
39.352,1514,1
39.353,60,0
39.354,1514,1
39.355,90,0
39.356,60,0
39.357,1514,1
39.358,1514,1
39.359,1514,1
39.36,60,0
39.361,1514,1
39.362,1514,1
39.363,1514,1
39.364,1514,1
39.365,1514,1
39.366,1514,1
39.367,1514,1
39.368,1514,1
39.369,1514,1
39.37,60,0
39.371,1514,1
39.372,1514,1
39.373,1514,1
39.374,60,0
39.375,1514,1
39.376,1514,1
39.377,1514,1
39.378,1514,1
39.379,1514,1
39.38,1514,1
39.381,1514,1
39.382,1514,1
39.383,1514,1
39.384,60,0
39.385,1514,1
39.386,1514,1
39.387,60,0
39.388,60,0
39.389,1514,1
39.39,1514,1
39.391,1514,1
39.392,1514,1
39.393,1514,1
39.394,1514,1
39.395,1514,1
39.396,102,0
39.397,1514,1
39.398,1514,1
39.399,1514,1
39.4,96,0
39.401,1514,1
39.402,1514,1
39.403,1514,1
39.404,1514,1
39.405,60,0
39.406,1514,1
39.407,60,0
39.408,1514,1
39.409,1514,1
39.41,1514,1
39.411,1514,1
39.412,1514,1
39.413,1514,1
39.414,104,0
39.415,60,0
39.416,1514,1
39.417,1514,0
39.418,1514,1
39.419,1514,1
39.42,60,0
39.421,60,0
39.422,1514,1
39.423,1514,1
39.424,60,0
39.425,60,0
39.426,1514,1
39.427,1514,1
39.428,93,0
39.429,1514,1
39.43,1514,1
39.431,1514,1
39.432,1514,1
39.433,60,0
39.434,1514,1
39.435,1514,1
39.436,1514,0
39.437,1514,1
39.438,1514,1
39.439,1514,1
39.44,1514,1
39.441,138,0
39.442,1514,1
39.443,1514,1
39.444,1514,1
39.445,1514,1
39.446,1514,1
39.447,1514,1
39.448,60,0
39.449,60,0
39.45,1514,1
39.451,60,0
39.452,1514,1
39.453,1514,1
39.454,1514,1
39.455,1514,1
39.456,1514,1
39.457,1514,1
39.458,1514,0
39.459,1514,1
39.46,1514,1
39.461,1514,1
39.462,1514,1
39.463,1514,0
39.464,1514,1
39.465,1514,1
39.466,1514,1
39.467,1514,1
39.468,1514,1
39.469,237,0
39.47,1514,1
39.471,1514,1
39.472,1514,1
39.473,1514,1
39.474,1514,1
39.475,1514,1
39.476,1514,1
39.477,1514,1
39.478,1514,1
39.479,1514,1
39.48,1514,1
39.481,60,0
39.482,1514,1
39.483,1514,1
39.484,1514,1
39.485,1514,1
39.486,1514,1
39.487,1514,1
39.488,1514,1
39.489,1514,1
39.49,1514,1
39.491,1514,1
39.492,1514,0
39.493,60,0
39.494,1514,1
39.495,60,0
39.496,1514,1
39.497,1514,1
39.498,1514,1
39.499,1514,1
39.5,1514,1
39.501,1514,1
39.502,1514,1
39.503,96,0
39.504,1514,1
39.505,1514,1
39.506,1514,1
39.507,1514,1
39.508,1514,1
39.509,1514,1
39.51,1514,1
39.511,1514,1
39.512,1514,0
39.513,1514,1
39.514,96,0
39.515,1514,1
39.516,1514,1
39.517,60,0
39.518,1514,1
39.519,1514,1
39.52,1514,1
39.521,1514,1
39.522,60,0
39.523,90,0
39.524,1514,1
39.525,1514,1
39.526,986,0
39.527,1514,1
39.528,104,0
39.529,91,0
39.53,1514,1
39.531,1514,1
39.532,1514,1
39.533,1514,1
39.534,60,0
39.535,1514,1
39.536,70,0
39.537,1514,1
39.538,60,0
39.539,1514,1
39.54,1514,1
39.541,1514,1
39.542,80,0
39.543,1514,0
39.544,60,0
39.545,1514,1
39.546,1514,1
39.547,1514,0
39.548,1514,1
39.549,1514,1
39.55,1514,1
39.551,1514,1
39.552,1514,1
39.553,60,0
39.554,1514,1
39.555,60,0
39.556,1514,1
39.557,1514,1
39.558,136,0
39.559,1514,1
39.56,1514,1
39.561,1514,1
39.562,1514,1
39.563,1514,1
39.564,1514,1
39.565,1514,1
39.566,60,0
39.567,1514,1
39.568,1514,1
39.569,60,0
39.57,107,0
39.571,1514,1
39.572,1514,1
39.573,1514,1
39.574,64,0
39.575,1514,1
39.576,1514,1
39.577,1514,1
39.578,60,0
39.579,1514,1
39.58,1514,1
39.581,1514,1
39.582,1514,1
39.583,1514,1
39.584,1514,1
39.585,60,0
39.586,1514,1
39.587,1514,1
39.588,1514,1
39.589,1514,1
39.59,464,0
39.591,1514,1
39.592,1514,0
39.593,1514,1
39.594,1514,1
39.595,1514,1
39.596,1514,1
39.597,1514,0
39.598,1514,1
39.599,1514,1
39.6,1514,1
39.601,1514,1
39.602,1514,1
39.603,1514,1
39.604,1514,1
39.605,1514,1
39.606,1514,0
39.607,1514,1
39.608,1514,1
39.609,1514,1
39.61,1514,1
39.611,60,0
39.612,60,0
39.613,60,0
39.614,1514,1
39.615,1514,1
39.616,1514,1
39.617,1514,1
39.618,1514,1
39.619,1514,1
39.62,1514,1
39.621,60,0
39.622,1514,1
39.623,1514,1
39.624,1514,1
39.625,1514,1
39.626,1514,1
39.627,1514,1
39.628,1514,1
39.629,1514,1
39.63,1514,1
39.631,1514,1
39.632,60,0
39.633,1514,1
39.634,1514,1
39.635,1514,1
39.636,136,0
39.637,1514,1
39.638,1514,1
39.639,1514,1
39.64,1514,1
39.641,1514,1
39.642,1514,1
39.643,1514,1
39.644,1514,1
39.645,1514,1
39.646,60,0
39.647,1514,1
39.648,1514,1
39.649,60,0
39.65,1514,1
39.651,1514,1
39.652,1514,1
39.653,1514,1
39.654,1514,1
39.655,1514,1
39.656,1514,1
39.657,1514,1
39.658,1514,1
39.659,1514,1
39.66,1514,1
39.661,1514,1
39.662,1514,1
39.663,1514,1
39.664,102,0
39.665,1514,1
39.666,1514,1
39.667,1514,1
39.668,1514,1
39.669,1514,1
39.67,98,0
39.671,1514,1
39.672,1514,1
39.673,1514,1
39.674,1514,1
39.675,1514,1
39.676,1514,1
39.677,60,0
39.678,1514,1
39.679,1514,0
39.68,1514,1
39.681,60,0
39.682,1514,1
39.683,1514,1
39.684,1514,1
39.685,1514,1
39.686,136,0
39.687,1514,1
39.688,60,0
39.689,1514,1
39.69,1514,1
39.691,1514,1
39.692,60,0
39.693,60,0
39.694,1514,1
39.695,1514,1
39.696,1514,1
39.697,60,0
39.698,1514,1
39.699,1514,1
39.7,60,0
39.701,1514,1
39.702,1514,1
39.703,1514,1
39.704,1514,1
39.705,1514,1
39.706,1514,0
39.707,60,0
39.708,1514,1
39.709,1514,1
39.71,1514,1
39.711,107,0
39.712,1514,1
39.713,1514,1
39.714,1514,1
39.715,1514,1
39.716,1514,1
39.717,1514,1
39.718,107,0
39.719,1514,1
39.72,1514,1
39.721,1514,1
39.722,1514,1
39.723,1514,1
39.724,1514,1
39.725,1514,1
39.726,1514,1
39.727,1514,1
39.728,1514,1
39.729,1514,1
39.73,1514,1
39.731,1514,0
39.732,1514,1
39.733,1514,1
39.734,1514,1
39.735,1078,0
39.736,1514,1
39.737,1514,1
39.738,1514,1
39.739,60,0
39.74,1514,1
39.741,91,0
39.742,1514,1
39.743,1514,1
39.744,1514,1
39.745,1514,1
39.746,1514,1
39.747,1514,1
39.748,136,0
39.749,1514,1
39.75,1514,1
39.751,1514,1
39.752,1514,1
39.753,1514,1
39.754,1514,1
39.755,60,0
39.756,60,0
39.757,1514,1
39.758,104,0
39.759,1514,1
39.76,1514,1
39.761,1514,0
39.762,1514,1
39.763,60,0
39.764,1514,1
39.765,1514,1
39.766,1514,1
39.767,60,0
39.768,60,0
39.769,1514,1
39.77,1514,1
39.771,1514,1
39.772,98,0
39.773,1514,1
39.774,136,0
39.775,1514,1
39.776,60,0
39.777,78,0
39.778,1514,1
39.779,1514,1
39.78,1514,1
39.781,1514,1
39.782,1514,1
39.783,1514,1
39.784,1103,0
39.785,1514,1
39.786,1514,1
39.787,79,0
39.788,60,0
39.789,1514,1
39.79,1514,1
39.791,1514,1
39.792,100,0
39.793,1514,1
39.794,1514,1
39.795,60,0
39.796,60,0
39.797,60,0
39.798,1514,1
39.799,1514,1
39.8,1514,1
39.801,1514,1
39.802,1514,1
39.803,1514,1
39.804,1514,1
39.805,78,0
39.806,1514,1
39.807,1514,1
39.808,1514,1
39.809,1514,1
39.81,60,0
39.811,91,0
39.812,1514,1
39.813,1514,1
39.814,1514,1
39.815,60,0
39.816,1514,1
39.817,1514,1
39.818,1514,1
39.819,1514,1
39.82,1514,1
39.821,1514,1
39.822,60,0
39.823,1514,1
39.824,1514,1
39.825,1514,1
39.826,1514,1
39.827,1514,1
39.828,1514,1
39.829,1514,1
39.83,1514,1
39.831,1514,1
39.832,671,0
39.833,1514,1
39.834,1514,1
39.835,1514,1
39.836,1514,1
39.837,1514,0
39.838,60,0
39.839,1514,1
39.84,1514,1
39.841,1514,1
39.842,1514,1
39.843,1514,1
39.844,60,0
39.845,1514,1
39.846,1514,1
39.847,1514,1
39.848,1514,1
39.849,1514,0
39.85,1514,1
39.851,1514,1
39.852,1514,1
39.853,1514,1
39.854,1514,1
39.855,1514,1
39.856,60,0
39.857,1514,1
39.858,60,0
39.859,1514,1
39.86,1514,1
39.861,1514,1
39.862,1514,1
39.863,1514,1
39.864,1514,1
39.865,1514,1
39.866,1514,1
39.867,60,0
39.868,1514,1
39.869,1514,0
39.87,1514,1
39.871,1514,1
39.872,1514,1
39.873,1514,1
39.874,1514,1
39.875,1514,1
39.876,1514,1
39.877,1514,1
39.878,1514,1
39.879,1514,1
39.88,1514,1
39.881,1514,1
39.882,1514,1
39.883,136,0
39.884,1514,0
39.885,1514,1
39.886,1514,1
39.887,1514,1
39.888,1514,0
39.889,1514,1
39.89,1514,1
39.891,60,0
39.892,1514,1
39.893,1514,1
39.894,1514,1
39.895,1514,1
39.896,1514,1
39.897,1514,1
39.898,1514,1
39.899,60,0
39.9,60,0
39.901,1514,1
39.902,1514,1
39.903,60,0
39.904,1514,1
39.905,1514,1
39.906,1514,1
39.907,1514,1
39.908,1514,1
39.909,1514,1
39.91,1514,1
39.911,1514,1
39.912,1514,1
39.913,1514,1
39.914,1514,1
39.915,96,0
39.916,1514,1
39.917,1514,1
39.918,1514,1
39.919,1514,1
39.92,1514,1
39.921,1514,1
39.922,1514,1
39.923,1514,0
39.924,1514,1
39.925,1514,1
39.926,1514,1
39.927,98,0
39.928,1514,1
39.929,1514,1
39.93,60,0
39.931,1514,1
39.932,89,0
39.933,1514,1
39.934,96,0
39.935,1514,1
39.936,1514,1
39.937,1514,1
39.938,1514,1
39.939,1514,1
39.94,60,0
39.941,1514,1
39.942,1514,1
39.943,1514,1
39.944,1514,1
39.945,1514,1
39.946,1514,1
39.947,1514,1
39.948,1514,1
39.949,1514,1
39.95,1514,1
39.951,104,0
39.952,1514,1
39.953,1514,1
39.954,1514,1
39.955,1514,1
39.956,60,0
39.957,1514,1
39.958,1514,1
39.959,1514,1
39.96,1514,1
39.961,1514,1
39.962,1514,1
39.963,1514,1
39.964,1514,0
39.965,103,0
39.966,1514,1
39.967,1514,1
39.968,1514,1
39.969,1514,1
39.97,1514,1
39.971,1514,1
39.972,1514,1
39.973,1514,1
39.974,1514,1
39.975,1514,1
39.976,1514,0
39.977,1514,0
39.978,1514,1
39.979,1514,1
39.98,1514,1
39.981,1514,1
39.982,1514,1
39.983,1514,1
39.984,1514,1
39.985,1514,1
39.986,1514,1
39.987,1514,1
39.988,1514,1
39.989,1514,1
39.99,1514,1
39.991,1514,0
39.992,1514,1
39.993,136,0
39.994,1514,1
39.995,1514,1
39.996,1514,1
39.997,1514,1
39.998,1514,1
39.999,1514,1
40.0,1514,1
40.001,1514,1
40.002,1514,1
40.003,1514,1
40.004,1514,0
40.005,1514,1
40.006,1514,1
40.007,1514,1
40.008,1514,1
40.009,1514,1
40.01,1514,1
40.011,1514,1
40.012,1514,1
40.013,1514,1
40.014,60,0
40.015,98,0
40.016,1514,1
40.017,1514,1
40.018,1514,1
40.019,1514,1
40.02,1514,1
40.021,60,0
40.022,60,0
40.023,1514,1
40.024,1514,1
40.025,60,0
40.026,1514,1
40.027,1514,1
40.028,1514,1
40.029,1514,1
40.03,1514,1
40.031,60,0
40.032,1514,1
40.033,1514,1
40.034,1514,1
40.035,1514,0
40.036,1514,1
40.037,1514,1
40.038,1514,1
40.039,1514,1
40.04,1514,1
40.041,60,0
40.042,1514,1
40.043,1514,1
40.044,1514,1
40.045,78,0
40.046,1514,1
40.047,1514,1
40.048,1514,1
40.049,78,0
40.05,1514,1
40.051,1514,1
40.052,1514,1
40.053,1514,1
40.054,136,0
40.055,60,0
40.056,1514,1
40.057,1514,1
40.058,1514,1
40.059,1514,1
40.06,1514,1
40.061,70,0
40.062,1514,0
40.063,1514,1
40.064,1514,1
40.065,1514,1
40.066,1514,1
40.067,1514,1
40.068,1514,1
40.069,1514,1
40.07,1514,1
40.071,1514,1
40.072,1514,1
40.073,1514,1
40.074,1514,1
40.075,1514,0
40.076,98,0
40.077,1514,1
40.078,60,0
40.079,1514,1
40.08,60,0
40.081,1514,1
40.082,1514,1
40.083,1514,1
40.084,1514,1
40.085,1514,1
40.086,1514,1
40.087,60,0
40.088,1514,1
40.089,1514,1
40.09,1514,1
40.091,1514,1
40.092,60,0
40.093,1514,1
40.094,1514,1
40.095,1514,1
40.096,1514,1
40.097,1514,1
40.098,1514,1
40.099,1514,1
40.1,1514,1
40.101,1514,1
40.102,1514,1
40.103,1514,1
40.104,1514,1
40.105,1514,1
40.106,1514,1
40.107,239,0
40.108,1514,1
40.109,1514,1
40.11,1514,1
40.111,1514,1
40.112,1514,1
40.113,1514,1
40.114,1514,1
40.115,1514,1
40.116,1514,1
40.117,1514,1
40.118,1514,1
40.119,1514,1
40.12,1514,1
40.121,1514,1
40.122,1514,1
40.123,60,0
40.124,1514,1
40.125,1514,1
40.126,1514,1
40.127,1514,1
40.128,1514,1
40.129,1514,0
40.13,1514,1
40.131,1514,1
40.132,1514,1
40.133,1514,1
40.134,1514,1
40.135,1514,0
40.136,1514,1
40.137,1514,1
40.138,1514,1
40.139,1514,1
40.14,60,0
40.141,1514,1
40.142,1514,1
40.143,1514,1
40.144,60,0
40.145,1514,1
40.146,104,0
40.147,1514,1
40.148,1514,1
40.149,1514,1
40.15,1514,1
40.151,60,0
40.152,1514,1
40.153,1514,1
40.154,60,0
40.155,1514,1
40.156,60,0
40.157,1514,1
40.158,1514,1
40.159,1514,0
40.16,1514,1
40.161,1514,1
40.162,1514,1
40.163,1514,1
40.164,1514,1
40.165,1514,1
40.166,1514,1
40.167,1514,1
40.168,1514,1
40.169,1514,1
40.17,136,0
40.171,1514,1
40.172,1514,1
40.173,1514,1
40.174,1514,1
40.175,1514,1
40.176,1514,1
40.177,1514,1
40.178,1514,1
40.179,1514,1
40.18,1514,1
40.181,1514,1
40.182,1514,1
40.183,60,0
40.184,1514,1
40.185,60,0
40.186,1514,1
40.187,1514,1
40.188,1514,1
40.189,1514,0
40.19,1514,1
40.191,1514,1
40.192,1514,1
40.193,1514,1
40.194,1514,1
40.195,1514,1
40.196,1514,1
40.197,1514,1
40.198,1514,1
40.199,1514,1
40.2,1514,1
40.201,1514,1
40.202,1514,1
40.203,1514,1
40.204,1514,1
40.205,1514,1
40.206,1514,1
40.207,96,0
40.208,1514,1
40.209,236,0
40.21,1514,1
40.211,1514,1
40.212,1514,1
40.213,1514,1
40.214,1514,1
40.215,98,0
40.216,1514,1
40.217,1514,1
40.218,62,0
40.219,1514,1
40.22,1514,1
40.221,1514,1
40.222,1514,1
40.223,1514,1
40.224,1514,0
40.225,1514,1
40.226,1514,1
40.227,1514,1
40.228,1514,1
40.229,1514,1
40.23,1514,0
40.231,1514,1
40.232,1514,1
40.233,1514,1
40.234,1514,1
40.235,1514,1
40.236,103,0
40.237,60,0
40.238,104,0
40.239,1514,1
40.24,1514,1
40.241,1514,0
40.242,1514,1
40.243,1514,1
40.244,136,0
40.245,1514,1
40.246,60,0
40.247,1514,1
40.248,1514,1
40.249,1514,1
40.25,1514,1
40.251,1514,1
40.252,1514,1
40.253,1514,1
40.254,1514,1
40.255,1514,1
40.256,1514,1
40.257,1514,1
40.258,1514,1
40.259,1514,1
40.26,107,0
40.261,103,0
40.262,1514,1
40.263,1514,1
40.264,1514,1
40.265,1514,1
40.266,1514,1
40.267,1514,1
40.268,101,0
40.269,1514,1
40.27,1514,1
40.271,63,0
40.272,1514,1
40.273,1514,1
40.274,1514,1
40.275,1514,1
40.276,1514,1
40.277,60,0
40.278,1514,1
40.279,1514,1
40.28,1514,1
40.281,1514,1
40.282,1514,1
40.283,89,0
40.284,1514,1
40.285,1514,1
40.286,1514,1
40.287,1514,1
40.288,1514,1
40.289,1514,1
40.29,1514,1
40.291,1514,1
40.292,1514,1
40.293,1514,1
40.294,1514,1
40.295,1514,1
40.296,1514,0
40.297,1514,1
40.298,1514,1
40.299,1514,1
40.3,1514,1
40.301,1514,1
40.302,1514,1
40.303,1514,1
40.304,1514,1
40.305,1514,1
40.306,1514,1
40.307,1514,1
40.308,1514,1
40.309,1514,1
40.31,1514,1
40.311,84,0
40.312,1514,1
40.313,1514,1
40.314,1514,1
40.315,1514,1
40.316,1514,1
40.317,78,0
40.318,60,0
40.319,1514,1
40.32,76,0
40.321,1514,1
40.322,1514,1
40.323,1514,1
40.324,1514,1
40.325,1514,1
40.326,1514,1
40.327,60,0
40.328,1514,1
40.329,1514,1
40.33,1514,1
40.331,1514,1
40.332,1514,1
40.333,1514,1
40.334,1514,0
40.335,1514,1
40.336,1514,1
40.337,63,0
40.338,1514,1
40.339,1514,1
40.34,1514,1
40.341,79,0
40.342,104,0
40.343,1514,1
40.344,94,0
40.345,1514,1
40.346,1514,1
40.347,60,0
40.348,1514,1
40.349,1514,1
40.35,1514,1
40.351,1514,1
40.352,1514,1
40.353,1514,1
40.354,1514,1
40.355,1514,1
40.356,1514,1
40.357,1514,1
40.358,1514,1
40.359,1514,1
40.36,1473,0
40.361,1514,1
40.362,1514,1
40.363,1514,1
40.364,60,0
40.365,1514,1
40.366,1514,1
40.367,1514,1
40.368,1514,1
40.369,1514,1
40.37,1514,1
40.371,1514,1
40.372,1514,1
40.373,102,0
40.374,1514,1
40.375,1514,1
40.376,1514,1
40.377,1514,1
40.378,1514,1
40.379,1514,1
40.38,1514,1
40.381,1514,1
40.382,98,0
40.383,1514,1
40.384,1514,1
40.385,1514,1
40.386,1514,1
40.387,1514,1
40.388,60,0
40.389,1514,1
40.39,1514,1
40.391,1514,1
40.392,1514,1
40.393,1514,1
40.394,1514,1
40.395,1514,1
40.396,1514,1
40.397,1514,1
40.398,1514,1
40.399,1514,1
40.4,1514,1
40.401,1514,1
40.402,1514,1
40.403,1514,1
40.404,1514,1
40.405,1514,1
40.406,1514,1
40.407,60,0
40.408,1514,1
40.409,1514,1
40.41,1514,1
40.411,1514,1
40.412,1514,1
40.413,1514,1
40.414,1514,1
40.415,1514,1
40.416,1514,1
40.417,1514,1
40.418,1514,1
40.419,1514,1
40.42,1514,1
40.421,1514,1
40.422,1514,1
40.423,1514,1
40.424,1514,1
40.425,1514,1
40.426,1514,1
40.427,1514,1
40.428,1514,1
40.429,1514,1
40.43,1514,1
40.431,92,0
40.432,1514,1
40.433,60,0
40.434,1514,1
40.435,60,0
40.436,1514,0
40.437,60,0
40.438,1514,1
40.439,1514,1
40.44,60,0
40.441,1514,1
40.442,64,0
40.443,1514,1
40.444,1514,1
40.445,1514,1
40.446,1514,1
40.447,1514,1
40.448,1514,1
40.449,60,0
40.45,1514,1
40.451,1514,1
40.452,1514,1
40.453,1514,1
40.454,1514,1
40.455,1514,1
40.456,60,0
40.457,107,0
40.458,1514,0
40.459,1514,1
40.46,1514,1
40.461,1514,1
40.462,1514,1
40.463,60,0
40.464,1514,1
40.465,1514,1
40.466,1514,1
40.467,1514,0
40.468,60,0
40.469,1514,1
40.47,60,0
40.471,103,0
40.472,1514,1
40.473,1514,1
40.474,1514,1
40.475,1514,1
40.476,1514,1
40.477,104,0
40.478,1514,1
40.479,1514,1
40.48,1514,1
40.481,1514,1
40.482,1514,1
40.483,1514,1
40.484,60,0
40.485,1514,1
40.486,60,0
40.487,60,0
40.488,104,0
40.489,60,0
40.49,1514,1
40.491,1514,1
40.492,1514,0
40.493,1514,1
40.494,1514,1
40.495,1514,1
40.496,1514,1
40.497,237,0
40.498,1514,1
40.499,1514,1
40.5,60,0
40.501,1514,1
40.502,1514,1
40.503,1514,1
40.504,1514,1
40.505,60,0
40.506,1514,1
40.507,1514,1
40.508,1514,1
40.509,1514,1
40.51,1514,1
40.511,1514,1
40.512,1514,1
40.513,1514,1
40.514,1514,1
40.515,1514,1
40.516,1514,1
40.517,1514,1
40.518,1514,1
40.519,98,0
40.52,1514,1
40.521,1514,1
40.522,1514,1
40.523,1514,1
40.524,1514,1
40.525,1514,1
40.526,1514,1
40.527,1514,1
40.528,1514,1
40.529,1514,1
40.53,1514,0
40.531,1514,1
40.532,1514,1
40.533,60,0
40.534,1514,1
40.535,1514,1
40.536,1514,1
40.537,1514,1
40.538,1514,1
40.539,1514,1
40.54,1514,1
40.541,100,0
40.542,1514,1
40.543,60,0
40.544,1514,1
40.545,1514,1
40.546,1514,1
40.547,1514,1
40.548,1514,1
40.549,1514,1
40.55,1514,1
40.551,60,0
40.552,1514,1
40.553,1514,1
40.554,1514,1
40.555,1514,1
40.556,1514,0
40.557,1514,1
40.558,1514,1
40.559,1514,1
40.56,1514,0
40.561,1514,1
40.562,1514,1
40.563,1514,1
40.564,1514,1
40.565,60,0
40.566,1514,1
40.567,1514,1
40.568,1514,1
40.569,1514,1
40.57,1514,1
40.571,1514,1
40.572,1514,1
40.573,1514,1
40.574,1514,1
40.575,1514,1
40.576,1514,1
40.577,1514,1
40.578,1514,1
40.579,1514,1
40.58,60,0
40.581,1514,1
40.582,1514,1
40.583,1514,1
40.584,60,0
40.585,1514,1
40.586,1514,1
40.587,1514,1
40.588,1514,1
40.589,1514,1
40.59,1514,0
40.591,60,0
40.592,1514,1
40.593,1514,1
40.594,60,0
40.595,1514,1
40.596,1514,1
40.597,1514,1
40.598,1514,1
40.599,1514,1
40.6,1514,1
40.601,1514,1
40.602,1514,1
40.603,1514,1
40.604,1514,1
40.605,60,0
40.606,1514,1
40.607,1514,1
40.608,1514,1
40.609,1514,1
40.61,60,0
40.611,1514,1
40.612,1514,1
40.613,60,0
40.614,60,0
40.615,1514,1
40.616,1514,1
40.617,1514,1
40.618,60,0
40.619,96,0
40.62,1514,0
40.621,1514,1
40.622,1514,0
40.623,1514,1
40.624,1514,1
40.625,1514,1
40.626,1514,1
40.627,1514,1
40.628,1514,1
40.629,1514,1
40.63,1514,1
40.631,1514,1
40.632,236,0
40.633,1514,1
40.634,1514,1
40.635,1514,1
40.636,1514,1
40.637,60,0
40.638,1514,1
40.639,1514,1
40.64,1514,1
40.641,1514,1
40.642,1514,1
40.643,60,0
40.644,1514,1
40.645,1514,1
40.646,1514,1
40.647,1514,1
40.648,1514,1
40.649,1514,0
40.65,1514,1
40.651,1514,1
40.652,1514,1
40.653,60,0
40.654,1514,1
40.655,60,0
40.656,1514,1
40.657,101,0
40.658,1514,1
40.659,1514,1
40.66,60,0
40.661,1514,0
40.662,1514,1
40.663,1514,1
40.664,60,0
40.665,1514,0
40.666,1514,1
40.667,1514,1
40.668,239,0
40.669,60,0
40.67,1514,1
40.671,1514,1
40.672,1514,1
40.673,1514,1
40.674,1514,1
40.675,1514,1
40.676,1514,1
40.677,1514,0
40.678,1514,1
40.679,73,0
40.68,60,0
40.681,60,0
40.682,1514,1
40.683,1514,1
40.684,1514,1
40.685,1514,1
40.686,1514,1
40.687,1514,1
40.688,1514,1
40.689,1514,1
40.69,1514,1
40.691,1514,1
40.692,1514,1
40.693,1514,1
40.694,1514,1
40.695,1514,1
40.696,1514,1
40.697,1514,1
40.698,60,0
40.699,1514,1
40.7,1514,1
40.701,1514,0
40.702,1514,1
40.703,1514,1
40.704,1514,1
40.705,79,0
40.706,1514,1
40.707,60,0
40.708,136,0
40.709,1514,1
40.71,1514,1
40.711,1514,1
40.712,1514,1
40.713,1514,1
40.714,1514,1
40.715,1514,1
40.716,1514,1
40.717,1514,1
40.718,1514,1
40.719,60,0
40.72,1514,1
40.721,1514,1
40.722,1514,1
40.723,1514,1
40.724,1514,1
40.725,1514,1
40.726,1514,1
40.727,60,0
40.728,1514,1
40.729,1514,1
40.73,1514,1
40.731,1514,1
40.732,1514,1
40.733,1514,1
40.734,1514,1
40.735,1514,1
40.736,1514,1
40.737,1514,1
40.738,104,0
40.739,1514,1
40.74,104,0
40.741,1514,1
40.742,1514,1
40.743,1514,1
40.744,1514,1
40.745,1514,1
40.746,1514,0
40.747,1514,1
40.748,60,0
40.749,1514,1
40.75,1514,1
40.751,1514,1
40.752,1514,0
40.753,1514,1
40.754,1514,1
40.755,1514,1
40.756,1514,0
40.757,1514,1
40.758,1514,1
40.759,1514,1
40.76,1514,1
40.761,1514,1
40.762,1514,1
40.763,1514,1
40.764,1514,1
40.765,1514,1
40.766,1514,1
40.767,60,0
40.768,1514,1
40.769,1514,1
40.77,84,0
40.771,1514,1
40.772,64,0
40.773,1514,1
40.774,1514,1
40.775,1514,1
40.776,1514,1
40.777,1514,1
40.778,1514,1
40.779,1514,1
40.78,1514,1
40.781,1514,1
40.782,60,0
40.783,1514,1
40.784,1514,1
40.785,1514,1
40.786,1514,1
40.787,1514,1
40.788,1514,1
40.789,60,0
40.79,1514,0
40.791,1514,1
40.792,1514,1
40.793,1514,1
40.794,96,0
40.795,1514,1
40.796,1514,1
40.797,60,0
40.798,60,0
40.799,60,0
40.8,1514,1
40.801,1514,1
40.802,1514,1
40.803,1514,1
40.804,236,0
40.805,1514,1
40.806,1514,1
40.807,1514,1
40.808,1514,1
40.809,96,0
40.81,1514,1
40.811,1514,1
40.812,237,0
40.813,1514,1
40.814,60,0
40.815,1514,1
40.816,1514,1
40.817,1514,1
40.818,76,0
40.819,1514,1
40.82,1514,1
40.821,1514,1
40.822,84,0
40.823,1514,1
40.824,1514,1
40.825,60,0
40.826,1514,1
40.827,136,0
40.828,1514,1
40.829,1514,1
40.83,1514,1
40.831,1514,1
40.832,1514,0
40.833,1514,1
40.834,60,0
40.835,1514,1
40.836,1514,1
40.837,1514,1
40.838,1514,1
40.839,104,0
40.84,1514,1
40.841,1514,1
40.842,60,0
40.843,1514,1
40.844,1514,1
40.845,1514,1
40.846,1514,1
40.847,1514,1
40.848,1514,1
40.849,1514,1
40.85,1514,1
40.851,92,0
40.852,1514,1
40.853,1514,1
40.854,1514,1
40.855,1514,1
40.856,1514,1
40.857,1514,1
40.858,1514,1
40.859,1514,1
40.86,1514,1
40.861,1514,1
40.862,102,0
40.863,60,0
40.864,1514,1
40.865,1514,1
40.866,1514,1
40.867,1514,1
40.868,1514,1
40.869,1514,1
40.87,1514,1
40.871,1514,1
40.872,60,0
40.873,60,0
40.874,1514,1
40.875,1514,1
40.876,1514,1
40.877,104,0
40.878,1514,1
40.879,60,0
40.88,1514,1
40.881,1514,1
40.882,103,0
40.883,1514,1
40.884,1514,1
40.885,1514,1
40.886,1514,1
40.887,1514,1
40.888,63,0
40.889,1514,1
40.89,1514,1
40.891,1514,1
40.892,1514,1
40.893,102,0
40.894,1514,1
40.895,1514,1
40.896,1514,1
40.897,1514,1
40.898,1514,1
40.899,1514,1
40.9,1514,1
40.901,1514,1
40.902,1514,1
40.903,104,0
40.904,1514,1
40.905,1514,1
40.906,90,0
40.907,1514,1
40.908,92,0
40.909,60,0
40.91,1514,1
40.911,1514,1
40.912,1514,1
40.913,1514,1
40.914,1514,1
40.915,1514,1
40.916,1514,1
40.917,1514,1
40.918,1514,1
40.919,1514,1
40.92,1514,1
40.921,1514,1
40.922,1514,1
40.923,236,0
40.924,1514,1
40.925,1514,1
40.926,1514,1
40.927,1514,1
40.928,1514,1
40.929,60,0
40.93,60,0
40.931,60,0
40.932,1514,1
40.933,1514,1
40.934,1514,0
40.935,60,0
40.936,1514,1
40.937,509,0
40.938,1514,1
40.939,1514,1
40.94,1514,1
40.941,1514,1
40.942,60,0
40.943,1514,1
40.944,1514,1
40.945,60,0
40.946,60,0
40.947,1514,1
40.948,1514,1
40.949,1514,1
40.95,60,0
40.951,104,0
40.952,1514,1
40.953,1514,1
40.954,1514,0
40.955,1514,1
40.956,1514,1
40.957,1514,1
40.958,1514,1
40.959,1514,1
40.96,1514,1
40.961,136,0
40.962,1514,1
40.963,1514,1
40.964,1514,1
40.965,1514,1
40.966,1514,1
40.967,1514,1
40.968,98,0
40.969,1514,1
40.97,61,0
40.971,1514,1
40.972,1514,1
40.973,1514,1
40.974,1514,1
40.975,1514,1
40.976,1514,1
40.977,1514,1
40.978,1514,1
40.979,1514,1
40.98,1514,1
40.981,1514,1
40.982,1514,1
40.983,1514,1
40.984,1514,1
40.985,1514,1
40.986,60,0
40.987,1514,1
40.988,96,0
40.989,1514,1
40.99,1514,1
40.991,1514,1
40.992,60,0
40.993,1514,1
40.994,1514,1
40.995,60,0
40.996,1514,1
40.997,1514,1
40.998,1514,1
40.999,1514,0
41.0,98,0
41.001,88,0
41.002,1514,1
41.003,1514,1
41.004,1514,1
41.005,1514,1
41.006,1514,1
41.007,1514,1
41.008,1514,1
41.009,1514,1
41.01,74,0
41.011,100,0
41.012,1514,1
41.013,1514,1
41.014,1514,0
41.015,1514,1
41.016,1514,1
41.017,1514,1
41.018,1514,1
41.019,1514,1
41.02,1514,0
41.021,1514,1
41.022,1514,1
41.023,1514,1
41.024,60,0
41.025,501,0
41.026,1514,1
41.027,1514,1
41.028,1514,1
41.029,1514,1
41.03,1514,1
41.031,1514,1
41.032,1514,1
41.033,1514,1
41.034,1514,1
41.035,1514,1
41.036,1514,1
41.037,1514,1
41.038,64,0
41.039,60,0
41.04,1514,1
41.041,1514,0
41.042,60,0
41.043,1514,1
41.044,1514,1
41.045,1514,1
41.046,1514,1
41.047,1514,1
41.048,1514,1
41.049,1514,1
41.05,1514,1
41.051,1514,1
41.052,1514,1
41.053,1514,1
41.054,90,0
41.055,1514,1
41.056,1514,1
41.057,60,0
41.058,1514,1
41.059,1514,1
41.06,1514,1
41.061,1514,1
41.062,60,0
41.063,1514,1
41.064,1514,1
41.065,64,0
41.066,1514,1
41.067,1514,1
41.068,1514,0
41.069,1514,1
41.07,1514,1
41.071,1514,1
41.072,1514,0
41.073,1514,1
41.074,1514,1
41.075,1514,1
41.076,1514,1
41.077,60,0
41.078,1514,1
41.079,1514,1
41.08,1514,1
41.081,60,0
41.082,1514,1
41.083,1514,1
41.084,1514,1
41.085,1514,1
41.086,1514,1
41.087,60,0
41.088,1514,1
41.089,1514,1
41.09,1514,1
41.091,1514,1
41.092,1514,1
41.093,1514,1
41.094,1514,1
41.095,1514,1
41.096,1514,1
41.097,1514,1
41.098,1514,1
41.099,64,0
41.1,1514,1
41.101,1514,1
41.102,1514,1
41.103,1514,1
41.104,60,0
41.105,1514,1
41.106,1514,1
41.107,1514,1
41.108,1514,1
41.109,1514,1
41.11,1514,1
41.111,1514,1
41.112,1514,1
41.113,1514,1
41.114,1514,0
41.115,104,0
41.116,60,0
41.117,1514,1
41.118,1514,0
41.119,1514,1
41.12,1514,1
41.121,1514,1
41.122,1514,1
41.123,1514,1
41.124,60,0
41.125,1514,1
41.126,92,0
41.127,1514,1
41.128,1514,1
41.129,1514,1
41.13,1514,1
41.131,1514,1
41.132,60,0
41.133,60,0
41.134,1514,1
41.135,1514,1
41.136,1514,1
41.137,1514,1
41.138,1514,1
41.139,1514,1
41.14,1514,1
41.141,1514,1
41.142,1514,1
41.143,1514,1
41.144,1514,0
41.145,1514,1
41.146,1514,1
41.147,1514,1
41.148,1514,1
41.149,1514,1
41.15,1514,1
41.151,1514,1
41.152,101,0
41.153,1514,1
41.154,60,0
41.155,1514,1
41.156,1514,0
41.157,1514,0
41.158,1514,1
41.159,60,0
41.16,1514,1
41.161,60,0
41.162,1514,1
41.163,103,0
41.164,1514,1
41.165,1514,1
41.166,1514,1
41.167,1514,1
41.168,1514,1
41.169,1514,1
41.17,1514,1
41.171,1514,1
41.172,76,0
41.173,1514,1
41.174,91,0
41.175,1514,0
41.176,1514,1
41.177,1514,1
41.178,1514,1
41.179,1514,1
41.18,1514,1
41.181,1514,1
41.182,1514,1
41.183,1514,1
41.184,1514,1
41.185,1514,1
41.186,1514,1
41.187,60,0
41.188,1514,1
41.189,1514,1
41.19,78,0
41.191,1514,1
41.192,1514,1
41.193,1514,1
41.194,1514,1
41.195,1514,1
41.196,1514,1
41.197,1514,1
41.198,1514,1
41.199,1514,0
41.2,1514,1
41.201,1514,1
41.202,1514,1
41.203,1514,1
41.204,1514,1
41.205,1514,1
41.206,1514,1
41.207,1514,1
41.208,1514,1
41.209,1514,1
41.21,1514,1
41.211,1514,1
41.212,1514,1
41.213,60,0
41.214,1514,1
41.215,91,0
41.216,1514,1
41.217,1514,1
41.218,1514,1
41.219,1514,1
41.22,1514,1
41.221,1514,1
41.222,60,0
41.223,1514,1
41.224,1514,1
41.225,1514,1
41.226,1514,0
41.227,1514,1
41.228,1514,1
41.229,79,0
41.23,1514,1
41.231,1514,1
41.232,1514,1
41.233,1514,1
41.234,95,0
41.235,1514,1
41.236,1514,1
41.237,1514,1
41.238,1514,0
41.239,60,0
41.24,1514,1
41.241,1514,1
41.242,1514,1
41.243,1514,1
41.244,1514,1
41.245,1514,1
41.246,1514,1
41.247,1514,1
41.248,1514,1
41.249,60,0
41.25,1514,1
41.251,1514,1
41.252,1514,1
41.253,1514,1
41.254,1514,1
41.255,1514,1
41.256,1514,1
41.257,1514,1
41.258,1514,1
41.259,60,0
41.26,100,0
41.261,1514,1
41.262,1514,1
41.263,1514,1
41.264,1514,1
41.265,60,0
41.266,1514,1
41.267,1514,1
41.268,1514,1
41.269,1514,1
41.27,1514,1
41.271,1514,1
41.272,1514,1
41.273,1514,1
41.274,1514,1
41.275,76,0
41.276,1514,1
41.277,1514,1
41.278,1514,1
41.279,1514,1
41.28,1514,1
41.281,1514,1
41.282,1514,1
41.283,1514,1
41.284,1514,0
41.285,60,0
41.286,1514,1
41.287,1514,1
41.288,1514,1
41.289,1514,1
41.29,1514,1
41.291,1514,1
41.292,60,0
41.293,1514,1
41.294,1514,1
41.295,89,0
41.296,1514,1
41.297,1514,1
41.298,1514,1
41.299,1514,1
41.3,1514,1
41.301,1514,1
41.302,1514,1
41.303,1514,1
41.304,1514,0
41.305,1514,1
41.306,1514,1
41.307,1514,1
41.308,1514,1
41.309,1514,1
41.31,1514,1
41.311,1514,1
41.312,1514,1
41.313,60,0
41.314,1514,1
41.315,1514,1
41.316,60,0
41.317,1514,1
41.318,1514,1
41.319,1514,1
41.32,1514,1
41.321,1514,1
41.322,1514,1
41.323,1514,1
41.324,1514,0
41.325,1514,1
41.326,60,0
41.327,1514,1
41.328,1514,0
41.329,1514,1
41.33,1514,1
41.331,1514,1
41.332,60,0
41.333,1514,1
41.334,1514,0
41.335,78,0
41.336,1514,1
41.337,1514,1
41.338,60,0
41.339,1514,1
41.34,1514,1
41.341,1514,1
41.342,1514,1
41.343,1514,1
41.344,1514,1
41.345,1514,1
41.346,1514,1
41.347,60,0
41.348,1514,1
41.349,1514,1
41.35,1514,1
41.351,1514,1
41.352,1514,1
41.353,1514,1
41.354,1514,1
41.355,1514,1
41.356,1514,1
41.357,1514,1
41.358,1514,1
41.359,1514,1
41.36,1514,1
41.361,1514,1
41.362,96,0
41.363,1514,1
41.364,1514,1
41.365,1514,1
41.366,1514,1
41.367,1514,1
41.368,1514,1
41.369,1514,1
41.37,1514,1
41.371,1514,1
41.372,1514,1
41.373,1514,1
41.374,107,0
41.375,1514,1
41.376,60,0
41.377,1514,1
41.378,1514,1
41.379,1514,1
41.38,60,0
41.381,1514,1
41.382,1514,1
41.383,1514,1
41.384,60,0
41.385,1514,1
41.386,1514,1
41.387,1514,1
41.388,1514,1
41.389,1514,0
41.39,1514,1
41.391,60,0
41.392,1514,1
41.393,90,0
41.394,1078,0
41.395,1514,1
41.396,1514,1
41.397,60,0
41.398,1514,1
41.399,1514,1
41.4,60,0
41.401,1514,1
41.402,91,0
41.403,1514,1
41.404,104,0
41.405,1514,1
41.406,1514,1
41.407,1514,1
41.408,1514,1
41.409,64,0
41.41,1514,1
41.411,1514,1
41.412,1514,1
41.413,1514,1
41.414,1514,1
41.415,1514,1
41.416,1514,1
41.417,60,0
41.418,1514,1
41.419,1514,1
41.42,1514,1
41.421,1514,1
41.422,1514,1
41.423,98,0
41.424,1514,1
41.425,1514,1
41.426,1514,1
41.427,1514,1
41.428,1514,1
41.429,1514,1
41.43,1514,1
41.431,84,0
41.432,1514,1
41.433,1514,1
41.434,1514,1
41.435,89,0
41.436,1514,1
41.437,1514,1
41.438,1514,1
41.439,1514,1
41.44,1514,1
41.441,1514,1
41.442,1514,1
41.443,1514,1
41.444,1514,1
41.445,1514,1
41.446,1514,1
41.447,1514,1
41.448,1514,0
41.449,1514,1
41.45,96,0
41.451,1514,1
41.452,1514,1
41.453,1514,1
41.454,60,0
41.455,1514,1
41.456,1514,1
41.457,1514,1
41.458,1514,1
41.459,64,0
41.46,1514,1
41.461,1514,1
41.462,1514,1
41.463,1514,1
41.464,1514,1
41.465,60,0
41.466,1514,1
41.467,1514,1
41.468,1514,1
41.469,1514,1
41.47,1514,1
41.471,1514,1
41.472,60,0
41.473,1514,1
41.474,1514,1
41.475,1514,1
41.476,1514,1
41.477,1514,1
41.478,1514,1
41.479,78,0
41.48,1514,1
41.481,64,0
41.482,1514,1
41.483,60,0
41.484,1514,1
41.485,1514,1
41.486,1514,1
41.487,1514,0
41.488,1514,1
41.489,1514,1
41.49,1514,1
41.491,1514,1
41.492,91,0
41.493,1514,1
41.494,1514,1
41.495,60,0
41.496,1514,1
41.497,1514,1
41.498,60,0
41.499,1514,1
41.5,1514,0
41.501,1514,1
41.502,1514,0
41.503,1514,1
41.504,1514,1
41.505,1514,1
41.506,1514,0
41.507,1514,1
41.508,60,0
41.509,1514,1
41.51,1514,1
41.511,60,0
41.512,1514,1
41.513,1514,1
41.514,1514,1
41.515,1514,1
41.516,1514,1
41.517,1514,1
41.518,927,0
41.519,1514,1
41.52,1514,1
41.521,1514,1
41.522,1514,1
41.523,1514,1
41.524,1514,1
41.525,1514,1
41.526,60,0
41.527,1514,1
41.528,1514,1
41.529,1514,1
41.53,1514,1
41.531,1514,1
41.532,1514,1
41.533,64,0
41.534,1514,1
41.535,1514,1
41.536,1514,1
41.537,1514,1
41.538,60,0
41.539,1514,1
41.54,1514,1
41.541,63,0
41.542,1514,1
41.543,1514,1
41.544,1514,1
41.545,1514,1
41.546,1514,1
41.547,1514,1
41.548,1514,1
41.549,1514,1
41.55,1514,1
41.551,1514,1
41.552,1514,1
41.553,1514,1
41.554,1514,1
41.555,1514,1
41.556,325,0
41.557,1514,1
41.558,1514,1
41.559,1514,1
41.56,1514,1
41.561,1514,1
41.562,1514,1
41.563,1514,1
41.564,1514,1
41.565,1514,1
41.566,1514,1
41.567,1514,1
41.568,1514,1
41.569,1514,1
41.57,1514,0
41.571,1514,1
41.572,1514,1
41.573,60,0
41.574,1514,1
41.575,1514,1
41.576,1514,1
41.577,60,0
41.578,1514,1
41.579,1514,0
41.58,1514,1
41.581,1514,1
41.582,1514,1
41.583,60,0
41.584,1514,1
41.585,1514,1
41.586,60,0
41.587,1514,1
41.588,1514,1
41.589,1514,1
41.59,1514,1
41.591,1514,1
41.592,1514,1
41.593,1514,1
41.594,1514,1
41.595,1514,1
41.596,1514,0
41.597,1514,1
41.598,60,0
41.599,60,0
41.6,1514,1
41.601,60,0
41.602,1514,1
41.603,78,0
41.604,1514,1
41.605,1514,1
41.606,60,0
41.607,1514,1
41.608,1514,1
41.609,1514,0
41.61,1514,1
41.611,1514,1
41.612,1514,0
41.613,87,0
41.614,237,0
41.615,91,0
41.616,1514,1
41.617,113,0
41.618,1514,1
41.619,1514,1
41.62,1514,1
41.621,1514,0
41.622,1514,1
41.623,1514,1
41.624,1514,1
41.625,1514,1
41.626,1514,0
41.627,89,0
41.628,1514,1
41.629,1514,1
41.63,1514,1
41.631,1514,1
41.632,1514,1
41.633,1514,1
41.634,1514,1
41.635,60,0
41.636,437,0
41.637,1514,1
41.638,60,0
41.639,1514,1
41.64,103,0
41.641,1514,1
41.642,1514,1
41.643,98,0
41.644,1514,1
41.645,98,0
41.646,1514,0
41.647,1514,1
41.648,1514,1
41.649,1514,1
41.65,1514,1
41.651,1514,1
41.652,60,0
41.653,1514,1
41.654,1514,1
41.655,1514,1
41.656,1514,1
41.657,1514,1
41.658,1514,1
41.659,1514,1
41.66,100,0
41.661,1514,1
41.662,60,0
41.663,1514,1
41.664,60,0
41.665,1514,1
41.666,1514,1
41.667,1514,1
41.668,1514,1
41.669,1514,1
41.67,1514,1
41.671,1514,1
41.672,60,0
41.673,1514,1
41.674,1514,1
41.675,1514,1
41.676,1514,1
41.677,1514,1
41.678,100,0
41.679,1514,1
41.68,1514,1
41.681,1514,1
41.682,63,0
41.683,1514,1
41.684,104,0
41.685,1514,1
41.686,1514,1
41.687,104,0
41.688,1514,1
41.689,1514,1
41.69,1514,1
41.691,1514,1
41.692,60,0
41.693,1514,1
41.694,60,0
41.695,1514,1
41.696,60,0
41.697,1514,1
41.698,1514,1
41.699,1514,1
41.7,1514,1
41.701,1514,1
41.702,1514,1
41.703,1514,1
41.704,1514,1
41.705,60,0
41.706,1514,1
41.707,1514,1
41.708,1514,1
41.709,1514,1
41.71,1514,1
41.711,1514,1
41.712,1514,1
41.713,1514,1
41.714,60,0
41.715,60,0
41.716,1514,1
41.717,1514,1
41.718,1514,1
41.719,1514,1
41.72,60,0
41.721,100,0
41.722,1514,1
41.723,1514,1
41.724,1514,1
41.725,1514,1
41.726,1514,1
41.727,103,0
41.728,1514,1
41.729,1514,1
41.73,1514,1
41.731,1514,1
41.732,1514,1
41.733,1514,1
41.734,1514,1
41.735,136,0
41.736,1514,1
41.737,1514,1
41.738,1514,1
41.739,1514,1
41.74,1514,1
41.741,1514,1
41.742,1514,1
41.743,1514,1
41.744,1514,1
41.745,1514,1
41.746,60,0
41.747,1514,1
41.748,1514,1
41.749,1514,1
41.75,1514,1
41.751,1514,1
41.752,1514,1
41.753,1514,1
41.754,60,0
41.755,1514,1
41.756,1514,1
41.757,1514,0
41.758,1514,1
41.759,60,0
41.76,1514,1
41.761,1514,1
41.762,1514,1
41.763,1514,1
41.764,87,0
41.765,1514,0
41.766,1514,1
41.767,1514,1
41.768,1514,1
41.769,60,0
41.77,60,0
41.771,107,0
41.772,90,0
41.773,1514,1
41.774,1514,1
41.775,60,0
41.776,77,0
41.777,1514,1
41.778,1514,1
41.779,1514,1
41.78,1514,1
41.781,1514,1
41.782,1514,1
41.783,1514,1
41.784,60,0
41.785,60,0
41.786,1514,1
41.787,1514,1
41.788,1514,1
41.789,1514,1
41.79,60,0
41.791,1514,1
41.792,1514,1
41.793,1514,1
41.794,1514,1
41.795,1514,1
41.796,1514,1
41.797,1514,1
41.798,60,0
41.799,1514,1
41.8,1514,1
41.801,60,0
41.802,1514,1
41.803,90,0
41.804,1514,1
41.805,60,0
41.806,1514,1
41.807,1514,1
41.808,1514,1
41.809,1514,1
41.81,60,0
41.811,60,0
41.812,1514,1
41.813,1514,1
41.814,1514,1
41.815,1514,1
41.816,1514,0
41.817,1514,1
41.818,1514,1
41.819,1514,1
41.82,1514,1
41.821,1514,1
41.822,1514,1
41.823,92,0
41.824,60,0
41.825,60,0
41.826,1514,1
41.827,1514,1
41.828,97,0
41.829,1514,1
41.83,104,0
41.831,62,0
41.832,1514,1
41.833,60,0
41.834,1514,1
41.835,1514,1
41.836,1514,1
41.837,1514,1
41.838,1514,1
41.839,1514,1
41.84,1514,1
41.841,1514,1
41.842,1514,1
41.843,1514,1
41.844,1514,1
41.845,1514,1
41.846,60,0
41.847,60,0
41.848,107,0
41.849,60,0
41.85,1514,1
41.851,1514,1
41.852,1514,1
41.853,1514,1
41.854,1514,1
41.855,92,0
41.856,78,0
41.857,1514,1
41.858,1514,1
41.859,1514,1
41.86,1514,0
41.861,1514,1
41.862,1514,0
41.863,1514,1
41.864,60,0
41.865,1514,1
41.866,1514,1
41.867,1514,1
41.868,64,0
41.869,1514,1
41.87,1514,1
41.871,1514,1
41.872,1514,1
41.873,1514,1
41.874,1514,1
41.875,1514,1
41.876,1514,0
41.877,1514,1
41.878,1514,0
41.879,1514,1
41.88,1514,1
41.881,1514,1
41.882,1514,1
41.883,96,0
41.884,79,0
41.885,1514,1
41.886,60,0
41.887,1514,1
41.888,1514,1
41.889,1514,1
41.89,1514,1
41.891,1514,1
41.892,60,0
41.893,60,0
41.894,1514,1
41.895,1514,1
41.896,1514,1
41.897,1514,0
41.898,1514,1
41.899,1514,1
41.9,1514,1
41.901,1514,1
41.902,1514,0
41.903,1514,1
41.904,1514,1
41.905,60,0
41.906,60,0
41.907,1514,1
41.908,1514,1
41.909,1514,1
41.91,1514,1
41.911,129,0
41.912,1514,1
41.913,1514,1
41.914,60,0
41.915,1514,1
41.916,1514,1
41.917,1514,1
41.918,1514,1
41.919,1514,1
41.92,60,0
41.921,1514,1
41.922,79,0
41.923,1514,1
41.924,60,0
41.925,1514,1
41.926,1514,1
41.927,1514,1
41.928,92,0
41.929,1514,1
41.93,1514,1
41.931,1514,1
41.932,1514,1
41.933,1514,1
41.934,1514,1
41.935,1514,1
41.936,1514,1
41.937,1514,1
41.938,1514,1
41.939,1514,1
41.94,1514,1
41.941,1514,1
41.942,1514,0
41.943,1514,1
41.944,1514,1
41.945,88,0
41.946,60,0
41.947,1514,1
41.948,1514,1
41.949,1514,1
41.95,1514,1
41.951,1514,1
41.952,1514,1
41.953,1514,1
41.954,1514,1
41.955,1514,1
41.956,1514,1
41.957,1514,1
41.958,1514,1
41.959,1514,1
41.96,1514,1
41.961,1514,1
41.962,1514,1
41.963,1514,1
41.964,1514,1
41.965,1514,1
41.966,1514,0
41.967,1514,1
41.968,1514,1
41.969,60,0
41.97,1514,1
41.971,1514,1
41.972,1514,1
41.973,1514,1
41.974,1514,1
41.975,1514,1
41.976,60,0
41.977,1514,1
41.978,1514,1
41.979,1514,1
41.98,1514,1
41.981,129,0
41.982,1514,1
41.983,1514,1
41.984,60,0
41.985,1514,1
41.986,1514,1
41.987,1514,1
41.988,60,0
41.989,1514,1
41.99,73,0
41.991,1514,1
41.992,1514,0
41.993,1514,1
41.994,1514,1
41.995,60,0
41.996,1514,1
41.997,1514,1
41.998,1514,1
41.999,1514,1
42.0,1514,1
42.001,1514,1
42.002,1514,1
42.003,1514,1
42.004,1514,1
42.005,1514,1
42.006,1514,1
42.007,1514,1
42.008,61,0
42.009,89,0
42.01,1514,1
42.011,1514,1
42.012,1514,1
42.013,1514,1
42.014,1514,1
42.015,60,0
42.016,1514,1
42.017,60,0
42.018,60,0
42.019,1514,1
42.02,1514,1
42.021,1514,1
42.022,91,0
42.023,1514,1
42.024,1514,1
42.025,1514,1
42.026,1514,1
42.027,1514,1
42.028,1514,1
42.029,1514,1
42.03,1514,1
42.031,1514,1
42.032,1514,1
42.033,1514,1
42.034,1514,1
42.035,1514,1
42.036,1514,1
42.037,76,0
42.038,1514,1
42.039,103,0
42.04,1514,1
42.041,1514,1
42.042,1514,1
42.043,83,0
42.044,1514,1
42.045,1514,1
42.046,1514,1
42.047,1514,1
42.048,1514,1
42.049,1514,1
42.05,60,0
42.051,1514,1
42.052,1514,1
42.053,60,0
42.054,1514,1
42.055,1514,1
42.056,96,0
42.057,1514,1
42.058,1514,1
42.059,1514,1
42.06,1514,1
42.061,1514,1
42.062,1514,1
42.063,60,0
42.064,1514,1
42.065,1514,1
42.066,1514,1
42.067,1514,1
42.068,1514,1
42.069,1514,1
42.07,1514,1
42.071,95,0
42.072,1514,1
42.073,1514,1
42.074,60,0
42.075,1514,1
42.076,1514,1
42.077,1514,1
42.078,1514,1
42.079,1514,1
42.08,60,0
42.081,1514,1
42.082,1514,1
42.083,1514,1
42.084,1514,1
42.085,1514,1
42.086,1514,1
42.087,1514,1
42.088,1514,1
42.089,1514,1
42.09,1514,1
42.091,1514,1
42.092,1514,1
42.093,1514,1
42.094,1514,1
42.095,1514,1
42.096,1514,1
42.097,1514,1
42.098,1514,1
42.099,1514,1
42.1,1514,1
42.101,1514,1
42.102,1514,1
42.103,1514,1
42.104,1514,1
42.105,1078,0
42.106,1514,1
42.107,1514,1
42.108,136,0
42.109,1514,1
42.11,1514,1
42.111,60,0
42.112,1514,1
42.113,104,0
42.114,1514,1
42.115,1514,1
42.116,60,0
42.117,136,0
42.118,1514,1
42.119,1514,1
42.12,1514,1
42.121,1514,1
42.122,1514,1
42.123,1514,1
42.124,1514,1
42.125,1514,1
42.126,60,0
42.127,1514,1
42.128,1514,1
42.129,1514,1
42.13,1514,1
42.131,1514,1
42.132,60,0
42.133,326,0
42.134,1514,1
42.135,1514,1
42.136,1514,1
42.137,1514,1
42.138,1514,1
42.139,1514,1
42.14,1514,1
42.141,1514,0
42.142,1514,1
42.143,60,0
42.144,1514,1
42.145,1514,1
42.146,1514,1
42.147,60,0
42.148,1514,1
42.149,1514,0
42.15,1514,1
42.151,1514,1
42.152,1514,0
42.153,1514,1
42.154,1514,1
42.155,1514,1
42.156,1514,1
42.157,60,0
42.158,1514,1
42.159,1514,1
42.16,1514,1
42.161,1514,1
42.162,1514,1
42.163,1514,1
42.164,76,0
42.165,1514,1
42.166,1514,0
42.167,1514,1
42.168,1514,1
42.169,1514,1
42.17,1514,1
42.171,1514,1
42.172,1514,1
42.173,1514,1
42.174,1514,1
42.175,1514,0
42.176,1514,1
42.177,75,0
42.178,1514,1
42.179,1514,1
42.18,1514,0
42.181,60,0
42.182,1514,1
42.183,1514,1
42.184,1514,0
42.185,1514,1
42.186,1514,1
42.187,909,0
42.188,1514,1
42.189,1514,0
42.19,1514,1
42.191,1514,1
42.192,1514,1
42.193,1514,1
42.194,1514,1
42.195,1514,1
42.196,1514,0
42.197,1514,1
42.198,1514,1
42.199,1514,1
42.2,1514,1
42.201,1514,1
42.202,1514,1
42.203,1514,1
42.204,1514,1
42.205,1514,0
42.206,1514,1
42.207,60,0
42.208,1514,1
42.209,64,0
42.21,1514,1
42.211,1514,1
42.212,1514,1
42.213,1514,1
42.214,1514,1
42.215,1514,1
42.216,1514,1
42.217,1514,0
42.218,1514,1
42.219,1514,0
42.22,1514,0
42.221,60,0
42.222,1514,1
42.223,1514,1
42.224,1514,1
42.225,1514,1
42.226,1514,1
42.227,1514,1
42.228,1514,1
42.229,1514,1
42.23,1514,1
42.231,1514,1
42.232,1514,1
42.233,1514,0
42.234,60,0
42.235,1514,1
42.236,1514,1
42.237,1514,1
42.238,60,0
42.239,1514,1
42.24,1514,1
42.241,1514,1
42.242,98,0
42.243,1514,1
42.244,1514,1
42.245,1514,1
42.246,1514,1
42.247,1514,1
42.248,1514,1
42.249,1514,1
42.25,1514,1
42.251,1514,1
42.252,1514,1
42.253,1514,1
42.254,1514,1
42.255,60,0
42.256,236,0
42.257,1514,1
42.258,1514,1
42.259,1514,1
42.26,1514,1
42.261,1514,1
42.262,1514,1
42.263,1514,1
42.264,97,0
42.265,1514,1
42.266,1514,1
42.267,1514,1
42.268,1514,0
42.269,1514,1
42.27,1514,1
42.271,1514,1
42.272,1514,1
42.273,1514,1
42.274,75,0
42.275,1514,1
42.276,1514,1
42.277,79,0
42.278,1514,0
42.279,1514,1
42.28,1514,1
42.281,1514,1
42.282,1514,1
42.283,60,0
42.284,1514,1
42.285,1514,1
42.286,1514,1
42.287,1514,1
42.288,1514,0
42.289,96,0
42.29,1514,1
42.291,1514,1
42.292,1514,1
42.293,1514,1
42.294,1514,1
42.295,60,0
42.296,1514,1
42.297,1514,1
42.298,1514,1
42.299,1514,1
42.3,1514,1
42.301,1514,1
42.302,1514,1
42.303,1514,1
42.304,1514,1
42.305,1514,1
42.306,1514,0
42.307,60,0
42.308,1514,1
42.309,1514,1
42.31,1514,1
42.311,1514,1
42.312,1514,1
42.313,1514,1
42.314,1514,1
42.315,1514,1
42.316,1514,1
42.317,1514,1
42.318,1514,1
42.319,1514,1
42.32,1514,1
42.321,1514,0
42.322,1514,1
42.323,1514,1
42.324,96,0
42.325,1514,0
42.326,1514,1
42.327,1514,1
42.328,1514,1
42.329,1514,1
42.33,1514,1
42.331,1514,1
42.332,1514,1
42.333,1514,1
42.334,60,0
42.335,1514,1
42.336,1514,1
42.337,1514,1
42.338,1514,1
42.339,1514,1
42.34,1514,1
42.341,1514,1
42.342,1514,1
42.343,1514,0
42.344,1514,1
42.345,1514,1
42.346,1514,1
42.347,1514,1
42.348,1514,1
42.349,1514,1
42.35,1514,1
42.351,1514,1
42.352,1514,1
42.353,1514,1
42.354,1514,1
42.355,1514,1
42.356,1514,1
42.357,1514,1
42.358,60,0
42.359,1514,1
42.36,1514,1
42.361,1514,1
42.362,1514,1
42.363,1514,1
42.364,1514,1
42.365,1514,1
42.366,1514,1
42.367,1514,1
42.368,1514,0
42.369,1514,1
42.37,1514,1
42.371,1514,1
42.372,1514,1
42.373,1514,1
42.374,1514,1
42.375,1514,1
42.376,1514,1
42.377,1514,1
42.378,1514,1
42.379,1514,1
42.38,1514,1
42.381,1514,1
42.382,1514,1
42.383,96,0
42.384,1514,1
42.385,1514,1
42.386,1514,1
42.387,1514,1
42.388,1514,1
42.389,1514,1
42.39,1514,1
42.391,1514,1
42.392,1514,1
42.393,1514,1
42.394,1514,1
42.395,1514,1
42.396,1514,1
42.397,1514,1
42.398,1514,1
42.399,60,0
42.4,1514,1
42.401,1514,1
42.402,60,0
42.403,1514,1
42.404,1514,1
42.405,78,0
42.406,1514,1
42.407,1514,0
42.408,1514,1
42.409,1514,1
42.41,1514,0
42.411,1514,1
42.412,1514,1
42.413,1514,1
42.414,1514,1
42.415,1514,1
42.416,1514,1
42.417,1514,1
42.418,1514,1
42.419,1514,1
42.42,1514,1
42.421,1514,1
42.422,1514,1
42.423,1514,1
42.424,1514,0
42.425,1514,1
42.426,1514,1
42.427,1514,1
42.428,1514,1
42.429,1514,1
42.43,60,0
42.431,1514,1
42.432,1514,1
42.433,60,0
42.434,1514,1
42.435,1514,1
42.436,1514,1
42.437,1514,1
42.438,1514,1
42.439,1514,1
42.44,1514,1
42.441,1514,1
42.442,1514,1
42.443,1514,1
42.444,1514,1
42.445,1514,1
42.446,90,0
42.447,1514,1
42.448,1514,1
42.449,1514,1
42.45,1514,1
42.451,1514,1
42.452,1514,1
42.453,1514,1
42.454,1514,1
42.455,1514,1
42.456,1514,1
42.457,1514,1
42.458,1514,1
42.459,1514,1
42.46,1514,1
42.461,1514,1
42.462,93,0
42.463,1514,1
42.464,1514,1
42.465,60,0
42.466,1514,1
42.467,1514,1
42.468,1514,1
42.469,1514,0
42.47,60,0
42.471,1514,1
42.472,1514,1
42.473,1514,1
42.474,92,0
42.475,1514,1
42.476,1514,1
42.477,1514,1
42.478,1514,1
42.479,1514,1
42.48,1514,1
42.481,1514,1
42.482,1514,1
42.483,1514,1
42.484,1514,1
42.485,1514,1
42.486,1514,0
42.487,1514,1
42.488,1514,1
42.489,1514,1
42.49,1514,1
42.491,1514,1
42.492,100,0
42.493,1514,1
42.494,60,0
42.495,60,0
42.496,1514,1
42.497,1514,1
42.498,1514,1
42.499,1514,1
42.5,1514,1
42.501,1514,1
42.502,1514,1
42.503,60,0
42.504,1514,1
42.505,1514,1
42.506,1514,1
42.507,1514,1
42.508,78,0
42.509,1514,1
42.51,64,0
42.511,1514,1
42.512,1514,1
42.513,1514,1
42.514,1514,1
42.515,1514,1
42.516,63,0
42.517,1514,1
42.518,1514,1
42.519,1514,1
42.52,1514,1
42.521,1514,1
42.522,1514,1
42.523,1514,1
42.524,1514,1
42.525,1514,1
42.526,1514,1
42.527,1514,1
42.528,1514,1
42.529,60,0
42.53,84,0
42.531,1514,1
42.532,1514,1
42.533,60,0
42.534,1514,1
42.535,60,0
42.536,1514,1
42.537,1514,1
42.538,88,0
42.539,1514,1
42.54,1514,1
42.541,1514,1
42.542,1514,1
42.543,77,0
42.544,1514,1
42.545,1514,1
42.546,1514,1
42.547,1514,1
42.548,1514,1
42.549,1514,1
42.55,1514,0
42.551,1514,1
42.552,1514,1
42.553,1514,1
42.554,1514,1
42.555,1514,1
42.556,1514,1
42.557,1514,1
42.558,1514,1
42.559,1514,1
42.56,1514,1
42.561,1514,1
42.562,1514,1
42.563,1514,1
42.564,1514,1
42.565,1514,1
42.566,1514,1
42.567,1514,0
42.568,1514,1
42.569,1514,1
42.57,1514,0
42.571,1514,1
42.572,1514,1
42.573,1514,1
42.574,1514,1
42.575,1514,1
42.576,60,0
42.577,1514,1
42.578,1514,1
42.579,1514,1
42.58,1514,1
42.581,1514,1
42.582,1514,1
42.583,1514,1
42.584,1514,1
42.585,1514,1
42.586,1514,1
42.587,1514,1
42.588,1514,1
42.589,1514,1
42.59,1514,1
42.591,60,0
42.592,1514,1
42.593,1514,1
42.594,1514,1
42.595,1514,1
42.596,1514,1
42.597,1514,1
42.598,1514,1
42.599,1514,1
42.6,1514,1
42.601,1514,1
42.602,1514,1
42.603,60,0
42.604,1514,1
42.605,60,0
42.606,1514,1
42.607,1514,1
42.608,60,0
42.609,1514,1
42.61,1514,1
42.611,1514,1
42.612,1514,1
42.613,1514,1
42.614,60,0
42.615,1514,1
42.616,1514,1
42.617,1514,1
42.618,1514,1
42.619,834,0
42.62,1514,1
42.621,1514,1
42.622,60,0
42.623,1514,1
42.624,1514,1
42.625,1514,1
42.626,1514,1
42.627,1514,1
42.628,78,0
42.629,1514,1
42.63,1514,1
42.631,1514,1
42.632,1514,1
42.633,60,0
42.634,1514,1
42.635,1514,1
42.636,1514,1
42.637,1514,1
42.638,1514,1
42.639,1514,1
42.64,1514,1
42.641,1514,1
42.642,60,0
42.643,1514,1
42.644,1514,1
42.645,1514,1
42.646,1514,1
42.647,1514,0
42.648,1514,1
42.649,64,0
42.65,1514,1
42.651,1514,1
42.652,1514,1
42.653,1514,1
42.654,1514,1
42.655,1514,1
42.656,1514,1
42.657,1514,1
42.658,1514,1
42.659,1514,1
42.66,1514,1
42.661,1514,1
42.662,1514,1
42.663,60,0
42.664,1514,1
42.665,1514,1
42.666,1514,1
42.667,1514,1
42.668,1514,1
42.669,1514,1
42.67,1514,1
42.671,1514,1
42.672,1514,1
42.673,60,0
42.674,60,0
42.675,1514,1
42.676,1514,1
42.677,104,0
42.678,60,0
42.679,1514,1
42.68,1514,1
42.681,1514,1
42.682,1514,1
42.683,1514,1
42.684,1514,1
42.685,1514,1
42.686,1514,1
42.687,60,0
42.688,1514,1
42.689,1514,1
42.69,1514,1
42.691,60,0
42.692,94,0
42.693,1514,1
42.694,1514,1
42.695,1514,1
42.696,1514,1
42.697,1514,1
42.698,1514,0
42.699,1514,1
42.7,1514,1
42.701,1514,1
42.702,1514,1
42.703,1514,0
42.704,103,0
42.705,1514,1
42.706,1514,1
42.707,1514,1
42.708,1514,1
42.709,1514,0
42.71,1514,1
42.711,89,0
42.712,1514,1
42.713,1514,0
42.714,1514,1
42.715,1514,1
42.716,1514,1
42.717,1514,1
42.718,1514,1
42.719,1514,1
42.72,1514,1
42.721,1514,1
42.722,1514,1
42.723,1514,1
42.724,1514,1
42.725,1514,1
42.726,1514,0
42.727,1514,1
42.728,1514,1
42.729,1514,1
42.73,1514,1
42.731,1514,1
42.732,1514,1
42.733,1514,1
42.734,1514,0
42.735,1514,1
42.736,1514,0
42.737,1514,1
42.738,1514,1
42.739,1514,1
42.74,89,0
42.741,1514,0
42.742,1514,1
42.743,1514,1
42.744,1514,1
42.745,1514,1
42.746,1514,1
42.747,84,0
42.748,1514,1
42.749,1514,1
42.75,80,0
42.751,1514,1
42.752,1514,1
42.753,1514,1
42.754,1514,1
42.755,1514,1
42.756,1514,1
42.757,60,0
42.758,1514,1
42.759,1514,1
42.76,1514,1
42.761,1514,1
42.762,60,0
42.763,60,0
42.764,1514,1
42.765,1514,1
42.766,1514,1
42.767,1514,1
42.768,1514,1
42.769,1514,1
42.77,92,0
42.771,91,0
42.772,60,0
42.773,1514,1
42.774,91,0
42.775,60,0
42.776,1514,1
42.777,1514,0
42.778,98,0
42.779,1514,1
42.78,1514,1
42.781,1514,1
42.782,1514,1
42.783,1514,1
42.784,1514,1
42.785,1514,1
42.786,79,0
42.787,96,0
42.788,1514,1
42.789,1514,0
42.79,60,0
42.791,60,0
42.792,1514,1
42.793,60,0
42.794,102,0
42.795,1514,1
42.796,1514,1
42.797,1514,1
42.798,90,0
42.799,1514,1
42.8,1514,1
42.801,1514,1
42.802,1514,1
42.803,1174,0
42.804,1514,1
42.805,101,0
42.806,1514,1
42.807,1514,1
42.808,1514,1
42.809,1514,1
42.81,1514,1
42.811,1514,1
42.812,1514,1
42.813,1514,1
42.814,1514,1
42.815,1514,1
42.816,1514,1
42.817,1514,1
42.818,1514,1
42.819,1514,1
42.82,1514,1
42.821,1514,1
42.822,1514,1
42.823,78,0
42.824,1514,1
42.825,1514,1
42.826,1514,1
42.827,1514,1
42.828,1514,1
42.829,1514,1
42.83,1514,1
42.831,1514,1
42.832,60,0
42.833,1514,1
42.834,1514,1
42.835,1514,1
42.836,1514,1
42.837,1514,1
42.838,1514,1
42.839,1514,1
42.84,1514,1
42.841,1514,1
42.842,1514,1
42.843,1514,1
42.844,1514,1
42.845,100,0
42.846,1514,1
42.847,60,0
42.848,1514,1
42.849,1514,1
42.85,60,0
42.851,1514,1
42.852,1514,1
42.853,1514,1
42.854,60,0
42.855,1514,0
42.856,60,0
42.857,1514,1
42.858,1514,1
42.859,1514,1
42.86,1514,1
42.861,1514,1
42.862,1514,1
42.863,60,0
42.864,1514,1
42.865,1514,1
42.866,1514,1
42.867,1514,1
42.868,1514,1
42.869,1514,1
42.87,60,0
42.871,1514,1
42.872,1514,1
42.873,1514,1
42.874,1514,1
42.875,1514,1
42.876,1514,1
42.877,60,0
42.878,1514,0
42.879,1514,1
42.88,1514,1
42.881,1514,1
42.882,1514,1
42.883,1514,1
42.884,1514,1
42.885,1514,1
42.886,1514,1
42.887,1514,1
42.888,1514,1
42.889,60,0
42.89,1514,1
42.891,1514,1
42.892,1514,0
42.893,1514,1
42.894,1514,1
42.895,1514,1
42.896,1514,1
42.897,1514,1
42.898,60,0
42.899,1514,1
42.9,1514,1
42.901,1370,0
42.902,1514,1
42.903,1514,1
42.904,1514,1
42.905,1514,1
42.906,1514,1
42.907,1514,1
42.908,1514,1
42.909,1514,1
42.91,1514,1
42.911,1514,1
42.912,1514,1
42.913,1514,1
42.914,1514,0
42.915,1514,0
42.916,1514,1
42.917,1514,1
42.918,1514,1
42.919,1514,1
42.92,1514,1
42.921,1514,1
42.922,1514,1
42.923,1514,1
42.924,1514,1
42.925,1514,1
42.926,1514,1
42.927,1514,1
42.928,1514,1
42.929,1514,1
42.93,60,0
42.931,1514,1
42.932,1514,0
42.933,1514,1
42.934,1514,1
42.935,1514,1
42.936,1514,1
42.937,1514,1
42.938,1514,1
42.939,1514,1
42.94,1514,1
42.941,60,0
42.942,1514,1
42.943,60,0
42.944,1514,1
42.945,1514,1
42.946,1514,1
42.947,60,0
42.948,1514,1
42.949,1514,1
42.95,104,0
42.951,103,0
42.952,96,0
42.953,1514,1
42.954,1514,1
42.955,60,0
42.956,1514,1
42.957,1514,1
42.958,1514,1
42.959,1514,1
42.96,84,0
42.961,1514,1
42.962,1514,1
42.963,1514,1
42.964,1514,1
42.965,60,0
42.966,1514,1
42.967,60,0
42.968,1514,1
42.969,91,0
42.97,1514,1
42.971,1514,1
42.972,1514,1
42.973,1514,1
42.974,1514,1
42.975,1514,1
42.976,1514,1
42.977,1514,1
42.978,1514,1
42.979,100,0
42.98,1514,0
42.981,127,0
42.982,1514,1
42.983,1514,1
42.984,1514,1
42.985,1514,1
42.986,1514,1
42.987,1514,1
42.988,60,0
42.989,1514,1
42.99,1514,1
42.991,1514,1
42.992,1514,1
42.993,1514,1
42.994,1514,1
42.995,1514,1
42.996,89,0
42.997,1514,1
42.998,1514,1
42.999,1514,1
43.0,1514,1
43.001,1514,1
43.002,1514,1
43.003,1514,1
43.004,1514,1
43.005,1514,1
43.006,1514,1
43.007,1514,1
43.008,1514,1
43.009,1514,1
43.01,1514,1
43.011,60,0
43.012,100,0
43.013,1514,1
43.014,1514,1
43.015,1514,1
43.016,1514,1
43.017,1514,1
43.018,1514,1
43.019,1514,1
43.02,1514,1
43.021,1514,1
43.022,60,0
43.023,1514,1
43.024,1514,1
43.025,1514,1
43.026,1514,1
43.027,1514,1
43.028,1514,1
43.029,1514,1
43.03,79,0
43.031,1514,1
43.032,1514,1
43.033,1514,1
43.034,1514,1
43.035,1514,1
43.036,60,0
43.037,1514,1
43.038,1514,1
43.039,1514,1
43.04,1514,1
43.041,60,0
43.042,1514,1
43.043,1514,1
43.044,1514,1
43.045,1514,1
43.046,1514,1
43.047,1514,1
43.048,1514,1
43.049,1514,1
43.05,1514,0
43.051,1514,1
43.052,1514,1
43.053,1514,0
43.054,1514,1
43.055,1514,1
43.056,96,0
43.057,1514,1
43.058,1514,1
43.059,1514,1
43.06,1514,1
43.061,1514,1
43.062,136,0
43.063,1514,1
43.064,1514,1
43.065,1514,1
43.066,1514,1
43.067,1514,1
43.068,1514,1
43.069,1514,1
43.07,1514,1
43.071,1514,1
43.072,1514,1
43.073,1514,1
43.074,89,0
43.075,1514,1
43.076,1514,1
43.077,1514,1
43.078,1514,1
43.079,1514,1
43.08,1514,1
43.081,60,0
43.082,1514,1
43.083,1514,1
43.084,1514,1
43.085,60,0
43.086,1514,1
43.087,1514,1
43.088,75,0
43.089,1514,1
43.09,1514,1
43.091,1514,1
43.092,1514,1
43.093,1514,1
43.094,1514,1
43.095,1514,0
43.096,1514,1
43.097,1514,1
43.098,1514,1
43.099,1514,1
43.1,1514,1
43.101,1514,1
43.102,1514,1
43.103,150,0
43.104,1514,1
43.105,1514,1
43.106,60,0
43.107,1514,1
43.108,1514,1
43.109,60,0
43.11,90,0
43.111,1514,1
43.112,1053,0
43.113,1514,1
43.114,1514,1
43.115,1514,1
43.116,1514,1
43.117,1514,1
43.118,1514,1
43.119,1514,1
43.12,1514,1
43.121,1514,1
43.122,1514,1
43.123,1514,1
43.124,1514,1
43.125,60,0
43.126,1514,1
43.127,240,0
43.128,1514,1
43.129,1514,1
43.13,1514,1
43.131,1514,1
43.132,1514,1
43.133,1514,1
43.134,1514,1
43.135,1514,1
43.136,1514,1
43.137,1514,1
43.138,846,0
43.139,1514,1
43.14,236,0
43.141,1514,1
43.142,1514,1
43.143,1514,1
43.144,91,0
43.145,1514,1
43.146,1514,1
43.147,78,0
43.148,1514,1
43.149,60,0
43.15,1514,1
43.151,1514,1
43.152,1514,1
43.153,1514,1
43.154,1514,1
43.155,1514,1
43.156,1514,1
43.157,1514,1
43.158,60,0
43.159,91,0
43.16,1514,1
43.161,1514,1
43.162,1514,1
43.163,1514,1
43.164,1514,1
43.165,1514,1
43.166,1514,1
43.167,1514,1
43.168,60,0
43.169,1514,1
43.17,1514,1
43.171,64,0
43.172,1514,0
43.173,60,0
43.174,1514,1
43.175,1514,1
43.176,1078,0
43.177,1514,1
43.178,1514,0
43.179,60,0
43.18,1514,1
43.181,1514,1
43.182,1514,1
43.183,1514,1
43.184,1514,1
43.185,1514,1
43.186,1514,1
43.187,1514,1
43.188,1514,0
43.189,1514,1
43.19,60,0
43.191,1514,1
43.192,1514,1
43.193,1514,1
43.194,1514,1
43.195,60,0
43.196,1514,1
43.197,1514,1
43.198,1514,1
43.199,1514,1
43.2,1514,1
43.201,1514,1
43.202,1514,1
43.203,1514,1
43.204,1514,1
43.205,1514,1
43.206,1514,1
43.207,60,0
43.208,1514,1
43.209,1514,1
43.21,1514,1
43.211,1514,1
43.212,1514,1
43.213,103,0
43.214,1514,1
43.215,1514,1
43.216,1514,1
43.217,1514,1
43.218,1514,1
43.219,104,0
43.22,60,0
43.221,1514,1
43.222,1514,1
43.223,1514,1
43.224,1514,1
43.225,1514,1
43.226,1514,1
43.227,1514,1
43.228,1514,1
43.229,1514,1
43.23,73,0
43.231,1514,1
43.232,1514,1
43.233,1514,1
43.234,1514,1
43.235,1514,0
43.236,1078,0
43.237,1514,1
43.238,1514,1
43.239,1514,1
43.24,1514,1
43.241,1514,1
43.242,1514,1
43.243,1514,1
43.244,1514,0
43.245,1514,1
43.246,1514,1
43.247,1514,1
43.248,1514,1
43.249,1514,1
43.25,1514,0
43.251,60,0
43.252,1514,1
43.253,98,0
43.254,1514,1
43.255,1514,1
43.256,1514,1
43.257,1514,1
43.258,1514,1
43.259,1514,1
43.26,1514,1
43.261,60,0
43.262,1514,1
43.263,1514,1
43.264,1514,1
43.265,1514,1
43.266,1514,1
43.267,68,0
43.268,1514,1
43.269,1514,1
43.27,60,0
43.271,1514,1
43.272,1514,1
43.273,104,0
43.274,1514,1
43.275,1514,1
43.276,1514,0
43.277,1514,1
43.278,60,0
43.279,1514,1
43.28,1514,1
43.281,1514,1
43.282,1514,1
43.283,1514,1
43.284,1514,0
43.285,1514,1
43.286,1514,1
43.287,60,0
43.288,1514,1
43.289,1514,1
43.29,1514,1
43.291,1514,1
43.292,1514,1
43.293,1514,1
43.294,1514,1
43.295,1514,1
43.296,1514,1
43.297,60,0
43.298,1514,1
43.299,1514,1
43.3,1514,1
43.301,1514,1
43.302,1514,1
43.303,1514,1
43.304,1514,1
43.305,1514,1
43.306,1514,1
43.307,1514,1
43.308,1514,0
43.309,1514,1
43.31,1514,1
43.311,1514,1
43.312,1514,1
43.313,1255,0
43.314,1514,1
43.315,1514,1
43.316,1514,1
43.317,1514,1
43.318,1514,1
43.319,1514,1
43.32,104,0
43.321,1514,1
43.322,1514,1
43.323,60,0
43.324,1514,1
43.325,1514,1
43.326,1514,1
43.327,1514,1
43.328,1514,1
43.329,1514,1
43.33,1514,1
43.331,1514,1
43.332,1514,1
43.333,1514,1
43.334,1514,1
43.335,1514,1
43.336,1514,1
43.337,91,0
43.338,1514,1
43.339,1514,1
43.34,1514,1
43.341,60,0
43.342,1514,1
43.343,1514,1
43.344,1514,1
43.345,1514,1
43.346,1514,1
43.347,1514,1
43.348,1514,1
43.349,1514,1
43.35,1514,1
43.351,859,0
43.352,1514,0
43.353,1514,1
43.354,89,0
43.355,60,0
43.356,60,0
43.357,1514,1
43.358,1514,1
43.359,60,0
43.36,1514,1
43.361,60,0
43.362,1514,1
43.363,1078,0
43.364,1514,1
43.365,1514,0
43.366,1514,1
43.367,1514,1
43.368,1514,1
43.369,1514,1
43.37,1514,1
43.371,1514,1
43.372,1514,1
43.373,1514,1
43.374,1514,1
43.375,1514,1
43.376,1514,1
43.377,1514,1
43.378,60,0
43.379,1514,1
43.38,60,0
43.381,1514,1
43.382,1514,1
43.383,60,0
43.384,103,0
43.385,1514,1
43.386,1514,1
43.387,1514,1
43.388,1514,1
43.389,1514,1
43.39,1514,1
43.391,1514,1
43.392,1514,1
43.393,60,0
43.394,1514,1
43.395,1514,1
43.396,104,0
43.397,1514,1
43.398,1514,1
43.399,1514,1
43.4,60,0
43.401,60,0
43.402,76,0
43.403,1514,1
43.404,864,0
43.405,1514,1
43.406,1514,1
43.407,1514,1
43.408,1514,1
43.409,103,0
43.41,1514,1
43.411,1514,0
43.412,1514,1
43.413,1514,1
43.414,1514,1
43.415,92,0
43.416,1514,1
43.417,1514,1
43.418,1514,1
43.419,1514,1
43.42,1514,1
43.421,1514,1
43.422,1514,1
43.423,1514,1
43.424,1514,0
43.425,1514,1
43.426,1514,1
43.427,1514,1
43.428,1514,1
43.429,1514,1
43.43,1514,1
43.431,1514,1
43.432,1514,1
43.433,1514,1
43.434,1514,1
43.435,1514,1
43.436,60,0
43.437,1514,1
43.438,1514,0
43.439,1514,1
43.44,1514,1
43.441,60,0
43.442,1514,1
43.443,1514,1
43.444,1514,1
43.445,1514,1
43.446,1514,1
43.447,1514,1
43.448,1514,1
43.449,1514,1
43.45,1514,1
43.451,1514,1
43.452,1514,1
43.453,1514,1
43.454,1514,1
43.455,1514,1
43.456,1514,1
43.457,1514,1
43.458,60,0
43.459,1514,1
43.46,1514,1
43.461,1514,1
43.462,1514,1
43.463,1514,1
43.464,1514,1
43.465,1514,1
43.466,1514,1
43.467,1514,1
43.468,1514,1
43.469,1514,1
43.47,1514,1
43.471,1514,1
43.472,1514,0
43.473,1514,1
43.474,1514,1
43.475,1514,1
43.476,1514,1
43.477,1514,1
43.478,1514,1
43.479,60,0
43.48,1514,1
43.481,1514,1
43.482,1514,1
43.483,1514,1
43.484,1514,1
43.485,1514,1
43.486,1514,1
43.487,1514,1
43.488,1514,1
43.489,1514,1
43.49,1514,1
43.491,1514,1
43.492,1514,1
43.493,60,0
43.494,1514,1
43.495,96,0
43.496,1514,1
43.497,1514,1
43.498,1514,0
43.499,1514,1
43.5,1514,1
43.501,1514,1
43.502,1514,1
43.503,1514,1
43.504,1514,1
43.505,1514,1
43.506,1514,1
43.507,1514,1
43.508,1514,1
43.509,1514,1
43.51,60,0
43.511,1514,1
43.512,1514,1
43.513,1514,1
43.514,1514,0
43.515,1514,1
43.516,1514,1
43.517,1514,1
43.518,1514,1
43.519,1514,1
43.52,60,0
43.521,1514,1
43.522,1514,1
43.523,1514,1
43.524,1514,1
43.525,1514,1
43.526,1514,1
43.527,1514,1
43.528,1514,1
43.529,1514,1
43.53,1514,1
43.531,1514,0
43.532,1514,1
43.533,1514,1
43.534,1514,1
43.535,534,0
43.536,62,0
43.537,75,0
43.538,76,0
43.539,1514,1
43.54,1514,1
43.541,1514,1
43.542,60,0
43.543,1514,1
43.544,1514,0
43.545,1514,1
43.546,1514,1
43.547,1514,1
43.548,1514,1
43.549,1514,1
43.55,1514,1
43.551,1514,1
43.552,60,0
43.553,1514,1
43.554,1514,1
43.555,60,0
43.556,1514,1
43.557,1514,1
43.558,1514,1
43.559,1514,1
43.56,1514,1
43.561,60,0
43.562,1514,1
43.563,60,0
43.564,1514,1
43.565,60,0
43.566,1514,0
43.567,1514,1
43.568,1514,1
43.569,1514,1
43.57,1514,1
43.571,1514,1
43.572,1514,1
43.573,1514,1
43.574,100,0
43.575,1514,1
43.576,1514,1
43.577,1514,1
43.578,1514,1
43.579,1514,1
43.58,1514,1
43.581,1514,1
43.582,77,0
43.583,1514,1
43.584,1514,1
43.585,1514,1
43.586,1514,1
43.587,1514,1
43.588,1514,1
43.589,1514,1
43.59,1514,1
43.591,1514,1
43.592,1514,1
43.593,1514,1
43.594,1514,1
43.595,1514,1
43.596,1514,1
43.597,1514,1
43.598,1514,1
43.599,1514,1
43.6,1514,1
43.601,1514,1
43.602,1514,1
43.603,1514,0
43.604,1514,1
43.605,1514,0
43.606,1514,1
43.607,60,0
43.608,60,0
43.609,60,0
43.61,1514,1
43.611,1514,1
43.612,1514,1
43.613,1514,1
43.614,60,0
43.615,1514,1
43.616,1514,1
43.617,1514,1
43.618,1514,1
43.619,1514,1
43.62,1514,1
43.621,1514,1
43.622,60,0
43.623,60,0
43.624,1514,1
43.625,1514,1
43.626,1514,1
43.627,1514,1
43.628,90,0
43.629,1514,1
43.63,1514,1
43.631,1514,1
43.632,1514,1
43.633,1514,1
43.634,1514,1
43.635,1514,1
43.636,1514,1
43.637,1514,1
43.638,1514,1
43.639,1514,1
43.64,1514,1
43.641,1514,1
43.642,1514,1
43.643,1514,1
43.644,1514,1
43.645,1514,0
43.646,1514,1
43.647,104,0
43.648,1514,1
43.649,1514,1
43.65,1514,1
43.651,1514,1
43.652,60,0
43.653,1514,1
43.654,1514,1
43.655,1514,1
43.656,1514,1
43.657,60,0
43.658,1514,1
43.659,1514,1
43.66,1514,1
43.661,1514,1
43.662,1514,1
43.663,60,0
43.664,1514,1
43.665,1514,1
43.666,1514,1
43.667,1514,1
43.668,1514,1
43.669,1078,0
43.67,1514,1
43.671,60,0
43.672,1514,1
43.673,1514,1
43.674,1514,1
43.675,1514,1
43.676,60,0
43.677,1514,1
43.678,1514,1
43.679,1514,1
43.68,1514,1
43.681,1514,1
43.682,1514,1
43.683,1514,1
43.684,1514,1
43.685,1514,1
43.686,1514,1
43.687,102,0
43.688,737,0
43.689,1514,1
43.69,1514,1
43.691,1514,1
43.692,1514,1
43.693,1514,1
43.694,1514,1
43.695,1514,1
43.696,1514,1
43.697,1514,1
43.698,1514,1
43.699,1514,1
43.7,1514,1
43.701,1514,1
43.702,1514,1
43.703,60,0
43.704,1514,1
43.705,1514,1
43.706,1514,1
43.707,1514,1
43.708,88,0
43.709,1514,1
43.71,60,0
43.711,1514,1
43.712,1514,1
43.713,1514,1
43.714,92,0
43.715,1078,0
43.716,1514,1
43.717,1514,1
43.718,1514,1
43.719,1514,1
43.72,1514,1
43.721,1514,1
43.722,1514,1
43.723,1514,1
43.724,1514,1
43.725,60,0
43.726,1514,1
43.727,1514,1
43.728,1514,1
43.729,1514,1
43.73,1514,1
43.731,1514,1
43.732,1514,1
43.733,1514,1
43.734,1514,1
43.735,1514,1
43.736,1514,1
43.737,98,0
43.738,1514,1
43.739,1514,1
43.74,1514,0
43.741,1514,1
43.742,1514,1
43.743,60,0
43.744,1514,1
43.745,1514,1
43.746,1514,0
43.747,1514,0
43.748,1514,1
43.749,1514,1
43.75,1514,1
43.751,1514,1
43.752,83,0
43.753,1514,1
43.754,60,0
43.755,1514,1
43.756,1514,1
43.757,1514,1
43.758,1514,1
43.759,60,0
43.76,1514,0
43.761,103,0
43.762,1514,1
43.763,1514,1
43.764,1514,1
43.765,60,0
43.766,1514,1
43.767,60,0
43.768,1514,1
43.769,60,0
43.77,1514,1
43.771,1514,1
43.772,346,0
43.773,104,0
43.774,1514,1
43.775,1514,1
43.776,1514,1
43.777,1514,1
43.778,1514,1
43.779,1514,1
43.78,1514,1
43.781,1514,1
43.782,1514,1
43.783,104,0
43.784,1514,1
43.785,60,0
43.786,1514,1
43.787,1514,1
43.788,104,0
43.789,1514,1
43.79,60,0
43.791,1514,1
43.792,1514,1
43.793,1514,1
43.794,1514,1
43.795,1514,1
43.796,1514,1
43.797,1514,1
43.798,1514,1
43.799,1514,1
43.8,1514,1
43.801,1514,1
43.802,1514,1
43.803,1514,1
43.804,1514,1
43.805,1514,1
43.806,1514,1
43.807,1514,1
43.808,1514,1
43.809,1514,1
43.81,93,0
43.811,1514,1
43.812,1514,1
43.813,1514,1
43.814,1514,1
43.815,1514,1
43.816,1514,1
43.817,1514,1
43.818,60,0
43.819,1514,1
43.82,1514,1
43.821,1514,1
43.822,1514,1
43.823,1514,1
43.824,1514,1
43.825,1514,1
43.826,1514,1
43.827,1514,1
43.828,1514,1
43.829,60,0
43.83,1514,1
43.831,1514,1
43.832,1514,0
43.833,1514,1
43.834,1514,1
43.835,1514,1
43.836,1514,1
43.837,1514,0
43.838,1514,1
43.839,1514,1
43.84,1514,1
43.841,1514,1
43.842,60,0
43.843,1514,1
43.844,60,0
43.845,1514,1
43.846,1514,1
43.847,1514,1
43.848,1514,1
43.849,1514,1
43.85,1514,1
43.851,60,0
43.852,1514,1
43.853,1514,1
43.854,1514,1
43.855,1514,1
43.856,1514,1
43.857,1514,1
43.858,1514,1
43.859,1514,1
43.86,1514,1
43.861,1514,1
43.862,1514,1
43.863,1514,1
43.864,1514,1
43.865,1514,1
43.866,96,0
43.867,1514,1
43.868,1514,1
43.869,60,0
43.87,1514,1
43.871,1514,1
43.872,1514,1
43.873,1514,1
43.874,1514,1
43.875,1514,1
43.876,1514,1
43.877,1514,1
43.878,1514,1
43.879,91,0
43.88,1514,1
43.881,1514,1
43.882,1514,1
43.883,1514,1
43.884,101,0
43.885,1514,0
43.886,98,0
43.887,1514,1
43.888,60,0
43.889,1514,1
43.89,1514,1
43.891,1514,1
43.892,1514,1
43.893,1514,1
43.894,1514,1
43.895,1514,1
43.896,60,0
43.897,1514,1
43.898,1514,1
43.899,1514,1
43.9,60,0
43.901,1514,1
43.902,1514,1
43.903,60,0
43.904,1514,1
43.905,1514,1
43.906,1514,1
43.907,1514,1
43.908,1514,1
43.909,60,0
43.91,1514,0
43.911,1514,1
43.912,1514,1
43.913,136,0
43.914,1514,1
43.915,1514,1
43.916,1514,1
43.917,1514,1
43.918,1514,1
43.919,88,0
43.92,1514,1
43.921,1514,1
43.922,60,0
43.923,1514,1
43.924,810,0
43.925,1514,1
43.926,1514,1
43.927,1514,1
43.928,60,0
43.929,1514,1
43.93,1514,1
43.931,1514,1
43.932,1514,1
43.933,64,0
43.934,1514,1
43.935,1514,1
43.936,84,0
43.937,60,0
43.938,1514,1
43.939,1514,1
43.94,1514,1
43.941,1514,1
43.942,100,0
43.943,240,0
43.944,1514,1
43.945,1514,1
43.946,1514,1
43.947,1514,1
43.948,1514,1
43.949,1514,1
43.95,1514,1
43.951,60,0
43.952,1514,1
43.953,60,0
43.954,1514,1
43.955,1514,1
43.956,1514,1
43.957,1514,1
43.958,1514,1
43.959,1514,1
43.96,1514,1
43.961,1514,1
43.962,1514,1
43.963,1514,1
43.964,1514,1
43.965,1514,1
43.966,1514,0
43.967,1514,1
43.968,1514,1
43.969,60,0
43.97,1514,1
43.971,1514,1
43.972,1514,1
43.973,1514,1
43.974,1514,1
43.975,1514,1
43.976,1514,1
43.977,1514,1
43.978,1514,1
43.979,1514,1
43.98,1514,1
43.981,1514,1
43.982,78,0
43.983,1514,0
43.984,1514,1
43.985,1514,0
43.986,60,0
43.987,1514,1
43.988,60,0
43.989,1514,1
43.99,1514,0
43.991,1514,1
43.992,704,0
43.993,1514,1
43.994,103,0
43.995,1514,1
43.996,1514,1
43.997,1514,1
43.998,1514,1
43.999,1514,1
44.0,1514,1
44.001,1514,1
44.002,60,0
44.003,1514,1
44.004,1514,1
44.005,1514,1
44.006,1514,1
44.007,1514,1
44.008,1514,1
44.009,1514,1
44.01,104,0
44.011,90,0
44.012,60,0
44.013,98,0
44.014,1514,1
44.015,1514,0
44.016,60,0
44.017,1514,0
44.018,1514,1
44.019,60,0
44.02,1514,1
44.021,60,0
44.022,1514,1
44.023,1514,1
44.024,1514,1
44.025,1514,1
44.026,60,0
44.027,1514,1
44.028,1514,1
44.029,1514,1
44.03,1514,1
44.031,1514,1
44.032,1514,1
44.033,1514,1
44.034,1514,1
44.035,62,0
44.036,60,0
44.037,1514,1
44.038,1514,1
44.039,1514,1
44.04,1514,1
44.041,60,0
44.042,1514,1
44.043,60,0
44.044,1514,1
44.045,1514,0
44.046,1514,1
44.047,1514,1
44.048,1514,1
44.049,1514,1
44.05,60,0
44.051,1514,1
44.052,1514,1
44.053,1514,1
44.054,1514,1
44.055,1514,1
44.056,1514,1
44.057,60,0
44.058,1514,1
44.059,1514,1
44.06,60,0
44.061,1514,1
44.062,1514,1
44.063,1514,1
44.064,1514,1
44.065,1514,1
44.066,1514,1
44.067,1514,1
44.068,1514,0
44.069,60,0
44.07,1514,1
44.071,1514,1
44.072,1514,1
44.073,60,0
44.074,60,0
44.075,1514,1
44.076,96,0
44.077,1514,1
44.078,1514,1
44.079,1514,1
44.08,1514,1
44.081,1514,1
44.082,1514,1
44.083,102,0
44.084,1514,1
44.085,1514,1
44.086,60,0
44.087,1514,1
44.088,1514,1
44.089,1514,0
44.09,1514,1
44.091,74,0
44.092,1514,1
44.093,1514,1
44.094,1514,1
44.095,64,0
44.096,1514,1
44.097,1514,1
44.098,1514,1
44.099,1514,1
44.1,1514,1
44.101,1514,1
44.102,1514,1
44.103,1514,1
44.104,136,0
44.105,1514,1
44.106,1514,1
44.107,60,0
44.108,1514,1
44.109,1514,1
44.11,1514,1
44.111,60,0
44.112,1514,1
44.113,1514,1
44.114,60,0
44.115,1514,1
44.116,1514,1
44.117,1514,1
44.118,1514,1
44.119,1514,1
44.12,1514,1
44.121,1514,1
44.122,60,0
44.123,1514,1
44.124,1514,1
44.125,1514,1
44.126,1514,1
44.127,1514,1
44.128,1514,1
44.129,1514,1
44.13,1514,1
44.131,60,0
44.132,1514,1
44.133,1514,1
44.134,1514,1
44.135,1514,1
44.136,1514,1
44.137,76,0
44.138,1514,1
44.139,1514,1
44.14,1514,1
44.141,1514,1
44.142,1514,1
44.143,1514,1
44.144,1514,1
44.145,1514,1
44.146,1514,1
44.147,60,0
44.148,1514,1
44.149,1514,1
44.15,1514,1
44.151,1514,0
44.152,60,0
44.153,1514,1
44.154,1514,0
44.155,1514,1
44.156,1514,1
44.157,1514,1
44.158,1514,1
44.159,1514,1
44.16,1514,1
44.161,104,0
44.162,1514,1
44.163,60,0
44.164,1514,1
44.165,1514,1
44.166,1514,1
44.167,1514,1
44.168,1514,0
44.169,1514,1
44.17,1514,1
44.171,1514,0
44.172,1514,1
44.173,1514,1
44.174,78,0
44.175,1514,1
44.176,1514,1
44.177,60,0
44.178,1514,1
44.179,1514,1
44.18,1514,1
44.181,1514,1
44.182,1514,1
44.183,1514,1
44.184,1514,1
44.185,1514,1
44.186,1514,1
44.187,1514,1
44.188,1514,1
44.189,1514,1
44.19,1514,1
44.191,1514,1
44.192,1514,1
44.193,1514,1
44.194,1514,1
44.195,1514,1
44.196,1514,1
44.197,1514,1
44.198,79,0
44.199,1514,1
44.2,1514,1
44.201,1514,1
44.202,1514,1
44.203,1514,1
44.204,1514,1
44.205,136,0
44.206,1514,1
44.207,1514,1
44.208,60,0
44.209,1514,1
44.21,1514,1
44.211,1514,1
44.212,1514,1
44.213,60,0
44.214,1514,1
44.215,1514,0
44.216,91,0
44.217,91,0
44.218,1514,1
44.219,1514,1
44.22,1514,1
44.221,1514,1
44.222,1514,1
44.223,1514,1
44.224,1514,1
44.225,1514,1
44.226,1514,1
44.227,1514,1
44.228,64,0
44.229,1514,1
44.23,1514,1
44.231,1514,1
44.232,1514,1
44.233,1514,1
44.234,1514,1
44.235,1514,1
44.236,1514,1
44.237,1514,0
44.238,1514,1
44.239,1514,1
44.24,1514,1
44.241,1514,1
44.242,1514,1
44.243,1514,1
44.244,1514,1
44.245,1514,1
44.246,1514,1
44.247,1514,0
44.248,1514,1
44.249,60,0
44.25,1514,1
44.251,1514,1
44.252,1514,1
44.253,1514,1
44.254,1514,1
44.255,1514,1
44.256,143,0
44.257,1514,1
44.258,1514,1
44.259,1514,1
44.26,60,0
44.261,60,0
44.262,60,0
44.263,1514,1
44.264,1514,1
44.265,1514,1
44.266,60,0
44.267,1514,1
44.268,1514,1
44.269,136,0
44.27,1514,1
44.271,1514,1
44.272,98,0
44.273,1514,1
44.274,1514,1
44.275,1514,1
44.276,1514,1
44.277,1514,1
44.278,1514,1
44.279,1514,1
44.28,1514,1
44.281,1514,0
44.282,1514,1
44.283,1514,1
44.284,1514,1
44.285,1514,1
44.286,1514,1
44.287,1514,1
44.288,1514,1
44.289,1514,1
44.29,1514,1
44.291,1514,1
44.292,1514,1
44.293,1514,0
44.294,1514,1
44.295,1514,1
44.296,1514,1
44.297,1514,1
44.298,1514,1
44.299,1514,1
44.3,1514,1
44.301,1514,0
44.302,1514,1
44.303,1514,1
44.304,1514,1
44.305,1514,1
44.306,1514,1
44.307,1514,1
44.308,1514,1
44.309,60,0
44.31,1514,1
44.311,1514,1
44.312,1514,1
44.313,1514,1
44.314,91,0
44.315,1514,1
44.316,60,0
44.317,1514,1
44.318,1514,1
44.319,60,0
44.32,1514,1
44.321,1514,0
44.322,1514,0
44.323,1514,1
44.324,1514,1
44.325,1514,1
44.326,1514,1
44.327,60,0
44.328,1514,1
44.329,1514,1
44.33,88,0
44.331,1514,1
44.332,1514,1
44.333,79,0
44.334,101,0
44.335,1514,1
44.336,1514,1
44.337,60,0
44.338,60,0
44.339,60,0
44.34,1514,1
44.341,1514,1
44.342,1514,1
44.343,60,0
44.344,1514,1
44.345,80,0
44.346,1514,1
44.347,1514,1
44.348,1514,1
44.349,1514,1
44.35,104,0
44.351,1514,1
44.352,1514,1
44.353,104,0
44.354,1514,1
44.355,1514,0
44.356,1514,1
44.357,1514,1
44.358,1514,1
44.359,1514,1
44.36,1514,1
44.361,1514,1
44.362,1514,1
44.363,1514,1
44.364,1514,1
44.365,1514,1
44.366,1514,1
44.367,1514,1
44.368,1514,1
44.369,1514,1
44.37,1514,1
44.371,60,0
44.372,1514,1
44.373,104,0
44.374,1514,1
44.375,1514,1
44.376,1514,1
44.377,1514,1
44.378,1514,1
44.379,1514,1
44.38,85,0
44.381,1514,1
44.382,1514,1
44.383,60,0
44.384,92,0
44.385,60,0
44.386,60,0
44.387,1514,1
44.388,1514,1
44.389,1514,1
44.39,1514,1
44.391,1514,1
44.392,60,0
44.393,1514,1
44.394,1514,1
44.395,1514,1
44.396,1514,1
44.397,1514,1
44.398,1514,1
44.399,1514,1
44.4,1514,1
44.401,1514,1
44.402,1514,1
44.403,1514,1
44.404,1514,1
44.405,1514,1
44.406,1514,1
44.407,1514,1
44.408,1514,1
44.409,1514,1
44.41,1514,0
44.411,98,0
44.412,1514,1
44.413,345,0
44.414,1514,1
44.415,1514,1
44.416,1514,1
44.417,1514,1
44.418,1514,1
44.419,1514,1
44.42,1514,1
44.421,1514,1
44.422,96,0
44.423,1514,1
44.424,1514,1
44.425,1514,1
44.426,1514,1
44.427,1514,0
44.428,1514,1
44.429,1514,1
44.43,1514,1
44.431,1514,1
44.432,1514,1
44.433,70,0
44.434,1514,1
44.435,1514,1
44.436,1514,1
44.437,1514,1
44.438,1514,1
44.439,1514,1
44.44,1514,1
44.441,60,0
44.442,89,0
44.443,98,0
44.444,1514,1
44.445,1514,1
44.446,236,0
44.447,96,0
44.448,60,0
44.449,1514,1
44.45,1514,1
44.451,1514,1
44.452,1514,1
44.453,1514,1
44.454,92,0
44.455,1514,1
44.456,1514,1
44.457,1514,1
44.458,1514,1
44.459,1514,0
44.46,1514,0
44.461,1514,1
44.462,1514,1
44.463,1514,1
44.464,1514,1
44.465,1514,1
44.466,1514,1
44.467,1514,1
44.468,1514,1
44.469,1514,1
44.47,1514,1
44.471,1514,1
44.472,1514,1
44.473,1514,1
44.474,1514,1
44.475,1514,1
44.476,1514,1
44.477,1514,1
44.478,60,0
44.479,1514,1
44.48,89,0
44.481,60,0
44.482,1514,1
44.483,1514,1
44.484,1514,1
44.485,1514,1
44.486,1514,1
44.487,1514,1
44.488,1514,1
44.489,60,0
44.49,1514,1
44.491,1514,1
44.492,1514,1
44.493,1514,1
44.494,1514,1
44.495,1514,1
44.496,1514,1
44.497,1514,1
44.498,60,0
44.499,1514,1
44.5,1514,1
44.501,95,0
44.502,1514,0
44.503,1514,1
44.504,1514,1
44.505,1514,1
44.506,1514,1
44.507,1514,1
44.508,1514,1
44.509,1514,1
44.51,78,0
44.511,1514,1
44.512,60,0
44.513,60,0
44.514,1514,1
44.515,1514,1
44.516,1514,1
44.517,1514,1
44.518,104,0
44.519,1514,1
44.52,1514,0
44.521,1514,1
44.522,1514,1
44.523,1514,1
44.524,1514,1
44.525,1514,1
44.526,1514,1
44.527,1514,1
44.528,93,0
44.529,1514,1
44.53,1514,1
44.531,1514,1
44.532,1514,1
44.533,1514,1
44.534,1514,1
44.535,1514,1
44.536,1514,1
44.537,1514,1
44.538,1514,0
44.539,1514,1
44.54,1514,1
44.541,1514,0
44.542,1514,1
44.543,1514,1
44.544,1514,1
44.545,1514,1
44.546,1514,1
44.547,1514,1
44.548,1514,1
44.549,1514,1
44.55,1514,1
44.551,1514,1
44.552,1514,1
44.553,91,0
44.554,1514,1
44.555,1514,1
44.556,90,0
44.557,1514,1
44.558,1514,1
44.559,1514,1
44.56,1514,1
44.561,64,0
44.562,1514,1
44.563,60,0
44.564,1514,1
44.565,1514,1
44.566,1514,1
44.567,1514,1
44.568,1514,1
44.569,1514,1
44.57,1514,1
44.571,1514,1
44.572,1514,1
44.573,1514,1
44.574,1514,1
44.575,60,0
44.576,1514,1
44.577,1514,1
44.578,1514,1
44.579,1514,1
44.58,1514,1
44.581,1514,1
44.582,60,0
44.583,1514,1
44.584,94,0
44.585,1514,1
44.586,60,0
44.587,1514,1
44.588,1514,0
44.589,1514,1
44.59,79,0
44.591,1514,1
44.592,1514,1
44.593,1514,1
44.594,1514,1
44.595,60,0
44.596,1514,1
44.597,1514,1
44.598,1514,1
44.599,1514,1
44.6,1514,1
44.601,1514,1
44.602,1514,1
44.603,101,0
44.604,1514,1
44.605,1514,1
44.606,1514,1
44.607,75,0
44.608,1514,1
44.609,1514,1
44.61,1514,1
44.611,60,0
44.612,1514,1
44.613,1514,1
44.614,1514,1
44.615,60,0
44.616,1514,1
44.617,1514,1
44.618,1514,0
44.619,1514,1
44.62,1514,1
44.621,1514,1
44.622,1514,1
44.623,1514,1
44.624,1514,1
44.625,1514,1
44.626,1514,0
44.627,103,0
44.628,1514,0
44.629,1514,1
44.63,1514,1
44.631,1514,1
44.632,90,0
44.633,1514,1
44.634,92,0
44.635,60,0
44.636,1514,1
44.637,1514,1
44.638,1514,1
44.639,1514,1
44.64,1514,1
44.641,1514,1
44.642,1514,1
44.643,1514,1
44.644,60,0
44.645,1514,1
44.646,1514,1
44.647,1514,1
44.648,1514,0
44.649,1514,1
44.65,1514,1
44.651,60,0
44.652,1514,1
44.653,98,0
44.654,1514,1
44.655,60,0
44.656,1514,1
44.657,1514,1
44.658,1514,0
44.659,1514,1
44.66,1514,1
44.661,60,0
44.662,1514,1
44.663,1514,0
44.664,1514,0
44.665,1514,1
44.666,1514,1
44.667,1514,1
44.668,1514,1
44.669,92,0
44.67,1514,1
44.671,1514,1
44.672,1514,1
44.673,1514,1
44.674,60,0
44.675,1514,1
44.676,1514,1
44.677,1514,1
44.678,1514,1
44.679,77,0
44.68,1514,1
44.681,1514,1
44.682,60,0
44.683,1514,1
44.684,1514,1
44.685,60,0
44.686,1514,1
44.687,1514,1
44.688,1514,1
44.689,1514,0
44.69,1514,1
44.691,1514,1
44.692,1514,1
44.693,1514,1
44.694,60,0
44.695,1514,1
44.696,1514,1
44.697,1514,1
44.698,1514,1
44.699,1514,1
44.7,1514,1
44.701,1514,1
44.702,1514,1
44.703,1514,1
44.704,1514,1
44.705,60,0
44.706,1514,1
44.707,60,0
44.708,1514,1
44.709,1514,1
44.71,89,0
44.711,1514,1
44.712,1514,1
44.713,1514,1
44.714,102,0
44.715,1514,1
44.716,1514,1
44.717,1514,1
44.718,1514,1
44.719,1514,1
44.72,1514,1
44.721,1514,1
44.722,1514,1
44.723,1514,1
44.724,1514,1
44.725,1514,1
44.726,1514,1
44.727,60,0
44.728,1514,1
44.729,83,0
44.73,1514,1
44.731,1514,1
44.732,1514,1
44.733,1514,1
44.734,1514,1
44.735,1514,1
44.736,1514,1
44.737,1514,1
44.738,1514,1
44.739,1514,1
44.74,1514,1
44.741,1514,1
44.742,1514,1
44.743,1514,1
44.744,1514,1
44.745,1514,1
44.746,1514,1
44.747,1514,1
44.748,60,0
44.749,1514,1
44.75,1514,1
44.751,1514,1
44.752,1514,1
44.753,90,0
44.754,1514,1
44.755,1514,1
44.756,1514,1
44.757,1514,1
44.758,1514,1
44.759,1514,1
44.76,1514,1
44.761,78,0
44.762,1514,1
44.763,1514,1
44.764,1514,1
44.765,60,0
44.766,60,0
44.767,1514,1
44.768,1514,1
44.769,60,0
44.77,104,0
44.771,1514,1
44.772,1514,1
44.773,1514,1
44.774,1514,1
44.775,1514,1
44.776,1514,1
44.777,1514,1
44.778,91,0
44.779,60,0
44.78,1514,1
44.781,1514,1
44.782,1514,1
44.783,240,0
44.784,1514,1
44.785,1514,1
44.786,1514,1
44.787,1514,1
44.788,1514,1
44.789,1514,0
44.79,60,0
44.791,1514,1
44.792,107,0
44.793,1514,1
44.794,1514,1
44.795,1514,1
44.796,1514,1
44.797,1514,1
44.798,1514,1
44.799,1514,1
44.8,60,0
44.801,1514,1
44.802,1514,1
44.803,1514,1
44.804,1514,1
44.805,1514,1
44.806,1514,1
44.807,1514,1
44.808,1514,1
44.809,60,0
44.81,1514,1
44.811,1514,1
44.812,1514,1
44.813,60,0
44.814,1514,1
44.815,1514,1
44.816,1514,1
44.817,1514,1
44.818,1514,1
44.819,1514,1
44.82,1514,1
44.821,1514,1
44.822,1514,1
44.823,1514,1
44.824,1514,1
44.825,60,0
44.826,1514,1
44.827,1514,1
44.828,1514,1
44.829,1514,1
44.83,1514,1
44.831,1514,1
44.832,60,0
44.833,1514,1
44.834,1514,1
44.835,1514,1
44.836,1514,1
44.837,1514,1
44.838,1514,1
44.839,60,0
44.84,1514,1
44.841,60,0
44.842,1514,1
44.843,1514,1
44.844,1514,1
44.845,92,0
44.846,1514,1
44.847,1514,1
44.848,1514,1
44.849,60,0
44.85,1514,1
44.851,1514,0
44.852,1514,1
44.853,1514,1
44.854,1514,1
44.855,1514,1
44.856,60,0
44.857,1514,1
44.858,1514,1
44.859,1514,1
44.86,1514,1
44.861,60,0
44.862,1514,1
44.863,1514,1
44.864,1514,1
44.865,1514,1
44.866,1514,1
44.867,1514,1
44.868,1514,1
44.869,1514,1
44.87,1514,1
44.871,1514,1
44.872,1514,1
44.873,1514,1
44.874,1514,1
44.875,1514,1
44.876,1514,1
44.877,1514,1
44.878,1514,1
44.879,1514,1
44.88,1514,1
44.881,1514,1
44.882,1514,0
44.883,1514,1
44.884,1514,1
44.885,1514,1
44.886,1514,1
44.887,1514,1
44.888,1514,1
44.889,1514,1
44.89,1514,1
44.891,60,0
44.892,1514,1
44.893,60,0
44.894,1514,1
44.895,1514,1
44.896,60,0
44.897,1514,1
44.898,1514,1
44.899,1514,1
44.9,1514,1
44.901,1514,1
44.902,1514,1
44.903,136,0
44.904,1514,1
44.905,1514,0
44.906,1514,1
44.907,1514,1
44.908,1514,1
44.909,1514,1
44.91,1514,1
44.911,1514,1
44.912,1514,0
44.913,1514,1
44.914,1514,1
44.915,1514,1
44.916,1514,1
44.917,1514,1
44.918,1514,1
44.919,1514,1
44.92,1514,1
44.921,1514,1
44.922,60,0
44.923,1514,1
44.924,1514,1
44.925,1514,1
44.926,1514,1
44.927,1514,1
44.928,1514,0
44.929,1514,1
44.93,1514,0
44.931,60,0
44.932,1514,1
44.933,1514,1
44.934,1514,1
44.935,1514,1
44.936,1514,1
44.937,1514,1
44.938,60,0
44.939,1514,1
44.94,1514,1
44.941,1514,1
44.942,90,0
44.943,1514,1
44.944,1514,1
44.945,1514,1
44.946,60,0
44.947,1514,1
44.948,1514,1
44.949,1514,1
44.95,1514,1
44.951,60,0
44.952,1514,1
44.953,1514,1
44.954,60,0
44.955,1514,1
44.956,1514,1
44.957,60,0
44.958,60,0
44.959,1514,1
44.96,1514,1
44.961,1514,1
44.962,1514,1
44.963,1514,1
44.964,1514,1
44.965,1514,1
44.966,1514,1
44.967,1514,1
44.968,60,0
44.969,60,0
44.97,1514,1
44.971,1514,1
44.972,1514,1
44.973,1514,1
44.974,1514,1
44.975,1514,1
44.976,1514,1
44.977,60,0
44.978,1514,1
44.979,1514,1
44.98,1514,1
44.981,1514,1
44.982,1514,1
44.983,64,0
44.984,1514,1
44.985,1514,1
44.986,1514,1
44.987,1514,1
44.988,1514,1
44.989,60,0
44.99,1514,1
44.991,1514,1
44.992,1514,0
44.993,1514,1
44.994,102,0
44.995,1514,1
44.996,1514,1
44.997,1514,1
44.998,1514,1
44.999,1514,1
45.0,1514,1
45.001,1514,1
45.002,1514,1
45.003,1514,1
45.004,1514,0
45.005,1514,1
45.006,1514,1
45.007,1514,1
45.008,1514,1
45.009,1514,1
45.01,1514,1
45.011,60,0
45.012,1514,1
45.013,1514,1
45.014,98,0
45.015,92,0
45.016,1514,1
45.017,60,0
45.018,1514,1
45.019,1514,1
45.02,128,0
45.021,1514,1
45.022,1514,1
45.023,1514,1
45.024,1514,1
45.025,1514,1
45.026,78,0
45.027,1514,1
45.028,1514,0
45.029,1514,1
45.03,1514,1
45.031,1514,1
45.032,1514,1
45.033,1514,1
45.034,60,0
45.035,60,0
45.036,60,0
45.037,1514,1
45.038,60,0
45.039,1514,1
45.04,1514,1
45.041,1514,1
45.042,1514,1
45.043,1514,1
45.044,237,0
45.045,1514,1
45.046,1514,1
45.047,1514,1
45.048,1514,1
45.049,1514,1
45.05,1514,1
45.051,1514,1
45.052,1514,1
45.053,1514,1
45.054,1514,1
45.055,1514,1
45.056,60,0
45.057,1514,1
45.058,1514,1
45.059,1514,1
45.06,1514,1
45.061,1514,1
45.062,60,0
45.063,1514,0
45.064,104,0
45.065,1514,1
45.066,1514,1
45.067,1514,1
45.068,1514,1
45.069,1514,1
45.07,1514,0
45.071,1514,1
45.072,1514,1
45.073,1514,1
45.074,1514,1
45.075,1514,1
45.076,1514,1
45.077,1514,1
45.078,1514,1
45.079,1514,1
45.08,1514,1
45.081,1514,1
45.082,60,0
45.083,1514,1
45.084,1514,1
45.085,1514,1
45.086,1514,1
45.087,1184,0
45.088,1514,1
45.089,60,0
45.09,91,0
45.091,1514,1
45.092,60,0
45.093,1514,1
45.094,1514,1
45.095,1514,1
45.096,1514,1
45.097,1514,1
45.098,1514,1
45.099,1514,1
45.1,1514,1
45.101,102,0
45.102,1514,1
45.103,60,0
45.104,1514,1
45.105,1514,1
45.106,1514,1
45.107,1514,1
45.108,1514,1
45.109,1514,1
45.11,1514,1
45.111,1514,1
45.112,1514,1
45.113,1514,1
45.114,1514,1
45.115,1514,1
45.116,1514,0
45.117,1514,1
45.118,1514,1
45.119,1514,1
45.12,1514,1
45.121,1514,1
45.122,1514,1
45.123,1514,1
45.124,1514,0
45.125,1514,1
45.126,1514,1
45.127,60,0
45.128,1514,1
45.129,91,0
45.13,1514,1
45.131,1514,1
45.132,60,0
45.133,60,0
45.134,1514,0
45.135,1514,1
45.136,1514,1
45.137,95,0
45.138,1514,1
45.139,1514,1
45.14,1514,1
45.141,1514,1
45.142,1514,1
45.143,1514,1
45.144,1514,1
45.145,1514,1
45.146,72,0
45.147,74,0
45.148,60,0
45.149,1514,1
45.15,1514,1
45.151,1514,1
45.152,1514,1
45.153,1514,0
45.154,64,0
45.155,1514,1
45.156,1514,1
45.157,1514,1
45.158,1514,1
45.159,1514,1
45.16,1514,1
45.161,1514,1
45.162,1514,1
45.163,1514,1
45.164,1514,1
45.165,1514,1
45.166,60,0
45.167,1514,1
45.168,1514,1
45.169,60,0
45.17,60,0
45.171,1514,1
45.172,1514,1
45.173,1514,1
45.174,1514,1
45.175,1514,0
45.176,1514,1
45.177,1514,1
45.178,1514,1
45.179,1514,1
45.18,1514,1
45.181,1514,1
45.182,1514,1
45.183,60,0
45.184,1514,1
45.185,1514,1
45.186,1514,1
45.187,1514,1
45.188,1514,1
45.189,1514,1
45.19,1514,1
45.191,1514,1
45.192,1514,1
45.193,1514,1
45.194,96,0
45.195,1514,1
45.196,1514,1
45.197,1514,1
45.198,1514,1
45.199,1514,1
45.2,1514,1
45.201,1514,1
45.202,1514,0
45.203,1514,1
45.204,1514,1
45.205,1514,1
45.206,1514,1
45.207,1514,1
45.208,1514,1
45.209,1514,1
45.21,1514,1
45.211,1514,1
45.212,1514,1
45.213,1514,1
45.214,1514,1
45.215,1514,1
45.216,1514,1
45.217,1514,1
45.218,1514,1
45.219,1514,1
45.22,1514,1
45.221,1514,1
45.222,276,0
45.223,1514,1
45.224,1514,1
45.225,1514,1
45.226,1514,1

